Q-operators, Yangian invariance and the quantum inverse scattering method

Inspired by the integrable structures appearing in weakly coupled planar N=4 super Yang-Mills theory, we study Q-operators and Yangian invariants of rational integrable spin chains. We review the quantum inverse scattering method along with the Yang-Baxter equation which is the key relation in this systematic approach to study integrable models. Our main interest concerns rational integrable spin chains and lattice models. We recall the relation among them and how they can be solved using Bethe ansatz methods incorporating so-called Q-functions. In order to remind the reader how the Yangian emerges in this context, an overview of its so-called RTT-realization is provided. The main part is based on the author's original publications. Firstly, we construct Q-operators whose eigenvalues yield the Q-functions for rational homogeneous spin chains. The Q-operators are introduced as traces over certain monodromies of R-operators. Our construction allows us to derive the hierarchy of commuting Q-operators and the functional relations among them. We study how the nearest-neighbor Hamiltonian and in principle also higher local charges can be extracted from the Q-operators directly. Secondly, we formulate the Yangian invariance condition, also studied in relation to scattering amplitudes of N=4 super Yang-Mills theory, in the RTT-realization. We find that Yangian invariants can be interpreted as special eigenvectors of certain inhomogeneous spin chains. This allows us to apply the algebraic Bethe ansatz and derive the corresponding Bethe equations that are relevant to construct the invariants. We examine the connection between the Yangian invariant spin chain eigenstates whose components can be understood as partition functions of certain 2d lattice models and tree-level scattering amplitudes of the four-dimensional gauge theory. Finally, we conclude and discuss some future directions.

==> content/pictures/2rmatrix.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.7pt,yunit=.7pt,runit=.7pt}
\begin{pspicture}[shift=-40](124.20298767,72.9002533)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.702994,46.0408803)
\lineto(38.487564,46.0408803)
\lineto(23.702994,46.0408803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.487564,46.0408803)
\lineto(32.487564,44.0408803)
\lineto(39.487564,46.0408803)
\lineto(32.487564,48.0408803)
\lineto(34.487564,46.0408803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(34.487564,46.0408803)
\lineto(32.487564,44.0408803)
\lineto(39.487564,46.0408803)
\lineto(32.487564,48.0408803)
\lineto(34.487564,46.0408803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.70299,21.0408833)
\lineto(48.70299,35.5385533)
\lineto(48.70299,71.0408833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.70299,31.5385533)
\lineto(50.70299,29.5385533)
\lineto(48.70299,36.5385533)
\lineto(46.70299,29.5385533)
\lineto(48.70299,31.5385533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(48.70299,31.5385533)
\lineto(50.70299,29.5385533)
\lineto(48.70299,36.5385533)
\lineto(46.70299,29.5385533)
\lineto(48.70299,31.5385533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(123.70299,46.040877)
\lineto(88.48756,46.040877)
\lineto(73.70299,46.040877)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.48756,46.040877)
\lineto(82.48756,44.040877)
\lineto(89.48756,46.040877)
\lineto(82.48756,48.040877)
\lineto(84.48756,46.040877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(84.48756,46.040877)
\lineto(82.48756,44.040877)
\lineto(89.48756,46.040877)
\lineto(82.48756,48.040877)
\lineto(84.48756,46.040877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(98.702986,21.04088)
\lineto(98.702986,35.53855)
\lineto(98.702986,71.04088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.702986,31.53855)
\lineto(100.702986,29.53855)
\lineto(98.702986,36.53855)
\lineto(96.702986,29.53855)
\lineto(98.702986,31.53855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(98.702986,31.53855)
\lineto(100.702986,29.53855)
\lineto(98.702986,36.53855)
\lineto(96.702986,29.53855)
\lineto(98.702986,31.53855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.37500267,39.25363352)
\curveto(6.59375267,38.44113352)(7.31250267,37.90988352)(8.15625267,37.90988352)
\curveto(8.84375267,37.90988352)(9.31250267,38.37863352)(9.62500267,39.00363352)
\curveto(9.96875267,39.72238352)(10.21875267,40.94113352)(10.21875267,40.97238352)
\curveto(10.21875267,41.19113352)(10.06250267,41.19113352)(10.00000267,41.19113352)
\curveto(9.78125267,41.19113352)(9.78125267,41.09738352)(9.71875267,40.81613352)
\curveto(9.43750267,39.69113352)(9.06250267,38.34738352)(8.21875267,38.34738352)
\curveto(7.81250267,38.34738352)(7.59375267,38.59738352)(7.59375267,39.25363352)
\curveto(7.59375267,39.69113352)(7.84375267,40.62863352)(8.00000267,41.34738352)
\lineto(8.56250267,43.50363352)
\curveto(8.62500267,43.78488352)(8.81250267,44.53488352)(8.90625267,44.84738352)
\curveto(9.00000267,45.31613352)(9.18750267,46.06613352)(9.18750267,46.19113352)
\curveto(9.18750267,46.53488352)(8.90625267,46.72238352)(8.62500267,46.72238352)
\curveto(8.53125267,46.72238352)(8.00000267,46.69113352)(7.84375267,46.03488352)
\curveto(7.46875267,44.56613352)(6.59375267,41.06613352)(6.34375267,40.03488352)
\curveto(6.31250267,39.94113352)(5.53125267,38.34738352)(4.06250267,38.34738352)
\curveto(3.03125267,38.34738352)(2.84375267,39.25363352)(2.84375267,39.97238352)
\curveto(2.84375267,41.09738352)(3.40625267,42.65988352)(3.90625267,44.03488352)
\curveto(4.15625267,44.65988352)(4.25000267,44.94113352)(4.25000267,45.31613352)
\curveto(4.25000267,46.19113352)(3.62500267,46.94113352)(2.62500267,46.94113352)
\curveto(0.71875267,46.94113352)(0.00000267,44.03488352)(0.00000267,43.87863352)
\curveto(0.00000267,43.65988352)(0.18750267,43.65988352)(0.21875267,43.65988352)
\curveto(0.43750267,43.65988352)(0.43750267,43.72238352)(0.53125267,44.03488352)
\curveto(1.03125267,45.75363352)(1.81250267,46.50363352)(2.56250267,46.50363352)
\curveto(2.75000267,46.50363352)(3.06250267,46.47238352)(3.06250267,45.84738352)
\curveto(3.06250267,45.37863352)(2.84375267,44.78488352)(2.71875267,44.50363352)
\curveto(1.96875267,42.50363352)(1.56250267,41.28488352)(1.56250267,40.31613352)
\curveto(1.56250267,38.40988352)(2.93750267,37.90988352)(4.00000267,37.90988352)
\curveto(5.31250267,37.90988352)(6.03125267,38.81613352)(6.37500267,39.25363352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.46847801,44.01562692)
\curveto(15.46847801,44.39062692)(15.46847801,44.39062692)(15.06222801,44.39062692)
\curveto(14.15597801,43.51562692)(12.90597801,43.51562692)(12.34347801,43.51562692)
\lineto(12.34347801,43.01562692)
\curveto(12.65597801,43.01562692)(13.59347801,43.01562692)(14.34347801,43.39062692)
\lineto(14.34347801,36.29687692)
\curveto(14.34347801,35.82812692)(14.34347801,35.64062692)(12.96847801,35.64062692)
\lineto(12.43722801,35.64062692)
\lineto(12.43722801,35.14062692)
\curveto(12.68722801,35.14062692)(14.40597801,35.20312692)(14.90597801,35.20312692)
\curveto(15.34347801,35.20312692)(17.09347801,35.14062692)(17.40597801,35.14062692)
\lineto(17.40597801,35.64062692)
\lineto(16.87472801,35.64062692)
\curveto(15.46847801,35.64062692)(15.46847801,35.82812692)(15.46847801,36.29687692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.15623706,4.25363352)
\curveto(46.37498706,3.44113352)(47.09373706,2.90988352)(47.93748706,2.90988352)
\curveto(48.62498706,2.90988352)(49.09373706,3.37863352)(49.40623706,4.00363352)
\curveto(49.74998706,4.72238352)(49.99998706,5.94113352)(49.99998706,5.97238352)
\curveto(49.99998706,6.19113352)(49.84373706,6.19113352)(49.78123706,6.19113352)
\curveto(49.56248706,6.19113352)(49.56248706,6.09738352)(49.49998706,5.81613352)
\curveto(49.21873706,4.69113352)(48.84373706,3.34738352)(47.99998706,3.34738352)
\curveto(47.59373706,3.34738352)(47.37498706,3.59738352)(47.37498706,4.25363352)
\curveto(47.37498706,4.69113352)(47.62498706,5.62863352)(47.78123706,6.34738352)
\lineto(48.34373706,8.50363352)
\curveto(48.40623706,8.78488352)(48.59373706,9.53488352)(48.68748706,9.84738352)
\curveto(48.78123706,10.31613352)(48.96873706,11.06613352)(48.96873706,11.19113352)
\curveto(48.96873706,11.53488352)(48.68748706,11.72238352)(48.40623706,11.72238352)
\curveto(48.31248706,11.72238352)(47.78123706,11.69113352)(47.62498706,11.03488352)
\curveto(47.24998706,9.56613352)(46.37498706,6.06613352)(46.12498706,5.03488352)
\curveto(46.09373706,4.94113352)(45.31248706,3.34738352)(43.84373706,3.34738352)
\curveto(42.81248706,3.34738352)(42.62498706,4.25363352)(42.62498706,4.97238352)
\curveto(42.62498706,6.09738352)(43.18748706,7.65988352)(43.68748706,9.03488352)
\curveto(43.93748706,9.65988352)(44.03123706,9.94113352)(44.03123706,10.31613352)
\curveto(44.03123706,11.19113352)(43.40623706,11.94113352)(42.40623706,11.94113352)
\curveto(40.49998706,11.94113352)(39.78123706,9.03488352)(39.78123706,8.87863352)
\curveto(39.78123706,8.65988352)(39.96873706,8.65988352)(39.99998706,8.65988352)
\curveto(40.21873706,8.65988352)(40.21873706,8.72238352)(40.31248706,9.03488352)
\curveto(40.81248706,10.75363352)(41.59373706,11.50363352)(42.34373706,11.50363352)
\curveto(42.53123706,11.50363352)(42.84373706,11.47238352)(42.84373706,10.84738352)
\curveto(42.84373706,10.37863352)(42.62498706,9.78488352)(42.49998706,9.50363352)
\curveto(41.74998706,7.50363352)(41.34373706,6.28488352)(41.34373706,5.31613352)
\curveto(41.34373706,3.40988352)(42.71873706,2.90988352)(43.78123706,2.90988352)
\curveto(45.09373706,2.90988352)(45.81248706,3.81613352)(46.15623706,4.25363352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.62474291,2.67187692)
\lineto(57.15599291,2.67187692)
\curveto(57.12474291,2.35937692)(56.96849291,1.54687692)(56.78099291,1.42187692)
\curveto(56.68724291,1.32812692)(55.62474291,1.32812692)(55.40599291,1.32812692)
\lineto(52.84349291,1.32812692)
\curveto(54.31224291,2.60937692)(54.81224291,3.01562692)(55.62474291,3.67187692)
\curveto(56.65599291,4.48437692)(57.62474291,5.35937692)(57.62474291,6.67187692)
\curveto(57.62474291,8.35937692)(56.15599291,9.39062692)(54.37474291,9.39062692)
\curveto(52.65599291,9.39062692)(51.46849291,8.17187692)(51.46849291,6.89062692)
\curveto(51.46849291,6.20312692)(52.06224291,6.10937692)(52.21849291,6.10937692)
\curveto(52.53099291,6.10937692)(52.93724291,6.35937692)(52.93724291,6.85937692)
\curveto(52.93724291,7.10937692)(52.84349291,7.60937692)(52.12474291,7.60937692)
\curveto(52.56224291,8.57812692)(53.49974291,8.89062692)(54.15599291,8.89062692)
\curveto(55.56224291,8.89062692)(56.28099291,7.79687692)(56.28099291,6.67187692)
\curveto(56.28099291,5.45312692)(55.40599291,4.51562692)(54.96849291,4.01562692)
\lineto(51.62474291,0.67187692)
\curveto(51.46849291,0.54687692)(51.46849291,0.51562692)(51.46849291,0.14062692)
\lineto(57.21849291,0.14062692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.0937366,4.39425852)
\curveto(96.3124866,3.58175852)(97.0312366,3.05050852)(97.8749866,3.05050852)
\curveto(98.5624866,3.05050852)(99.0312366,3.51925852)(99.3437366,4.14425852)
\curveto(99.6874866,4.86300852)(99.9374866,6.08175852)(99.9374866,6.11300852)
\curveto(99.9374866,6.33175852)(99.7812366,6.33175852)(99.7187366,6.33175852)
\curveto(99.4999866,6.33175852)(99.4999866,6.23800852)(99.4374866,5.95675852)
\curveto(99.1562366,4.83175852)(98.7812366,3.48800852)(97.9374866,3.48800852)
\curveto(97.5312366,3.48800852)(97.3124866,3.73800852)(97.3124866,4.39425852)
\curveto(97.3124866,4.83175852)(97.5624866,5.76925852)(97.7187366,6.48800852)
\lineto(98.2812366,8.64425852)
\curveto(98.3437366,8.92550852)(98.5312366,9.67550852)(98.6249866,9.98800852)
\curveto(98.7187366,10.45675852)(98.9062366,11.20675852)(98.9062366,11.33175852)
\curveto(98.9062366,11.67550852)(98.6249866,11.86300852)(98.3437366,11.86300852)
\curveto(98.2499866,11.86300852)(97.7187366,11.83175852)(97.5624866,11.17550852)
\curveto(97.1874866,9.70675852)(96.3124866,6.20675852)(96.0624866,5.17550852)
\curveto(96.0312366,5.08175852)(95.2499866,3.48800852)(93.7812366,3.48800852)
\curveto(92.7499866,3.48800852)(92.5624866,4.39425852)(92.5624866,5.11300852)
\curveto(92.5624866,6.23800852)(93.1249866,7.80050852)(93.6249866,9.17550852)
\curveto(93.8749866,9.80050852)(93.9687366,10.08175852)(93.9687366,10.45675852)
\curveto(93.9687366,11.33175852)(93.3437366,12.08175852)(92.3437366,12.08175852)
\curveto(90.4374866,12.08175852)(89.7187366,9.17550852)(89.7187366,9.01925852)
\curveto(89.7187366,8.80050852)(89.9062366,8.80050852)(89.9374866,8.80050852)
\curveto(90.1562366,8.80050852)(90.1562366,8.86300852)(90.2499866,9.17550852)
\curveto(90.7499866,10.89425852)(91.5312366,11.64425852)(92.2812366,11.64425852)
\curveto(92.4687366,11.64425852)(92.7812366,11.61300852)(92.7812366,10.98800852)
\curveto(92.7812366,10.51925852)(92.5624866,9.92550852)(92.4374866,9.64425852)
\curveto(91.6874866,7.64425852)(91.2812366,6.42550852)(91.2812366,5.45675852)
\curveto(91.2812366,3.55050852)(92.6562366,3.05050852)(93.7187366,3.05050852)
\curveto(95.0312366,3.05050852)(95.7499866,3.95675852)(96.0937366,4.39425852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.34349246,4.93750192)
\curveto(105.43724246,4.93750192)(106.21849246,4.18750192)(106.21849246,2.68750192)
\curveto(106.21849246,0.96875192)(105.18724246,0.43750192)(104.40599246,0.43750192)
\curveto(103.84349246,0.43750192)(102.59349246,0.59375192)(102.03099246,1.43750192)
\curveto(102.68724246,1.43750192)(102.84349246,1.90625192)(102.84349246,2.21875192)
\curveto(102.84349246,2.65625192)(102.49974246,2.96875192)(102.06224246,2.96875192)
\curveto(101.68724246,2.96875192)(101.28099246,2.71875192)(101.28099246,2.15625192)
\curveto(101.28099246,0.84375192)(102.71849246,0.00000192)(104.40599246,0.00000192)
\curveto(106.34349246,0.00000192)(107.68724246,1.31250192)(107.68724246,2.68750192)
\curveto(107.68724246,3.78125192)(106.81224246,4.87500192)(105.28099246,5.18750192)
\curveto(106.71849246,5.71875192)(107.24974246,6.75000192)(107.24974246,7.62500192)
\curveto(107.24974246,8.71875192)(105.99974246,9.53125192)(104.43724246,9.53125192)
\curveto(102.90599246,9.53125192)(101.71849246,8.78125192)(101.71849246,7.65625192)
\curveto(101.71849246,7.18750192)(102.03099246,6.93750192)(102.43724246,6.93750192)
\curveto(102.87474246,6.93750192)(103.15599246,7.25000192)(103.15599246,7.62500192)
\curveto(103.15599246,8.03125192)(102.87474246,8.34375192)(102.43724246,8.37500192)
\curveto(102.93724246,8.96875192)(103.87474246,9.12500192)(104.40599246,9.12500192)
\curveto(105.03099246,9.12500192)(105.90599246,8.81250192)(105.90599246,7.62500192)
\curveto(105.90599246,7.03125192)(105.71849246,6.37500192)(105.34349246,5.96875192)
\curveto(104.90599246,5.43750192)(104.49974246,5.40625192)(103.81224246,5.34375192)
\curveto(103.46849246,5.31250192)(103.43724246,5.31250192)(103.37474246,5.31250192)
\curveto(103.34349246,5.31250192)(103.21849246,5.28125192)(103.21849246,5.12500192)
\curveto(103.21849246,4.93750192)(103.34349246,4.93750192)(103.59349246,4.93750192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.51549219,42.15025452)
\curveto(74.51549219,42.65025452)(74.51549219,42.68150452)(74.04674219,42.68150452)
\curveto(72.79674219,41.40025452)(71.04674219,41.40025452)(70.42174219,41.40025452)
\lineto(70.42174219,40.77525452)
\curveto(70.82799219,40.77525452)(71.98424219,40.77525452)(73.01549219,41.30650452)
\lineto(73.01549219,30.96275452)
\curveto(73.01549219,30.24400452)(72.95299219,30.02525452)(71.17174219,30.02525452)
\lineto(70.54674219,30.02525452)
\lineto(70.54674219,29.40025452)
\curveto(71.23424219,29.46275452)(72.95299219,29.46275452)(73.76549219,29.46275452)
\curveto(74.54674219,29.46275452)(76.29674219,29.46275452)(76.98424219,29.40025452)
\lineto(76.98424219,30.02525452)
\lineto(76.35924219,30.02525452)
\curveto(74.54674219,30.02525452)(74.51549219,30.24400452)(74.51549219,30.96275452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.26548764,60.93150452)
\lineto(58.39048764,62.99400452)
\curveto(61.48423764,65.74400452)(62.67173764,66.80650452)(62.67173764,68.80650452)
\curveto(62.67173764,71.08775452)(60.89048764,72.68150452)(58.45298764,72.68150452)
\curveto(56.20298764,72.68150452)(54.73423764,70.83775452)(54.73423764,69.05650452)
\curveto(54.73423764,67.96275452)(55.73423764,67.96275452)(55.79673764,67.96275452)
\curveto(56.14048764,67.96275452)(56.82798764,68.18150452)(56.82798764,69.02525452)
\curveto(56.82798764,69.52525452)(56.45298764,70.05650452)(55.76548764,70.05650452)
\curveto(55.60923764,70.05650452)(55.57798764,70.05650452)(55.51548764,70.02525452)
\curveto(55.95298764,71.33775452)(57.04673764,72.05650452)(58.20298764,72.05650452)
\curveto(60.01548764,72.05650452)(60.85923764,70.43150452)(60.85923764,68.80650452)
\curveto(60.85923764,67.21275452)(59.89048764,65.65025452)(58.76548764,64.40025452)
\lineto(54.95298764,60.15025452)
\curveto(54.73423764,59.93150452)(54.73423764,59.86900452)(54.73423764,59.40025452)
\lineto(62.14048764,59.40025452)
\lineto(62.67173764,62.86900452)
\lineto(62.20298764,62.86900452)
\curveto(62.07798764,62.27525452)(61.95298764,61.40025452)(61.73423764,61.08775452)
\curveto(61.60923764,60.93150452)(60.29673764,60.93150452)(59.85923764,60.93150452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.49986412,66.65025452)
\curveto(111.12486412,67.18150452)(112.28111412,68.55650452)(112.28111412,70.15025452)
\curveto(112.28111412,71.77525452)(110.53111412,72.90025452)(108.62486412,72.90025452)
\curveto(106.62486412,72.90025452)(105.09361412,71.71275452)(105.09361412,70.18150452)
\curveto(105.09361412,69.52525452)(105.53111412,69.15025452)(106.12486412,69.15025452)
\curveto(106.71861412,69.15025452)(107.12486412,69.58775452)(107.12486412,70.18150452)
\curveto(107.12486412,71.15025452)(106.18736412,71.15025452)(105.90611412,71.15025452)
\curveto(106.49986412,72.15025452)(107.81236412,72.40025452)(108.53111412,72.40025452)
\curveto(109.37486412,72.40025452)(110.46861412,71.96275452)(110.46861412,70.18150452)
\curveto(110.46861412,69.93150452)(110.40611412,68.77525452)(109.90611412,67.90025452)
\curveto(109.31236412,66.93150452)(108.62486412,66.86900452)(108.12486412,66.86900452)
\curveto(107.96861412,66.83775452)(107.49986412,66.80650452)(107.34361412,66.80650452)
\curveto(107.18736412,66.77525452)(107.06236412,66.74400452)(107.06236412,66.55650452)
\curveto(107.06236412,66.33775452)(107.18736412,66.33775452)(107.53111412,66.33775452)
\lineto(108.40611412,66.33775452)
\curveto(110.03111412,66.33775452)(110.78111412,64.99400452)(110.78111412,63.02525452)
\curveto(110.78111412,60.30650452)(109.40611412,59.74400452)(108.53111412,59.74400452)
\curveto(107.65611412,59.74400452)(106.15611412,60.08775452)(105.46861412,61.24400452)
\curveto(106.15611412,61.15025452)(106.78111412,61.58775452)(106.78111412,62.33775452)
\curveto(106.78111412,63.05650452)(106.24986412,63.46275452)(105.68736412,63.46275452)
\curveto(105.18736412,63.46275452)(104.56236412,63.18150452)(104.56236412,62.30650452)
\curveto(104.56236412,60.49400452)(106.40611412,59.18150452)(108.59361412,59.18150452)
\curveto(111.03111412,59.18150452)(112.84361412,60.99400452)(112.84361412,63.02525452)
\curveto(112.84361412,64.65025452)(111.56236412,66.21275452)(109.49986412,66.65025452)
\closepath
}
}
\end{pspicture}


==> content/pictures/6weight1u.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-40](76.5,75.67536926)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.5,50.16253926)
\lineto(0.5,49.16253926)
\lineto(15.5,49.16253926)
\lineto(15.5,50.16253926)
\lineto(0.5,50.16253926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.76562367,36.50349248)
\curveto(6.98437367,35.69099248)(7.70312367,35.15974248)(8.54687367,35.15974248)
\curveto(9.23437367,35.15974248)(9.70312367,35.62849248)(10.01562367,36.25349248)
\curveto(10.35937367,36.97224248)(10.60937367,38.19099248)(10.60937367,38.22224248)
\curveto(10.60937367,38.44099248)(10.45312367,38.44099248)(10.39062367,38.44099248)
\curveto(10.17187367,38.44099248)(10.17187367,38.34724248)(10.10937367,38.06599248)
\curveto(9.82812367,36.94099248)(9.45312367,35.59724248)(8.60937367,35.59724248)
\curveto(8.20312367,35.59724248)(7.98437367,35.84724248)(7.98437367,36.50349248)
\curveto(7.98437367,36.94099248)(8.23437367,37.87849248)(8.39062367,38.59724248)
\lineto(8.95312367,40.75349248)
\curveto(9.01562367,41.03474248)(9.20312367,41.78474248)(9.29687367,42.09724248)
\curveto(9.39062367,42.56599248)(9.57812367,43.31599248)(9.57812367,43.44099248)
\curveto(9.57812367,43.78474248)(9.29687367,43.97224248)(9.01562367,43.97224248)
\curveto(8.92187367,43.97224248)(8.39062367,43.94099248)(8.23437367,43.28474248)
\curveto(7.85937367,41.81599248)(6.98437367,38.31599248)(6.73437367,37.28474248)
\curveto(6.70312367,37.19099248)(5.92187367,35.59724248)(4.45312367,35.59724248)
\curveto(3.42187367,35.59724248)(3.23437367,36.50349248)(3.23437367,37.22224248)
\curveto(3.23437367,38.34724248)(3.79687367,39.90974248)(4.29687367,41.28474248)
\curveto(4.54687367,41.90974248)(4.64062367,42.19099248)(4.64062367,42.56599248)
\curveto(4.64062367,43.44099248)(4.01562367,44.19099248)(3.01562367,44.19099248)
\curveto(1.10937367,44.19099248)(0.39062367,41.28474248)(0.39062367,41.12849248)
\curveto(0.39062367,40.90974248)(0.57812367,40.90974248)(0.60937367,40.90974248)
\curveto(0.82812367,40.90974248)(0.82812367,40.97224248)(0.92187367,41.28474248)
\curveto(1.42187367,43.00349248)(2.20312367,43.75349248)(2.95312367,43.75349248)
\curveto(3.14062367,43.75349248)(3.45312367,43.72224248)(3.45312367,43.09724248)
\curveto(3.45312367,42.62849248)(3.23437367,42.03474248)(3.10937367,41.75349248)
\curveto(2.35937367,39.75349248)(1.95312367,38.53474248)(1.95312367,37.56599248)
\curveto(1.95312367,35.65974248)(3.32812367,35.15974248)(4.39062367,35.15974248)
\curveto(5.70312367,35.15974248)(6.42187367,36.06599248)(6.76562367,36.50349248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.8749992,7.78474248)
\curveto(64.8749992,8.87849248)(64.3437492,9.19099248)(63.9999992,9.19099248)
\curveto(63.4999992,9.19099248)(62.9999992,8.65974248)(62.9999992,8.22224248)
\curveto(62.9999992,7.97224248)(63.0937492,7.84724248)(63.3124992,7.62849248)
\curveto(63.7499992,7.22224248)(63.9999992,6.72224248)(63.9999992,6.00349248)
\curveto(63.9999992,5.15974248)(62.7812492,0.59724248)(60.4687492,0.59724248)
\curveto(59.4374992,0.59724248)(58.9687492,1.28474248)(58.9687492,2.34724248)
\curveto(58.9687492,3.44099248)(59.5312492,4.90974248)(60.1249992,6.56599248)
\curveto(60.2812492,6.90974248)(60.3749992,7.19099248)(60.3749992,7.56599248)
\curveto(60.3749992,8.44099248)(59.7499992,9.19099248)(58.7499992,9.19099248)
\curveto(56.8749992,9.19099248)(56.1249992,6.28474248)(56.1249992,6.12849248)
\curveto(56.1249992,5.90974248)(56.3124992,5.90974248)(56.3437492,5.90974248)
\curveto(56.5624992,5.90974248)(56.5624992,5.97224248)(56.6562492,6.28474248)
\curveto(57.2499992,8.28474248)(58.0937492,8.75349248)(58.6874992,8.75349248)
\curveto(58.8437492,8.75349248)(59.1874992,8.75349248)(59.1874992,8.12849248)
\curveto(59.1874992,7.62849248)(58.9687492,7.06599248)(58.8437492,6.72224248)
\curveto(57.9687492,4.40974248)(57.7187492,3.50349248)(57.7187492,2.62849248)
\curveto(57.7187492,0.47224248)(59.4687492,0.15974248)(60.3749992,0.15974248)
\curveto(63.7187492,0.15974248)(64.8749992,6.75349248)(64.8749992,7.78474248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50,15.50628926)
\lineto(50,0.50628926)
\lineto(51,0.50628926)
\lineto(51,15.50628926)
\lineto(50,15.50628926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,49.1753521)
\lineto(50.5,24.1753521)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,24.3593521)
\lineto(46.5,31.2793521)
\lineto(54.5,31.2793521)
\lineto(50.5,24.3593521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,24.3593521)
\lineto(46.5,31.2793521)
\lineto(54.5,31.2793521)
\lineto(50.5,24.3593521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,75.1753521)
\lineto(50.5,67.6997221)
\lineto(50.5,50.1753521)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,67.8837221)
\lineto(46.5,74.8037221)
\lineto(54.5,74.8037221)
\lineto(50.5,67.8837221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,67.8837221)
\lineto(46.5,74.8037221)
\lineto(54.5,74.8037221)
\lineto(50.5,67.8837221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76,49.6753521)
\lineto(68.52437,49.6753521)
\lineto(51,49.6753521)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.70837,49.6753521)
\lineto(75.62837,53.6753521)
\lineto(75.62837,45.6753521)
\lineto(68.70837,49.6753521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.70837,49.6753521)
\lineto(75.62837,53.6753521)
\lineto(75.62837,45.6753521)
\lineto(68.70837,49.6753521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50,49.6753521)
\lineto(25,49.6753521)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.184,49.6753521)
\lineto(32.104,53.6753521)
\lineto(32.104,45.6753521)
\lineto(25.184,49.6753521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(25.184,49.6753521)
\lineto(32.104,53.6753521)
\lineto(32.104,45.6753521)
\lineto(25.184,49.6753521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50,50.17537)
\lineto(51,50.17537)
\lineto(51,49.17537)
\lineto(50,49.17537)
\closepath
}
}
\end{pspicture}


==> content/pictures/6weight2u.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-40](76.5,75.67536926)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.5,50.16253926)
\lineto(0.5,49.16253926)
\lineto(15.5,49.16253926)
\lineto(15.5,50.16253926)
\lineto(0.5,50.16253926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.76562367,36.50349248)
\curveto(6.98437367,35.69099248)(7.70312367,35.15974248)(8.54687367,35.15974248)
\curveto(9.23437367,35.15974248)(9.70312367,35.62849248)(10.01562367,36.25349248)
\curveto(10.35937367,36.97224248)(10.60937367,38.19099248)(10.60937367,38.22224248)
\curveto(10.60937367,38.44099248)(10.45312367,38.44099248)(10.39062367,38.44099248)
\curveto(10.17187367,38.44099248)(10.17187367,38.34724248)(10.10937367,38.06599248)
\curveto(9.82812367,36.94099248)(9.45312367,35.59724248)(8.60937367,35.59724248)
\curveto(8.20312367,35.59724248)(7.98437367,35.84724248)(7.98437367,36.50349248)
\curveto(7.98437367,36.94099248)(8.23437367,37.87849248)(8.39062367,38.59724248)
\lineto(8.95312367,40.75349248)
\curveto(9.01562367,41.03474248)(9.20312367,41.78474248)(9.29687367,42.09724248)
\curveto(9.39062367,42.56599248)(9.57812367,43.31599248)(9.57812367,43.44099248)
\curveto(9.57812367,43.78474248)(9.29687367,43.97224248)(9.01562367,43.97224248)
\curveto(8.92187367,43.97224248)(8.39062367,43.94099248)(8.23437367,43.28474248)
\curveto(7.85937367,41.81599248)(6.98437367,38.31599248)(6.73437367,37.28474248)
\curveto(6.70312367,37.19099248)(5.92187367,35.59724248)(4.45312367,35.59724248)
\curveto(3.42187367,35.59724248)(3.23437367,36.50349248)(3.23437367,37.22224248)
\curveto(3.23437367,38.34724248)(3.79687367,39.90974248)(4.29687367,41.28474248)
\curveto(4.54687367,41.90974248)(4.64062367,42.19099248)(4.64062367,42.56599248)
\curveto(4.64062367,43.44099248)(4.01562367,44.19099248)(3.01562367,44.19099248)
\curveto(1.10937367,44.19099248)(0.39062367,41.28474248)(0.39062367,41.12849248)
\curveto(0.39062367,40.90974248)(0.57812367,40.90974248)(0.60937367,40.90974248)
\curveto(0.82812367,40.90974248)(0.82812367,40.97224248)(0.92187367,41.28474248)
\curveto(1.42187367,43.00349248)(2.20312367,43.75349248)(2.95312367,43.75349248)
\curveto(3.14062367,43.75349248)(3.45312367,43.72224248)(3.45312367,43.09724248)
\curveto(3.45312367,42.62849248)(3.23437367,42.03474248)(3.10937367,41.75349248)
\curveto(2.35937367,39.75349248)(1.95312367,38.53474248)(1.95312367,37.56599248)
\curveto(1.95312367,35.65974248)(3.32812367,35.15974248)(4.39062367,35.15974248)
\curveto(5.70312367,35.15974248)(6.42187367,36.06599248)(6.76562367,36.50349248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.8749992,7.78474248)
\curveto(64.8749992,8.87849248)(64.3437492,9.19099248)(63.9999992,9.19099248)
\curveto(63.4999992,9.19099248)(62.9999992,8.65974248)(62.9999992,8.22224248)
\curveto(62.9999992,7.97224248)(63.0937492,7.84724248)(63.3124992,7.62849248)
\curveto(63.7499992,7.22224248)(63.9999992,6.72224248)(63.9999992,6.00349248)
\curveto(63.9999992,5.15974248)(62.7812492,0.59724248)(60.4687492,0.59724248)
\curveto(59.4374992,0.59724248)(58.9687492,1.28474248)(58.9687492,2.34724248)
\curveto(58.9687492,3.44099248)(59.5312492,4.90974248)(60.1249992,6.56599248)
\curveto(60.2812492,6.90974248)(60.3749992,7.19099248)(60.3749992,7.56599248)
\curveto(60.3749992,8.44099248)(59.7499992,9.19099248)(58.7499992,9.19099248)
\curveto(56.8749992,9.19099248)(56.1249992,6.28474248)(56.1249992,6.12849248)
\curveto(56.1249992,5.90974248)(56.3124992,5.90974248)(56.3437492,5.90974248)
\curveto(56.5624992,5.90974248)(56.5624992,5.97224248)(56.6562492,6.28474248)
\curveto(57.2499992,8.28474248)(58.0937492,8.75349248)(58.6874992,8.75349248)
\curveto(58.8437492,8.75349248)(59.1874992,8.75349248)(59.1874992,8.12849248)
\curveto(59.1874992,7.62849248)(58.9687492,7.06599248)(58.8437492,6.72224248)
\curveto(57.9687492,4.40974248)(57.7187492,3.50349248)(57.7187492,2.62849248)
\curveto(57.7187492,0.47224248)(59.4687492,0.15974248)(60.3749992,0.15974248)
\curveto(63.7187492,0.15974248)(64.8749992,6.75349248)(64.8749992,7.78474248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50,15.50628926)
\lineto(50,0.50628926)
\lineto(51,0.50628926)
\lineto(51,15.50628926)
\lineto(50,15.50628926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.00001,49.67536926)
\lineto(25.00001,49.67536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.18401,49.67536926)
\lineto(32.10401,53.67536926)
\lineto(32.10401,45.67536926)
\lineto(25.18401,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(25.18401,49.67536926)
\lineto(32.10401,53.67536926)
\lineto(32.10401,45.67536926)
\lineto(25.18401,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.00001,49.67536926)
\lineto(68.52438,49.67536926)
\lineto(51.00001,49.67536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.70838,49.67536926)
\lineto(75.62838,53.67536926)
\lineto(75.62838,45.67536926)
\lineto(68.70838,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.70838,49.67536926)
\lineto(75.62838,53.67536926)
\lineto(75.62838,45.67536926)
\lineto(68.70838,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50001,24.17536926)
\lineto(50.50001,31.65099926)
\lineto(50.50001,49.17536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.50001,31.46699926)
\lineto(54.50001,24.54699926)
\lineto(46.50001,24.54699926)
\lineto(50.50001,31.46699926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50001,31.46699926)
\lineto(54.50001,24.54699926)
\lineto(46.50001,24.54699926)
\lineto(50.50001,31.46699926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50001,50.17536926)
\lineto(50.50001,75.17536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.50001,74.99136926)
\lineto(54.50001,68.07136926)
\lineto(46.50001,68.07136926)
\lineto(50.50001,74.99136926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50001,74.99136926)
\lineto(54.50001,68.07136926)
\lineto(46.50001,68.07136926)
\lineto(50.50001,74.99136926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.99999738,50.17536926)
\lineto(50.99999738,49.17536926)
\lineto(49.99999738,49.17536926)
\lineto(49.99999738,50.17536926)
\closepath
}
}
\end{pspicture}


==> content/pictures/6weight3u.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-40](76.5,75.67536926)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,50.17536926)
\lineto(50.5,75.17536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,74.99136926)
\lineto(54.5,68.07136926)
\lineto(46.5,68.07136926)
\lineto(50.5,74.99136926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,74.99136926)
\lineto(54.5,68.07136926)
\lineto(46.5,68.07136926)
\lineto(50.5,74.99136926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,24.17536926)
\lineto(50.5,31.65099926)
\lineto(50.5,49.17536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,31.46699926)
\lineto(54.5,24.54699926)
\lineto(46.5,24.54699926)
\lineto(50.5,31.46699926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,31.46699926)
\lineto(54.5,24.54699926)
\lineto(46.5,24.54699926)
\lineto(50.5,31.46699926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(25,49.67536926)
\lineto(32.47563,49.67536926)
\lineto(50,49.67536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.29163,49.67536926)
\lineto(25.37163,45.67536926)
\lineto(25.37163,53.67536926)
\lineto(32.29163,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.29163,49.67536926)
\lineto(25.37163,45.67536926)
\lineto(25.37163,53.67536926)
\lineto(32.29163,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51,49.67536926)
\lineto(76,49.67536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.816,49.67536926)
\lineto(68.896,45.67536926)
\lineto(68.896,53.67536926)
\lineto(75.816,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.816,49.67536926)
\lineto(68.896,45.67536926)
\lineto(68.896,53.67536926)
\lineto(75.816,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51,49.17538188)
\lineto(50,49.17538188)
\lineto(50,50.17538188)
\lineto(51,50.17538188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.5,50.16253926)
\lineto(0.5,49.16253926)
\lineto(15.5,49.16253926)
\lineto(15.5,50.16253926)
\lineto(0.5,50.16253926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.76562367,36.50349248)
\curveto(6.98437367,35.69099248)(7.70312367,35.15974248)(8.54687367,35.15974248)
\curveto(9.23437367,35.15974248)(9.70312367,35.62849248)(10.01562367,36.25349248)
\curveto(10.35937367,36.97224248)(10.60937367,38.19099248)(10.60937367,38.22224248)
\curveto(10.60937367,38.44099248)(10.45312367,38.44099248)(10.39062367,38.44099248)
\curveto(10.17187367,38.44099248)(10.17187367,38.34724248)(10.10937367,38.06599248)
\curveto(9.82812367,36.94099248)(9.45312367,35.59724248)(8.60937367,35.59724248)
\curveto(8.20312367,35.59724248)(7.98437367,35.84724248)(7.98437367,36.50349248)
\curveto(7.98437367,36.94099248)(8.23437367,37.87849248)(8.39062367,38.59724248)
\lineto(8.95312367,40.75349248)
\curveto(9.01562367,41.03474248)(9.20312367,41.78474248)(9.29687367,42.09724248)
\curveto(9.39062367,42.56599248)(9.57812367,43.31599248)(9.57812367,43.44099248)
\curveto(9.57812367,43.78474248)(9.29687367,43.97224248)(9.01562367,43.97224248)
\curveto(8.92187367,43.97224248)(8.39062367,43.94099248)(8.23437367,43.28474248)
\curveto(7.85937367,41.81599248)(6.98437367,38.31599248)(6.73437367,37.28474248)
\curveto(6.70312367,37.19099248)(5.92187367,35.59724248)(4.45312367,35.59724248)
\curveto(3.42187367,35.59724248)(3.23437367,36.50349248)(3.23437367,37.22224248)
\curveto(3.23437367,38.34724248)(3.79687367,39.90974248)(4.29687367,41.28474248)
\curveto(4.54687367,41.90974248)(4.64062367,42.19099248)(4.64062367,42.56599248)
\curveto(4.64062367,43.44099248)(4.01562367,44.19099248)(3.01562367,44.19099248)
\curveto(1.10937367,44.19099248)(0.39062367,41.28474248)(0.39062367,41.12849248)
\curveto(0.39062367,40.90974248)(0.57812367,40.90974248)(0.60937367,40.90974248)
\curveto(0.82812367,40.90974248)(0.82812367,40.97224248)(0.92187367,41.28474248)
\curveto(1.42187367,43.00349248)(2.20312367,43.75349248)(2.95312367,43.75349248)
\curveto(3.14062367,43.75349248)(3.45312367,43.72224248)(3.45312367,43.09724248)
\curveto(3.45312367,42.62849248)(3.23437367,42.03474248)(3.10937367,41.75349248)
\curveto(2.35937367,39.75349248)(1.95312367,38.53474248)(1.95312367,37.56599248)
\curveto(1.95312367,35.65974248)(3.32812367,35.15974248)(4.39062367,35.15974248)
\curveto(5.70312367,35.15974248)(6.42187367,36.06599248)(6.76562367,36.50349248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.8749992,7.78474248)
\curveto(64.8749992,8.87849248)(64.3437492,9.19099248)(63.9999992,9.19099248)
\curveto(63.4999992,9.19099248)(62.9999992,8.65974248)(62.9999992,8.22224248)
\curveto(62.9999992,7.97224248)(63.0937492,7.84724248)(63.3124992,7.62849248)
\curveto(63.7499992,7.22224248)(63.9999992,6.72224248)(63.9999992,6.00349248)
\curveto(63.9999992,5.15974248)(62.7812492,0.59724248)(60.4687492,0.59724248)
\curveto(59.4374992,0.59724248)(58.9687492,1.28474248)(58.9687492,2.34724248)
\curveto(58.9687492,3.44099248)(59.5312492,4.90974248)(60.1249992,6.56599248)
\curveto(60.2812492,6.90974248)(60.3749992,7.19099248)(60.3749992,7.56599248)
\curveto(60.3749992,8.44099248)(59.7499992,9.19099248)(58.7499992,9.19099248)
\curveto(56.8749992,9.19099248)(56.1249992,6.28474248)(56.1249992,6.12849248)
\curveto(56.1249992,5.90974248)(56.3124992,5.90974248)(56.3437492,5.90974248)
\curveto(56.5624992,5.90974248)(56.5624992,5.97224248)(56.6562492,6.28474248)
\curveto(57.2499992,8.28474248)(58.0937492,8.75349248)(58.6874992,8.75349248)
\curveto(58.8437492,8.75349248)(59.1874992,8.75349248)(59.1874992,8.12849248)
\curveto(59.1874992,7.62849248)(58.9687492,7.06599248)(58.8437492,6.72224248)
\curveto(57.9687492,4.40974248)(57.7187492,3.50349248)(57.7187492,2.62849248)
\curveto(57.7187492,0.47224248)(59.4687492,0.15974248)(60.3749992,0.15974248)
\curveto(63.7187492,0.15974248)(64.8749992,6.75349248)(64.8749992,7.78474248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50,15.50628926)
\lineto(50,0.50628926)
\lineto(51,0.50628926)
\lineto(51,15.50628926)
\lineto(50,15.50628926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
\end{pspicture}


==> content/pictures/6weight4u.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-40](76.5,75.67536926)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.5,50.16253926)
\lineto(0.5,49.16253926)
\lineto(15.5,49.16253926)
\lineto(15.5,50.16253926)
\lineto(0.5,50.16253926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.76562367,36.50349248)
\curveto(6.98437367,35.69099248)(7.70312367,35.15974248)(8.54687367,35.15974248)
\curveto(9.23437367,35.15974248)(9.70312367,35.62849248)(10.01562367,36.25349248)
\curveto(10.35937367,36.97224248)(10.60937367,38.19099248)(10.60937367,38.22224248)
\curveto(10.60937367,38.44099248)(10.45312367,38.44099248)(10.39062367,38.44099248)
\curveto(10.17187367,38.44099248)(10.17187367,38.34724248)(10.10937367,38.06599248)
\curveto(9.82812367,36.94099248)(9.45312367,35.59724248)(8.60937367,35.59724248)
\curveto(8.20312367,35.59724248)(7.98437367,35.84724248)(7.98437367,36.50349248)
\curveto(7.98437367,36.94099248)(8.23437367,37.87849248)(8.39062367,38.59724248)
\lineto(8.95312367,40.75349248)
\curveto(9.01562367,41.03474248)(9.20312367,41.78474248)(9.29687367,42.09724248)
\curveto(9.39062367,42.56599248)(9.57812367,43.31599248)(9.57812367,43.44099248)
\curveto(9.57812367,43.78474248)(9.29687367,43.97224248)(9.01562367,43.97224248)
\curveto(8.92187367,43.97224248)(8.39062367,43.94099248)(8.23437367,43.28474248)
\curveto(7.85937367,41.81599248)(6.98437367,38.31599248)(6.73437367,37.28474248)
\curveto(6.70312367,37.19099248)(5.92187367,35.59724248)(4.45312367,35.59724248)
\curveto(3.42187367,35.59724248)(3.23437367,36.50349248)(3.23437367,37.22224248)
\curveto(3.23437367,38.34724248)(3.79687367,39.90974248)(4.29687367,41.28474248)
\curveto(4.54687367,41.90974248)(4.64062367,42.19099248)(4.64062367,42.56599248)
\curveto(4.64062367,43.44099248)(4.01562367,44.19099248)(3.01562367,44.19099248)
\curveto(1.10937367,44.19099248)(0.39062367,41.28474248)(0.39062367,41.12849248)
\curveto(0.39062367,40.90974248)(0.57812367,40.90974248)(0.60937367,40.90974248)
\curveto(0.82812367,40.90974248)(0.82812367,40.97224248)(0.92187367,41.28474248)
\curveto(1.42187367,43.00349248)(2.20312367,43.75349248)(2.95312367,43.75349248)
\curveto(3.14062367,43.75349248)(3.45312367,43.72224248)(3.45312367,43.09724248)
\curveto(3.45312367,42.62849248)(3.23437367,42.03474248)(3.10937367,41.75349248)
\curveto(2.35937367,39.75349248)(1.95312367,38.53474248)(1.95312367,37.56599248)
\curveto(1.95312367,35.65974248)(3.32812367,35.15974248)(4.39062367,35.15974248)
\curveto(5.70312367,35.15974248)(6.42187367,36.06599248)(6.76562367,36.50349248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.8749992,7.78474248)
\curveto(64.8749992,8.87849248)(64.3437492,9.19099248)(63.9999992,9.19099248)
\curveto(63.4999992,9.19099248)(62.9999992,8.65974248)(62.9999992,8.22224248)
\curveto(62.9999992,7.97224248)(63.0937492,7.84724248)(63.3124992,7.62849248)
\curveto(63.7499992,7.22224248)(63.9999992,6.72224248)(63.9999992,6.00349248)
\curveto(63.9999992,5.15974248)(62.7812492,0.59724248)(60.4687492,0.59724248)
\curveto(59.4374992,0.59724248)(58.9687492,1.28474248)(58.9687492,2.34724248)
\curveto(58.9687492,3.44099248)(59.5312492,4.90974248)(60.1249992,6.56599248)
\curveto(60.2812492,6.90974248)(60.3749992,7.19099248)(60.3749992,7.56599248)
\curveto(60.3749992,8.44099248)(59.7499992,9.19099248)(58.7499992,9.19099248)
\curveto(56.8749992,9.19099248)(56.1249992,6.28474248)(56.1249992,6.12849248)
\curveto(56.1249992,5.90974248)(56.3124992,5.90974248)(56.3437492,5.90974248)
\curveto(56.5624992,5.90974248)(56.5624992,5.97224248)(56.6562492,6.28474248)
\curveto(57.2499992,8.28474248)(58.0937492,8.75349248)(58.6874992,8.75349248)
\curveto(58.8437492,8.75349248)(59.1874992,8.75349248)(59.1874992,8.12849248)
\curveto(59.1874992,7.62849248)(58.9687492,7.06599248)(58.8437492,6.72224248)
\curveto(57.9687492,4.40974248)(57.7187492,3.50349248)(57.7187492,2.62849248)
\curveto(57.7187492,0.47224248)(59.4687492,0.15974248)(60.3749992,0.15974248)
\curveto(63.7187492,0.15974248)(64.8749992,6.75349248)(64.8749992,7.78474248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50,15.50628926)
\lineto(50,0.50628926)
\lineto(51,0.50628926)
\lineto(51,15.50628926)
\lineto(50,15.50628926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51,49.67536926)
\lineto(76,49.67536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.816,49.67536926)
\lineto(68.896,45.67536926)
\lineto(68.896,53.67536926)
\lineto(75.816,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.816,49.67536926)
\lineto(68.896,45.67536926)
\lineto(68.896,53.67536926)
\lineto(75.816,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(25,49.67536926)
\lineto(32.47563,49.67536926)
\lineto(50,49.67536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.29163,49.67536926)
\lineto(25.37163,45.67536926)
\lineto(25.37163,53.67536926)
\lineto(32.29163,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.29163,49.67536926)
\lineto(25.37163,45.67536926)
\lineto(25.37163,53.67536926)
\lineto(32.29163,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,75.17536926)
\lineto(50.5,67.69973926)
\lineto(50.5,50.17536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,67.88373926)
\lineto(46.5,74.80373926)
\lineto(54.5,74.80373926)
\lineto(50.5,67.88373926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,67.88373926)
\lineto(46.5,74.80373926)
\lineto(54.5,74.80373926)
\lineto(50.5,67.88373926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,49.17536926)
\lineto(50.5,24.17536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,24.35936926)
\lineto(46.5,31.27936926)
\lineto(54.5,31.27936926)
\lineto(50.5,24.35936926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,24.35936926)
\lineto(46.5,31.27936926)
\lineto(54.5,31.27936926)
\lineto(50.5,24.35936926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.00001262,49.17536926)
\lineto(50.00001262,50.17536926)
\lineto(51.00001262,50.17536926)
\lineto(51.00001262,49.17536926)
\closepath
}
}
\end{pspicture}


==> content/pictures/6weight5u.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-40](76.5,75.67536926)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.5,50.16253926)
\lineto(0.5,49.16253926)
\lineto(15.5,49.16253926)
\lineto(15.5,50.16253926)
\lineto(0.5,50.16253926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.76562367,36.50349248)
\curveto(6.98437367,35.69099248)(7.70312367,35.15974248)(8.54687367,35.15974248)
\curveto(9.23437367,35.15974248)(9.70312367,35.62849248)(10.01562367,36.25349248)
\curveto(10.35937367,36.97224248)(10.60937367,38.19099248)(10.60937367,38.22224248)
\curveto(10.60937367,38.44099248)(10.45312367,38.44099248)(10.39062367,38.44099248)
\curveto(10.17187367,38.44099248)(10.17187367,38.34724248)(10.10937367,38.06599248)
\curveto(9.82812367,36.94099248)(9.45312367,35.59724248)(8.60937367,35.59724248)
\curveto(8.20312367,35.59724248)(7.98437367,35.84724248)(7.98437367,36.50349248)
\curveto(7.98437367,36.94099248)(8.23437367,37.87849248)(8.39062367,38.59724248)
\lineto(8.95312367,40.75349248)
\curveto(9.01562367,41.03474248)(9.20312367,41.78474248)(9.29687367,42.09724248)
\curveto(9.39062367,42.56599248)(9.57812367,43.31599248)(9.57812367,43.44099248)
\curveto(9.57812367,43.78474248)(9.29687367,43.97224248)(9.01562367,43.97224248)
\curveto(8.92187367,43.97224248)(8.39062367,43.94099248)(8.23437367,43.28474248)
\curveto(7.85937367,41.81599248)(6.98437367,38.31599248)(6.73437367,37.28474248)
\curveto(6.70312367,37.19099248)(5.92187367,35.59724248)(4.45312367,35.59724248)
\curveto(3.42187367,35.59724248)(3.23437367,36.50349248)(3.23437367,37.22224248)
\curveto(3.23437367,38.34724248)(3.79687367,39.90974248)(4.29687367,41.28474248)
\curveto(4.54687367,41.90974248)(4.64062367,42.19099248)(4.64062367,42.56599248)
\curveto(4.64062367,43.44099248)(4.01562367,44.19099248)(3.01562367,44.19099248)
\curveto(1.10937367,44.19099248)(0.39062367,41.28474248)(0.39062367,41.12849248)
\curveto(0.39062367,40.90974248)(0.57812367,40.90974248)(0.60937367,40.90974248)
\curveto(0.82812367,40.90974248)(0.82812367,40.97224248)(0.92187367,41.28474248)
\curveto(1.42187367,43.00349248)(2.20312367,43.75349248)(2.95312367,43.75349248)
\curveto(3.14062367,43.75349248)(3.45312367,43.72224248)(3.45312367,43.09724248)
\curveto(3.45312367,42.62849248)(3.23437367,42.03474248)(3.10937367,41.75349248)
\curveto(2.35937367,39.75349248)(1.95312367,38.53474248)(1.95312367,37.56599248)
\curveto(1.95312367,35.65974248)(3.32812367,35.15974248)(4.39062367,35.15974248)
\curveto(5.70312367,35.15974248)(6.42187367,36.06599248)(6.76562367,36.50349248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.8749992,7.78474248)
\curveto(64.8749992,8.87849248)(64.3437492,9.19099248)(63.9999992,9.19099248)
\curveto(63.4999992,9.19099248)(62.9999992,8.65974248)(62.9999992,8.22224248)
\curveto(62.9999992,7.97224248)(63.0937492,7.84724248)(63.3124992,7.62849248)
\curveto(63.7499992,7.22224248)(63.9999992,6.72224248)(63.9999992,6.00349248)
\curveto(63.9999992,5.15974248)(62.7812492,0.59724248)(60.4687492,0.59724248)
\curveto(59.4374992,0.59724248)(58.9687492,1.28474248)(58.9687492,2.34724248)
\curveto(58.9687492,3.44099248)(59.5312492,4.90974248)(60.1249992,6.56599248)
\curveto(60.2812492,6.90974248)(60.3749992,7.19099248)(60.3749992,7.56599248)
\curveto(60.3749992,8.44099248)(59.7499992,9.19099248)(58.7499992,9.19099248)
\curveto(56.8749992,9.19099248)(56.1249992,6.28474248)(56.1249992,6.12849248)
\curveto(56.1249992,5.90974248)(56.3124992,5.90974248)(56.3437492,5.90974248)
\curveto(56.5624992,5.90974248)(56.5624992,5.97224248)(56.6562492,6.28474248)
\curveto(57.2499992,8.28474248)(58.0937492,8.75349248)(58.6874992,8.75349248)
\curveto(58.8437492,8.75349248)(59.1874992,8.75349248)(59.1874992,8.12849248)
\curveto(59.1874992,7.62849248)(58.9687492,7.06599248)(58.8437492,6.72224248)
\curveto(57.9687492,4.40974248)(57.7187492,3.50349248)(57.7187492,2.62849248)
\curveto(57.7187492,0.47224248)(59.4687492,0.15974248)(60.3749992,0.15974248)
\curveto(63.7187492,0.15974248)(64.8749992,6.75349248)(64.8749992,7.78474248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50,15.50628926)
\lineto(50,0.50628926)
\lineto(51,0.50628926)
\lineto(51,15.50628926)
\lineto(50,15.50628926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.99998474,49.67538262)
\lineto(75.99998474,49.67538262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.81598474,49.67538262)
\lineto(68.89598474,45.67538262)
\lineto(68.89598474,53.67538262)
\lineto(75.81598474,49.67538262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.81598474,49.67538262)
\lineto(68.89598474,45.67538262)
\lineto(68.89598474,53.67538262)
\lineto(75.81598474,49.67538262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.49998474,24.17538262)
\lineto(50.49998474,31.65101262)
\lineto(50.49998474,49.17538262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.49998474,31.46701262)
\lineto(54.49998474,24.54701262)
\lineto(46.49998474,24.54701262)
\lineto(50.49998474,31.46701262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.49998474,31.46701262)
\lineto(54.49998474,24.54701262)
\lineto(46.49998474,24.54701262)
\lineto(50.49998474,31.46701262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.49998474,75.17538262)
\lineto(50.49998474,67.69975262)
\lineto(50.49998474,50.17538262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.49998474,67.88375262)
\lineto(46.49998474,74.80375262)
\lineto(54.49998474,74.80375262)
\lineto(50.49998474,67.88375262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.49998474,67.88375262)
\lineto(46.49998474,74.80375262)
\lineto(54.49998474,74.80375262)
\lineto(50.49998474,67.88375262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.99998474,49.67538262)
\lineto(24.99998474,49.67538262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.18398474,49.67538262)
\lineto(32.10398474,53.67538262)
\lineto(32.10398474,45.67538262)
\lineto(25.18398474,49.67538262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(25.18398474,49.67538262)
\lineto(32.10398474,53.67538262)
\lineto(32.10398474,45.67538262)
\lineto(25.18398474,49.67538262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50,49.17537)
\lineto(50,50.17537)
\lineto(51,50.17537)
\lineto(51,49.17537)
\closepath
}
}
\end{pspicture}


==> content/pictures/6weight6u.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-40](76.5,75.67536926)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.5,50.16253926)
\lineto(0.5,49.16253926)
\lineto(15.5,49.16253926)
\lineto(15.5,50.16253926)
\lineto(0.5,50.16253926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(11.5,49.67536926)
\lineto(9.5,47.67536926)
\lineto(16.5,49.67536926)
\lineto(9.5,51.67536926)
\lineto(11.5,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.76562367,36.50349248)
\curveto(6.98437367,35.69099248)(7.70312367,35.15974248)(8.54687367,35.15974248)
\curveto(9.23437367,35.15974248)(9.70312367,35.62849248)(10.01562367,36.25349248)
\curveto(10.35937367,36.97224248)(10.60937367,38.19099248)(10.60937367,38.22224248)
\curveto(10.60937367,38.44099248)(10.45312367,38.44099248)(10.39062367,38.44099248)
\curveto(10.17187367,38.44099248)(10.17187367,38.34724248)(10.10937367,38.06599248)
\curveto(9.82812367,36.94099248)(9.45312367,35.59724248)(8.60937367,35.59724248)
\curveto(8.20312367,35.59724248)(7.98437367,35.84724248)(7.98437367,36.50349248)
\curveto(7.98437367,36.94099248)(8.23437367,37.87849248)(8.39062367,38.59724248)
\lineto(8.95312367,40.75349248)
\curveto(9.01562367,41.03474248)(9.20312367,41.78474248)(9.29687367,42.09724248)
\curveto(9.39062367,42.56599248)(9.57812367,43.31599248)(9.57812367,43.44099248)
\curveto(9.57812367,43.78474248)(9.29687367,43.97224248)(9.01562367,43.97224248)
\curveto(8.92187367,43.97224248)(8.39062367,43.94099248)(8.23437367,43.28474248)
\curveto(7.85937367,41.81599248)(6.98437367,38.31599248)(6.73437367,37.28474248)
\curveto(6.70312367,37.19099248)(5.92187367,35.59724248)(4.45312367,35.59724248)
\curveto(3.42187367,35.59724248)(3.23437367,36.50349248)(3.23437367,37.22224248)
\curveto(3.23437367,38.34724248)(3.79687367,39.90974248)(4.29687367,41.28474248)
\curveto(4.54687367,41.90974248)(4.64062367,42.19099248)(4.64062367,42.56599248)
\curveto(4.64062367,43.44099248)(4.01562367,44.19099248)(3.01562367,44.19099248)
\curveto(1.10937367,44.19099248)(0.39062367,41.28474248)(0.39062367,41.12849248)
\curveto(0.39062367,40.90974248)(0.57812367,40.90974248)(0.60937367,40.90974248)
\curveto(0.82812367,40.90974248)(0.82812367,40.97224248)(0.92187367,41.28474248)
\curveto(1.42187367,43.00349248)(2.20312367,43.75349248)(2.95312367,43.75349248)
\curveto(3.14062367,43.75349248)(3.45312367,43.72224248)(3.45312367,43.09724248)
\curveto(3.45312367,42.62849248)(3.23437367,42.03474248)(3.10937367,41.75349248)
\curveto(2.35937367,39.75349248)(1.95312367,38.53474248)(1.95312367,37.56599248)
\curveto(1.95312367,35.65974248)(3.32812367,35.15974248)(4.39062367,35.15974248)
\curveto(5.70312367,35.15974248)(6.42187367,36.06599248)(6.76562367,36.50349248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.8749992,7.78474248)
\curveto(64.8749992,8.87849248)(64.3437492,9.19099248)(63.9999992,9.19099248)
\curveto(63.4999992,9.19099248)(62.9999992,8.65974248)(62.9999992,8.22224248)
\curveto(62.9999992,7.97224248)(63.0937492,7.84724248)(63.3124992,7.62849248)
\curveto(63.7499992,7.22224248)(63.9999992,6.72224248)(63.9999992,6.00349248)
\curveto(63.9999992,5.15974248)(62.7812492,0.59724248)(60.4687492,0.59724248)
\curveto(59.4374992,0.59724248)(58.9687492,1.28474248)(58.9687492,2.34724248)
\curveto(58.9687492,3.44099248)(59.5312492,4.90974248)(60.1249992,6.56599248)
\curveto(60.2812492,6.90974248)(60.3749992,7.19099248)(60.3749992,7.56599248)
\curveto(60.3749992,8.44099248)(59.7499992,9.19099248)(58.7499992,9.19099248)
\curveto(56.8749992,9.19099248)(56.1249992,6.28474248)(56.1249992,6.12849248)
\curveto(56.1249992,5.90974248)(56.3124992,5.90974248)(56.3437492,5.90974248)
\curveto(56.5624992,5.90974248)(56.5624992,5.97224248)(56.6562492,6.28474248)
\curveto(57.2499992,8.28474248)(58.0937492,8.75349248)(58.6874992,8.75349248)
\curveto(58.8437492,8.75349248)(59.1874992,8.75349248)(59.1874992,8.12849248)
\curveto(59.1874992,7.62849248)(58.9687492,7.06599248)(58.8437492,6.72224248)
\curveto(57.9687492,4.40974248)(57.7187492,3.50349248)(57.7187492,2.62849248)
\curveto(57.7187492,0.47224248)(59.4687492,0.15974248)(60.3749992,0.15974248)
\curveto(63.7187492,0.15974248)(64.8749992,6.75349248)(64.8749992,7.78474248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50,15.50628926)
\lineto(50,0.50628926)
\lineto(51,0.50628926)
\lineto(51,15.50628926)
\lineto(50,15.50628926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(50.5,11.49999926)
\lineto(52.5,9.49999926)
\lineto(50.5,16.49999926)
\lineto(48.5,9.49999926)
\lineto(50.5,11.49999926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,49.17536926)
\lineto(50.5,24.17536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,24.35936926)
\lineto(46.5,31.27936926)
\lineto(54.5,31.27936926)
\lineto(50.5,24.35936926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,24.35936926)
\lineto(46.5,31.27936926)
\lineto(54.5,31.27936926)
\lineto(50.5,24.35936926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(25,49.67536926)
\lineto(32.47563,49.67536926)
\lineto(50,49.67536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.29163,49.67536926)
\lineto(25.37163,45.67536926)
\lineto(25.37163,53.67536926)
\lineto(32.29163,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.29163,49.67536926)
\lineto(25.37163,45.67536926)
\lineto(25.37163,53.67536926)
\lineto(32.29163,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76,49.67536926)
\lineto(68.52437,49.67536926)
\lineto(51,49.67536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.70837,49.67536926)
\lineto(75.62837,53.67536926)
\lineto(75.62837,45.67536926)
\lineto(68.70837,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.70837,49.67536926)
\lineto(75.62837,53.67536926)
\lineto(75.62837,45.67536926)
\lineto(68.70837,49.67536926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,50.17536926)
\lineto(50.5,75.17536926)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.5,74.99136926)
\lineto(54.5,68.07136926)
\lineto(46.5,68.07136926)
\lineto(50.5,74.99136926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5,74.99136926)
\lineto(54.5,68.07136926)
\lineto(46.5,68.07136926)
\lineto(50.5,74.99136926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.99998738,50.175354)
\lineto(50.99998738,50.175354)
\lineto(50.99998738,49.175354)
\lineto(49.99998738,49.175354)
\closepath
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Dee.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(41,41)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.5,20.5)
\curveto(40.5,9.454305)(31.545695,0.5)(20.5,0.5)
\curveto(9.454305,0.5)(0.5,9.454305)(0.5,20.5)
\curveto(0.5,31.545695)(9.454305,40.5)(20.5,40.5)
\curveto(31.545695,40.5)(40.5,31.545695)(40.5,20.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5,20.5)
\curveto(40.5,9.454305)(31.545695,0.5)(20.5,0.5)
\curveto(9.454305,0.5)(0.5,9.454305)(0.5,20.5)
\curveto(0.5,31.545695)(9.454305,40.5)(20.5,40.5)
\curveto(31.545695,40.5)(40.5,31.545695)(40.5,20.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.64935033,8.91556116)
\curveto(22.65924018,8.91556116)(33.94834668,15.04393326)(33.94834668,24.39776436)
\curveto(33.94834668,27.46195041)(32.49689013,29.34346816)(30.83040298,30.41862116)
\curveto(27.87373223,32.35389656)(24.70203088,32.35389656)(21.42281423,32.35389656)
\curveto(18.51990113,32.35389656)(16.47711043,32.35389656)(13.57419733,31.11747061)
\curveto(9.05855473,29.07467991)(8.35970528,26.22552446)(8.35970528,25.95673621)
\curveto(8.35970528,25.74170561)(8.52097823,25.68794796)(8.73600883,25.68794796)
\curveto(9.27358533,25.68794796)(10.07995008,26.17176681)(10.34873833,26.33303976)
\curveto(11.04758778,26.81685861)(11.15510308,27.03188921)(11.37013368,27.67698101)
\curveto(11.85395253,29.07467991)(12.82159023,30.25734821)(17.12220223,30.47237881)
\curveto(16.58462573,23.26885371)(14.81062328,16.71042041)(12.44528668,10.74332126)
\curveto(11.15510308,10.31326006)(10.34873833,9.50689531)(10.34873833,9.13059176)
\curveto(10.34873833,8.96931881)(10.34873833,8.91556116)(11.10134543,8.91556116)
\closepath
\moveto(14.81062328,10.79707891)
\curveto(18.73493173,20.36594061)(19.43378118,26.33303976)(19.91760003,30.47237881)
\curveto(22.22917898,30.47237881)(30.99167593,30.47237881)(30.99167593,22.89255016)
\curveto(30.99167593,16.17284391)(24.97081913,10.79707891)(16.69214103,10.79707891)
\closepath
\moveto(14.81062328,10.79707891)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Haction.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.7pt,yunit=.7pt,runit=.7pt}
\begin{pspicture}[shift=-80](495.52478027,170.890625)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(85.44531,170.445315)
\lineto(85,99.999995)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(274.25,131.749995)
\curveto(274.41972,101.331495)(299.93744,118.521935)(299.94531,100.163935)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(435.59766,132.543025)
\curveto(435.42794,102.124525)(409.91022,119.314965)(409.90235,100.956965)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(35.44531,0.445315)
\curveto(35.44531,30.445315)(60,10.890635)(75,25.890635)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(135.44531,0.445315)
\curveto(135.44531,30.445315)(110,10.890635)(95,25.890635)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(470.81117,86.701815)
\curveto(490.77331,86.820795)(478.41597,86.708815)(495.07945,86.701815)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(35.44531,71.335955)
\curveto(35.44531,41.335955)(60,60.890635)(75,45.890635)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.25781367,87.61788022)
\curveto(198.57031367,87.61788022)(198.94531367,87.61788022)(198.94531367,87.99288022)
\curveto(198.94531367,88.39913022)(198.57031367,88.39913022)(198.28906367,88.39913022)
\lineto(186.35156367,88.39913022)
\curveto(186.07031367,88.39913022)(185.69531367,88.39913022)(185.69531367,87.99288022)
\curveto(185.69531367,87.61788022)(186.07031367,87.61788022)(186.35156367,87.61788022)
\closepath
\moveto(198.28906367,83.74288022)
\curveto(198.57031367,83.74288022)(198.94531367,83.74288022)(198.94531367,84.14913022)
\curveto(198.94531367,84.52413022)(198.57031367,84.52413022)(198.25781367,84.52413022)
\lineto(186.35156367,84.52413022)
\curveto(186.07031367,84.52413022)(185.69531367,84.52413022)(185.69531367,84.14913022)
\curveto(185.69531367,83.74288022)(186.07031367,83.74288022)(186.35156367,83.74288022)
\closepath
\moveto(198.28906367,83.74288022)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(112.55443,86.335955)
\curveto(132.51659,86.454935)(153.78184,86.342955)(170.44531,86.335955)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(40.44531,86.335955)
\curveto(60.40746,86.454935)(81.67272,86.342955)(98.33619,86.335955)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(0.44531,86.335955)
\curveto(20.40746,86.454935)(36.67272,86.342955)(53.33619,86.335955)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.71360698,86.33595775)
\curveto(49.71360698,78.25374194)(43.16167652,71.70181148)(35.07946071,71.70181148)
\curveto(26.99724489,71.70181148)(20.44531443,78.25374194)(20.44531443,86.33595775)
\curveto(20.44531443,94.41817357)(26.99724489,100.97010403)(35.07946071,100.97010403)
\curveto(43.16167652,100.97010403)(49.71360698,94.41817357)(49.71360698,86.33595775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(49.71360698,86.33595775)
\curveto(49.71360698,78.25374194)(43.16167652,71.70181148)(35.07946071,71.70181148)
\curveto(26.99724489,71.70181148)(20.44531443,78.25374194)(20.44531443,86.33595775)
\curveto(20.44531443,94.41817357)(26.99724489,100.97010403)(35.07946071,100.97010403)
\curveto(43.16167652,100.97010403)(49.71360698,94.41817357)(49.71360698,86.33595775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.26062679,85.93476984)
\lineto(39.33074868,85.93476984)
\curveto(39.53654136,85.93476984)(39.8109316,85.93476984)(39.8109316,86.23202593)
\curveto(39.8109316,86.50641617)(39.53654136,86.50641617)(39.33074868,86.50641617)
\lineto(35.26062679,86.50641617)
\lineto(35.26062679,90.59940391)
\curveto(35.26062679,90.80519659)(35.26062679,91.07958683)(34.9633707,91.07958683)
\curveto(34.66611461,91.07958683)(34.66611461,90.80519659)(34.66611461,90.59940391)
\lineto(34.66611461,86.50641617)
\lineto(30.59599272,86.50641617)
\curveto(30.39020004,86.50641617)(30.1158098,86.50641617)(30.1158098,86.23202593)
\curveto(30.1158098,85.93476984)(30.39020004,85.93476984)(30.59599272,85.93476984)
\lineto(34.66611461,85.93476984)
\lineto(34.66611461,81.8417821)
\curveto(34.66611461,81.63598942)(34.66611461,81.36159918)(34.9633707,81.36159918)
\curveto(35.26062679,81.36159918)(35.26062679,81.63598942)(35.26062679,81.8417821)
\closepath
\moveto(35.26062679,85.93476984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(95.44531,86.335955)
\curveto(115.40746,86.454935)(136.67271,86.342955)(153.33619,86.335955)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(135.44531,71.335955)
\curveto(135.44531,41.335955)(110,60.890635)(95,45.890635)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.71360692,86.33595775)
\curveto(99.71360692,78.25374194)(93.16167645,71.70181148)(85.07946064,71.70181148)
\curveto(76.99724482,71.70181148)(70.44531436,78.25374194)(70.44531436,86.33595775)
\curveto(70.44531436,94.41817357)(76.99724482,100.97010403)(85.07946064,100.97010403)
\curveto(93.16167645,100.97010403)(99.71360692,94.41817357)(99.71360692,86.33595775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(99.71360692,86.33595775)
\curveto(99.71360692,78.25374194)(93.16167645,71.70181148)(85.07946064,71.70181148)
\curveto(76.99724482,71.70181148)(70.44531436,78.25374194)(70.44531436,86.33595775)
\curveto(70.44531436,94.41817357)(76.99724482,100.97010403)(85.07946064,100.97010403)
\curveto(93.16167645,100.97010403)(99.71360692,94.41817357)(99.71360692,86.33595775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.35863505,86.09550444)
\curveto(89.61015943,86.09550444)(89.88454967,86.09550444)(89.88454967,86.39276053)
\curveto(89.88454967,86.66715077)(89.61015943,86.66715077)(89.35863505,86.66715077)
\lineto(81.46991566,86.66715077)
\curveto(81.21839127,86.66715077)(80.96686688,86.66715077)(80.96686688,86.39276053)
\curveto(80.96686688,86.09550444)(81.21839127,86.09550444)(81.46991566,86.09550444)
\closepath
\moveto(89.35863505,86.09550444)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.07945985,85.97010375)
\curveto(150.07945985,77.88788794)(143.52752939,71.33595748)(135.44531357,71.33595748)
\curveto(127.36309775,71.33595748)(120.81116729,77.88788794)(120.81116729,85.97010375)
\curveto(120.81116729,94.05231957)(127.36309775,100.60425003)(135.44531357,100.60425003)
\curveto(143.52752939,100.60425003)(150.07945985,94.05231957)(150.07945985,85.97010375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(150.07945985,85.97010375)
\curveto(150.07945985,77.88788794)(143.52752939,71.33595748)(135.44531357,71.33595748)
\curveto(127.36309775,71.33595748)(120.81116729,77.88788794)(120.81116729,85.97010375)
\curveto(120.81116729,94.05231957)(127.36309775,100.60425003)(135.44531357,100.60425003)
\curveto(143.52752939,100.60425003)(150.07945985,94.05231957)(150.07945985,85.97010375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.6264813,85.56891584)
\lineto(139.69660318,85.56891584)
\curveto(139.90239586,85.56891584)(140.1767861,85.56891584)(140.1767861,85.86617193)
\curveto(140.1767861,86.14056217)(139.90239586,86.14056217)(139.69660318,86.14056217)
\lineto(135.6264813,86.14056217)
\lineto(135.6264813,90.23354991)
\curveto(135.6264813,90.43934259)(135.6264813,90.71373283)(135.3292252,90.71373283)
\curveto(135.03196911,90.71373283)(135.03196911,90.43934259)(135.03196911,90.23354991)
\lineto(135.03196911,86.14056217)
\lineto(130.96184722,86.14056217)
\curveto(130.75605454,86.14056217)(130.4816643,86.14056217)(130.4816643,85.86617193)
\curveto(130.4816643,85.56891584)(130.75605454,85.56891584)(130.96184722,85.56891584)
\lineto(135.03196911,85.56891584)
\lineto(135.03196911,81.4759281)
\curveto(135.03196911,81.27013542)(135.03196911,80.99574518)(135.3292252,80.99574518)
\curveto(135.6264813,80.99574518)(135.6264813,81.27013542)(135.6264813,81.4759281)
\closepath
\moveto(135.6264813,85.56891584)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(254.76557,86.211185)
\curveto(274.72772,86.330165)(295.99298,86.218185)(312.65645,86.211185)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(214.7136,86.335955)
\curveto(234.67575,86.454935)(246.67272,86.342955)(263.33619,86.335955)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(250.44531,71.335955)
\lineto(250,0.890635)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.71360298,86.33596375)
\curveto(264.71360298,78.25374794)(258.16167252,71.70181748)(250.07945671,71.70181748)
\curveto(241.99724089,71.70181748)(235.44531043,78.25374794)(235.44531043,86.33596375)
\curveto(235.44531043,94.41817957)(241.99724089,100.97011003)(250.07945671,100.97011003)
\curveto(258.16167252,100.97011003)(264.71360298,94.41817957)(264.71360298,86.33596375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(264.71360298,86.33596375)
\curveto(264.71360298,78.25374794)(258.16167252,71.70181748)(250.07945671,71.70181748)
\curveto(241.99724089,71.70181748)(235.44531043,78.25374794)(235.44531043,86.33596375)
\curveto(235.44531043,94.41817957)(241.99724089,100.97011003)(250.07945671,100.97011003)
\curveto(258.16167252,100.97011003)(264.71360298,94.41817957)(264.71360298,86.33596375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.26062279,85.93477584)
\lineto(254.33074468,85.93477584)
\curveto(254.53653736,85.93477584)(254.8109276,85.93477584)(254.8109276,86.23203193)
\curveto(254.8109276,86.50642217)(254.53653736,86.50642217)(254.33074468,86.50642217)
\lineto(250.26062279,86.50642217)
\lineto(250.26062279,90.59940991)
\curveto(250.26062279,90.80520259)(250.26062279,91.07959283)(249.9633667,91.07959283)
\curveto(249.66611061,91.07959283)(249.66611061,90.80520259)(249.66611061,90.59940991)
\lineto(249.66611061,86.50642217)
\lineto(245.59598872,86.50642217)
\curveto(245.39019604,86.50642217)(245.1158058,86.50642217)(245.1158058,86.23203193)
\curveto(245.1158058,85.93477584)(245.39019604,85.93477584)(245.59598872,85.93477584)
\lineto(249.66611061,85.93477584)
\lineto(249.66611061,81.8417881)
\curveto(249.66611061,81.63599542)(249.66611061,81.36160518)(249.9633667,81.36160518)
\curveto(250.26062279,81.36160518)(250.26062279,81.63599542)(250.26062279,81.8417881)
\closepath
\moveto(250.26062279,85.93477584)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(310.44531,86.335955)
\curveto(330.40746,86.454935)(318.05012,86.342955)(334.7136,86.335955)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(299.7136,72.507975)
\lineto(300,0.890635)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.98189305,86.33596084)
\curveto(313.98189305,78.25374507)(307.42996262,71.70181464)(299.34774685,71.70181464)
\curveto(291.26553108,71.70181464)(284.71360065,78.25374507)(284.71360065,86.33596084)
\curveto(284.71360065,94.41817661)(291.26553108,100.97010704)(299.34774685,100.97010704)
\curveto(307.42996262,100.97010704)(313.98189305,94.41817661)(313.98189305,86.33596084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(313.98189305,86.33596084)
\curveto(313.98189305,78.25374507)(307.42996262,71.70181464)(299.34774685,71.70181464)
\curveto(291.26553108,71.70181464)(284.71360065,78.25374507)(284.71360065,86.33596084)
\curveto(284.71360065,94.41817661)(291.26553108,100.97010704)(299.34774685,100.97010704)
\curveto(307.42996262,100.97010704)(313.98189305,94.41817661)(313.98189305,86.33596084)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100,35.89063284)
\curveto(100,27.80841707)(93.44806957,21.25648664)(85.3658538,21.25648664)
\curveto(77.28363803,21.25648664)(70.7317076,27.80841707)(70.7317076,35.89063284)
\curveto(70.7317076,43.97284861)(77.28363803,50.52477904)(85.3658538,50.52477904)
\curveto(93.44806957,50.52477904)(100,43.97284861)(100,35.89063284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(100,35.89063284)
\curveto(100,27.80841707)(93.44806957,21.25648664)(85.3658538,21.25648664)
\curveto(77.28363803,21.25648664)(70.7317076,27.80841707)(70.7317076,35.89063284)
\curveto(70.7317076,43.97284861)(77.28363803,50.52477904)(85.3658538,50.52477904)
\curveto(93.44806957,50.52477904)(100,43.97284861)(100,35.89063284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.67937062,36.09919822)
\curveto(83.92937062,37.03669822)(84.21062062,38.03669822)(84.39812062,39.00544822)
\curveto(84.64812062,40.34919822)(84.77312062,41.66169822)(84.77312062,41.91169822)
\curveto(84.77312062,43.03669822)(83.67937062,43.03669822)(83.46062062,43.03669822)
\curveto(81.92937062,43.03669822)(80.58562062,42.47419822)(79.64812062,41.81794822)
\curveto(78.02312062,40.72419822)(77.49187062,39.41169822)(77.49187062,39.28669822)
\curveto(77.49187062,39.16169822)(77.64812062,39.16169822)(77.71062062,39.16169822)
\curveto(77.86687062,39.16169822)(78.80437062,39.41169822)(79.21062062,40.16169822)
\curveto(79.74187062,41.16169822)(80.33562062,41.94294822)(82.11687062,41.94294822)
\curveto(82.96062062,41.94294822)(83.08562062,41.38044822)(83.08562062,41.06794822)
\curveto(83.08562062,41.03669822)(83.02312062,40.09919822)(82.77312062,38.72419822)
\curveto(82.67937062,38.16169822)(82.61687062,37.81794822)(82.21062062,36.09919822)
\lineto(81.49187062,36.09919822)
\curveto(80.92937062,36.06794822)(80.02312062,35.44294822)(80.02312062,35.13044822)
\curveto(80.02312062,35.00544822)(80.02312062,35.00544822)(80.46062062,35.00544822)
\lineto(81.89812062,35.00544822)
\curveto(81.49187062,33.59919822)(80.92937062,31.69294822)(80.02312062,29.25544822)
\curveto(79.83562062,28.78669822)(79.83562062,28.75544822)(79.83562062,28.72419822)
\curveto(79.83562062,28.59919822)(79.99187062,28.59919822)(80.02312062,28.59919822)
\curveto(80.30437062,28.59919822)(80.92937062,28.84919822)(81.33562062,29.25544822)
\curveto(81.42937062,29.38044822)(81.46062062,29.41169822)(81.55437062,29.59919822)
\curveto(82.24187062,31.38044822)(82.83562062,33.16169822)(83.36687062,35.00544822)
\lineto(87.86687062,35.00544822)
\curveto(88.08562062,35.00544822)(88.46062062,35.00544822)(88.77312062,35.19294822)
\curveto(88.55437062,34.34919822)(87.74187062,31.09919822)(87.74187062,29.53669822)
\curveto(87.74187062,28.94294822)(88.08562062,28.44294822)(88.92937062,28.44294822)
\curveto(91.58562062,28.44294822)(93.05437062,30.09919822)(93.05437062,30.72419822)
\curveto(93.05437062,30.84919822)(92.96062062,30.88044822)(92.86687062,30.88044822)
\curveto(92.71062062,30.88044822)(91.64812062,30.59919822)(91.33562062,29.81794822)
\curveto(91.27312062,29.66169822)(91.24187062,29.66169822)(90.86687062,29.59919822)
\curveto(90.64812062,29.53669822)(90.27312062,29.53669822)(90.24187062,29.53669822)
\curveto(89.89812062,29.53669822)(89.42937062,29.75544822)(89.42937062,30.38044822)
\curveto(89.42937062,30.63044822)(89.55437062,31.72419822)(89.61687062,32.16169822)
\curveto(89.96062062,34.38044822)(90.92937062,38.13044822)(92.64812062,42.66169822)
\curveto(92.71062062,42.81794822)(92.71062062,42.84919822)(92.71062062,42.88044822)
\curveto(92.71062062,43.03669822)(92.58562062,43.03669822)(92.52312062,43.03669822)
\curveto(92.21062062,43.03669822)(91.64812062,42.75544822)(91.27312062,42.41169822)
\curveto(91.24187062,42.38044822)(91.11687062,42.28669822)(91.05437062,42.09919822)
\curveto(90.24187062,40.13044822)(89.61687062,38.13044822)(89.02312062,36.09919822)
\closepath
\moveto(83.67937062,36.09919822)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.63971333,90.55320393)
\curveto(292.80771287,90.55320393)(293.37174527,90.02442355)(293.37174527,89.28413103)
\curveto(293.37174527,88.59671654)(292.82533888,87.23951358)(290.97460757,87.16900953)
\curveto(290.42820118,87.15138352)(290.0404289,86.76361124)(290.0404289,86.64022915)
\curveto(290.0404289,86.5697251)(290.07568093,86.5697251)(290.09330694,86.5697251)
\curveto(290.56920928,86.48159504)(290.79834744,86.27008289)(291.38000585,84.93050594)
\curveto(291.89116022,83.7495631)(292.19080243,83.23840874)(292.84296489,83.23840874)
\curveto(294.21779387,83.23840874)(295.50449278,84.61323772)(295.50449278,84.86000189)
\curveto(295.50449278,84.94813195)(295.41636272,84.94813195)(295.38111069,84.94813195)
\curveto(295.24010259,84.94813195)(294.79945228,84.78949784)(294.57031412,84.47222962)
\curveto(294.39405399,84.20783943)(294.14728982,83.85531918)(293.60088343,83.85531918)
\curveto(293.01922502,83.85531918)(292.66670477,84.64848974)(292.2965585,85.52979037)
\curveto(292.04979433,86.09382277)(291.85590819,86.51684707)(291.591518,86.81648928)
\curveto(293.21311115,87.4157737)(294.32354994,88.59671654)(294.32354994,89.76003337)
\curveto(294.32354994,91.17011437)(292.4375666,91.17011437)(290.72784339,91.17011437)
\curveto(289.6174046,91.17011437)(288.98286815,91.17011437)(288.03106348,90.76471608)
\curveto(286.53285242,90.0949276)(286.32134027,89.16074894)(286.32134027,89.07261888)
\curveto(286.32134027,89.00211483)(286.3742183,88.98448882)(286.44472235,88.98448882)
\curveto(286.62098248,88.98448882)(286.88537267,89.14312293)(286.97350273,89.19600097)
\curveto(287.20264089,89.35463508)(287.23789292,89.42513913)(287.30839697,89.63665128)
\curveto(287.46703108,90.0949276)(287.7842993,90.48269988)(289.1943803,90.55320393)
\curveto(289.14150227,89.86578944)(289.03574619,88.80822869)(288.64797392,87.16900953)
\curveto(288.3483317,85.91756264)(287.94293342,84.68374177)(287.44940507,83.4675469)
\curveto(287.37890102,83.34416482)(287.37890102,83.3265388)(287.37890102,83.30891279)
\curveto(287.37890102,83.23840874)(287.46703108,83.23840874)(287.5022831,83.23840874)
\curveto(287.73142127,83.23840874)(288.18969759,83.50279893)(288.31307968,83.71431108)
\curveto(288.3483317,83.78481513)(289.77603872,86.95749738)(290.11093295,90.55320393)
\closepath
\moveto(290.63971333,90.55320393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.89020111,91.282222)
\curveto(297.96070516,91.40560409)(297.96070516,91.47610814)(297.96070516,91.52898618)
\curveto(297.96070516,91.77575035)(297.74919301,91.95201048)(297.50242884,91.95201048)
\curveto(297.20278662,91.95201048)(297.11465656,91.7052463)(297.07940454,91.58186422)
\lineto(296.0394698,88.1800438)
\curveto(296.02184379,88.16241779)(295.98659176,88.07428773)(295.98659176,88.05666172)
\curveto(295.98659176,87.96853165)(296.23335594,87.88040159)(296.30385999,87.88040159)
\curveto(296.35673802,87.88040159)(296.35673802,87.8980276)(296.40961606,88.02140969)
\closepath
\moveto(297.89020111,91.282222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.48960924,80.788393)
\curveto(302.48960924,80.82364503)(302.48960924,80.84127104)(302.2957231,81.03515718)
\curveto(300.90326811,82.44523818)(300.53312185,84.57798569)(300.53312185,86.30533492)
\curveto(300.53312185,88.2618223)(300.95614615,90.21830969)(302.34860114,91.61076468)
\curveto(302.48960924,91.75177278)(302.48960924,91.76939879)(302.48960924,91.80465082)
\curveto(302.48960924,91.89278088)(302.45435721,91.9280329)(302.38385316,91.9280329)
\curveto(302.26047108,91.9280329)(301.25578836,91.15248835)(300.58599989,89.72478134)
\curveto(300.02196749,88.49096047)(299.88095939,87.23951358)(299.88095939,86.30533492)
\curveto(299.88095939,85.42403429)(300.00434148,84.06683133)(300.62125191,82.78013242)
\curveto(301.3086664,81.40530344)(302.26047108,80.66501092)(302.38385316,80.66501092)
\curveto(302.45435721,80.66501092)(302.48960924,80.70026294)(302.48960924,80.788393)
\closepath
\moveto(302.48960924,80.788393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.63561229,89.88341545)
\lineto(305.29603534,90.65896)
\lineto(305.13740123,90.42982184)
\lineto(306.61798628,89.28413103)
\lineto(308.09857133,90.42982184)
\lineto(307.93993722,90.65896)
\closepath
\moveto(306.63561229,89.88341545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.63884671,84.41935158)
\curveto(305.23813114,85.07151404)(305.57302538,85.35353024)(305.97842366,85.70605049)
\curveto(305.97842366,85.70605049)(306.66583815,86.30533492)(307.07123644,86.7107332)
\curveto(308.1464232,87.75066794)(308.39318738,88.29707433)(308.39318738,88.34995237)
\curveto(308.39318738,88.45570844)(308.2874313,88.45570844)(308.26980529,88.45570844)
\curveto(308.18167523,88.45570844)(308.16404921,88.43808243)(308.09354516,88.33232635)
\curveto(307.75865093,87.78591997)(307.52951276,87.60965984)(307.26512258,87.60965984)
\curveto(306.98310638,87.60965984)(306.85972429,87.78591997)(306.68346416,87.9798061)
\curveto(306.47195201,88.22657028)(306.27806588,88.45570844)(305.90791961,88.45570844)
\curveto(305.06187101,88.45570844)(304.55071665,87.4157737)(304.55071665,87.16900953)
\curveto(304.55071665,87.11613149)(304.58596868,87.04562744)(304.67409874,87.04562744)
\curveto(304.77985481,87.04562744)(304.79748083,87.09850548)(304.83273285,87.16900953)
\curveto(305.044245,87.6977899)(305.69640746,87.6977899)(305.78453753,87.6977899)
\curveto(306.01367569,87.6977899)(306.22518784,87.62728585)(306.48957803,87.53915579)
\curveto(306.94785435,87.36289567)(307.07123644,87.36289567)(307.35325264,87.36289567)
\curveto(306.94785435,86.88699333)(306.01367569,86.07619675)(305.80216354,85.89993663)
\lineto(304.77985481,84.94813195)
\curveto(304.02193628,84.19021342)(303.61653799,83.55567697)(303.61653799,83.4675469)
\curveto(303.61653799,83.36179083)(303.73992008,83.36179083)(303.75754609,83.36179083)
\curveto(303.84567615,83.36179083)(303.86330216,83.37941684)(303.93380621,83.50279893)
\curveto(304.1981964,83.90819722)(304.53309064,84.20783943)(304.9032369,84.20783943)
\curveto(305.15000108,84.20783943)(305.27338316,84.10208335)(305.55539936,83.78481513)
\curveto(305.73165949,83.53805095)(305.94317164,83.36179083)(306.26043986,83.36179083)
\curveto(307.38850466,83.36179083)(308.04066713,84.78949784)(308.04066713,85.08914005)
\curveto(308.04066713,85.14201809)(307.98778909,85.21252214)(307.89965903,85.21252214)
\curveto(307.79390295,85.21252214)(307.77627694,85.14201809)(307.74102491,85.05388803)
\curveto(307.47663473,84.33122152)(306.75396821,84.11970937)(306.38382195,84.11970937)
\curveto(306.1723098,84.11970937)(305.96079765,84.19021342)(305.73165949,84.26071747)
\curveto(305.34388721,84.40172557)(305.16762709,84.4546036)(304.93848893,84.4546036)
\curveto(304.92086291,84.4546036)(304.74460279,84.4546036)(304.63884671,84.41935158)
\closepath
\moveto(304.63884671,84.41935158)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.10423759,86.30533492)
\curveto(312.10423759,87.16900953)(311.9808555,88.52621249)(311.36394506,89.8129114)
\curveto(310.69415659,91.18774038)(309.7247259,91.9280329)(309.61896982,91.9280329)
\curveto(309.54846577,91.9280329)(309.49558774,91.87515487)(309.49558774,91.80465082)
\curveto(309.49558774,91.76939879)(309.49558774,91.75177278)(309.70709989,91.54026063)
\curveto(310.81753867,90.42982184)(311.45207512,88.64959458)(311.45207512,86.30533492)
\curveto(311.45207512,84.36647354)(311.04667684,82.39236014)(309.65422185,80.98227914)
\curveto(309.49558774,80.84127104)(309.49558774,80.82364503)(309.49558774,80.788393)
\curveto(309.49558774,80.71788895)(309.54846577,80.66501092)(309.61896982,80.66501092)
\curveto(309.7247259,80.66501092)(310.74703462,81.44055547)(311.39919709,82.86826248)
\curveto(311.9808555,84.10208335)(312.10423759,85.35353024)(312.10423759,86.30533492)
\closepath
\moveto(312.10423759,86.30533492)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.54008367,86.33492622)
\curveto(360.88383367,86.33492622)(361.25883367,86.33492622)(361.25883367,86.74117622)
\curveto(361.25883367,87.11617622)(360.88383367,87.11617622)(360.54008367,87.11617622)
\lineto(349.75883367,87.11617622)
\curveto(349.41508367,87.11617622)(349.07133367,87.11617622)(349.07133367,86.74117622)
\curveto(349.07133367,86.33492622)(349.41508367,86.33492622)(349.75883367,86.33492622)
\closepath
\moveto(360.54008367,86.33492622)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(414.39971,86.577045)
\curveto(434.36186,86.696025)(455.62712,86.584045)(472.29059,86.577045)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(374.34774,86.701815)
\curveto(394.30989,86.820795)(406.30686,86.708815)(422.97033,86.701815)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(410.07945,71.701815)
\lineto(410.00005,0.890635)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.71360298,86.33596075)
\curveto(474.71360298,78.25374494)(468.16167252,71.70181448)(460.07945671,71.70181448)
\curveto(451.99724089,71.70181448)(445.44531043,78.25374494)(445.44531043,86.33596075)
\curveto(445.44531043,94.41817657)(451.99724089,100.97010703)(460.07945671,100.97010703)
\curveto(468.16167252,100.97010703)(474.71360298,94.41817657)(474.71360298,86.33596075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(474.71360298,86.33596075)
\curveto(474.71360298,78.25374494)(468.16167252,71.70181448)(460.07945671,71.70181448)
\curveto(451.99724089,71.70181448)(445.44531043,78.25374494)(445.44531043,86.33596075)
\curveto(445.44531043,94.41817657)(451.99724089,100.97010703)(460.07945671,100.97010703)
\curveto(468.16167252,100.97010703)(474.71360298,94.41817657)(474.71360298,86.33596075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.26062279,85.93477284)
\lineto(464.33074468,85.93477284)
\curveto(464.53653736,85.93477284)(464.8109276,85.93477284)(464.8109276,86.23202893)
\curveto(464.8109276,86.50641917)(464.53653736,86.50641917)(464.33074468,86.50641917)
\lineto(460.26062279,86.50641917)
\lineto(460.26062279,90.59940691)
\curveto(460.26062279,90.80519959)(460.26062279,91.07958983)(459.9633667,91.07958983)
\curveto(459.66611061,91.07958983)(459.66611061,90.80519959)(459.66611061,90.59940691)
\lineto(459.66611061,86.50641917)
\lineto(455.59598872,86.50641917)
\curveto(455.39019604,86.50641917)(455.1158058,86.50641917)(455.1158058,86.23202893)
\curveto(455.1158058,85.93477284)(455.39019604,85.93477284)(455.59598872,85.93477284)
\lineto(459.66611061,85.93477284)
\lineto(459.66611061,81.8417851)
\curveto(459.66611061,81.63599242)(459.66611061,81.36160218)(459.9633667,81.36160218)
\curveto(460.26062279,81.36160218)(460.26062279,81.63599242)(460.26062279,81.8417851)
\closepath
\moveto(460.26062279,85.93477284)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(460.07945,71.701815)
\lineto(460.00005,0.890635)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.71360305,86.33596084)
\curveto(424.71360305,78.25374507)(418.16167262,71.70181464)(410.07945685,71.70181464)
\curveto(401.99724108,71.70181464)(395.44531065,78.25374507)(395.44531065,86.33596084)
\curveto(395.44531065,94.41817661)(401.99724108,100.97010704)(410.07945685,100.97010704)
\curveto(418.16167262,100.97010704)(424.71360305,94.41817661)(424.71360305,86.33596084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(424.71360305,86.33596084)
\curveto(424.71360305,78.25374507)(418.16167262,71.70181464)(410.07945685,71.70181464)
\curveto(401.99724108,71.70181464)(395.44531065,78.25374507)(395.44531065,86.33596084)
\curveto(395.44531065,94.41817661)(401.99724108,100.97010704)(410.07945685,100.97010704)
\curveto(418.16167262,100.97010704)(424.71360305,94.41817661)(424.71360305,86.33596084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.37142333,90.55320393)
\curveto(403.53942287,90.55320393)(404.10345527,90.02442355)(404.10345527,89.28413103)
\curveto(404.10345527,88.59671654)(403.55704888,87.23951358)(401.70631757,87.16900953)
\curveto(401.15991118,87.15138352)(400.7721389,86.76361124)(400.7721389,86.64022915)
\curveto(400.7721389,86.5697251)(400.80739093,86.5697251)(400.82501694,86.5697251)
\curveto(401.30091928,86.48159504)(401.53005744,86.27008289)(402.11171585,84.93050594)
\curveto(402.62287022,83.7495631)(402.92251243,83.23840874)(403.57467489,83.23840874)
\curveto(404.94950387,83.23840874)(406.23620278,84.61323772)(406.23620278,84.86000189)
\curveto(406.23620278,84.94813195)(406.14807272,84.94813195)(406.11282069,84.94813195)
\curveto(405.97181259,84.94813195)(405.53116228,84.78949784)(405.30202412,84.47222962)
\curveto(405.12576399,84.20783943)(404.87899982,83.85531918)(404.33259343,83.85531918)
\curveto(403.75093502,83.85531918)(403.39841477,84.64848974)(403.0282685,85.52979037)
\curveto(402.78150433,86.09382277)(402.58761819,86.51684707)(402.323228,86.81648928)
\curveto(403.94482115,87.4157737)(405.05525994,88.59671654)(405.05525994,89.76003337)
\curveto(405.05525994,91.17011437)(403.1692766,91.17011437)(401.45955339,91.17011437)
\curveto(400.3491146,91.17011437)(399.71457815,91.17011437)(398.76277348,90.76471608)
\curveto(397.26456242,90.0949276)(397.05305027,89.16074894)(397.05305027,89.07261888)
\curveto(397.05305027,89.00211483)(397.1059283,88.98448882)(397.17643235,88.98448882)
\curveto(397.35269248,88.98448882)(397.61708267,89.14312293)(397.70521273,89.19600097)
\curveto(397.93435089,89.35463508)(397.96960292,89.42513913)(398.04010697,89.63665128)
\curveto(398.19874108,90.0949276)(398.5160093,90.48269988)(399.9260903,90.55320393)
\curveto(399.87321227,89.86578944)(399.76745619,88.80822869)(399.37968392,87.16900953)
\curveto(399.0800417,85.91756264)(398.67464342,84.68374177)(398.18111507,83.4675469)
\curveto(398.11061102,83.34416482)(398.11061102,83.3265388)(398.11061102,83.30891279)
\curveto(398.11061102,83.23840874)(398.19874108,83.23840874)(398.2339931,83.23840874)
\curveto(398.46313127,83.23840874)(398.92140759,83.50279893)(399.04478968,83.71431108)
\curveto(399.0800417,83.78481513)(400.50774872,86.95749738)(400.84264295,90.55320393)
\closepath
\moveto(401.37142333,90.55320393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.62191111,91.282222)
\curveto(408.69241516,91.40560409)(408.69241516,91.47610814)(408.69241516,91.52898618)
\curveto(408.69241516,91.77575035)(408.48090301,91.95201048)(408.23413884,91.95201048)
\curveto(407.93449662,91.95201048)(407.84636656,91.7052463)(407.81111454,91.58186422)
\lineto(406.7711798,88.1800438)
\curveto(406.75355379,88.16241779)(406.71830176,88.07428773)(406.71830176,88.05666172)
\curveto(406.71830176,87.96853165)(406.96506594,87.88040159)(407.03556999,87.88040159)
\curveto(407.08844802,87.88040159)(407.08844802,87.8980276)(407.14132606,88.02140969)
\closepath
\moveto(408.62191111,91.282222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.22131924,80.788393)
\curveto(413.22131924,80.82364503)(413.22131924,80.84127104)(413.0274331,81.03515718)
\curveto(411.63497811,82.44523818)(411.26483185,84.57798569)(411.26483185,86.30533492)
\curveto(411.26483185,88.2618223)(411.68785615,90.21830969)(413.08031114,91.61076468)
\curveto(413.22131924,91.75177278)(413.22131924,91.76939879)(413.22131924,91.80465082)
\curveto(413.22131924,91.89278088)(413.18606721,91.9280329)(413.11556316,91.9280329)
\curveto(412.99218108,91.9280329)(411.98749836,91.15248835)(411.31770989,89.72478134)
\curveto(410.75367749,88.49096047)(410.61266939,87.23951358)(410.61266939,86.30533492)
\curveto(410.61266939,85.42403429)(410.73605148,84.06683133)(411.35296191,82.78013242)
\curveto(412.0403764,81.40530344)(412.99218108,80.66501092)(413.11556316,80.66501092)
\curveto(413.18606721,80.66501092)(413.22131924,80.70026294)(413.22131924,80.788393)
\closepath
\moveto(413.22131924,80.788393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.36732229,91.29349645)
\lineto(415.85148522,89.76003337)
\lineto(416.04537136,89.56614723)
\lineto(417.36732229,90.71183804)
\lineto(418.65402121,89.56614723)
\lineto(418.84790734,89.76003337)
\closepath
\moveto(417.36732229,91.29349645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.37055671,84.41935158)
\curveto(415.96984114,85.07151404)(416.30473538,85.35353024)(416.71013366,85.70605049)
\curveto(416.71013366,85.70605049)(417.39754815,86.30533492)(417.80294644,86.7107332)
\curveto(418.8781332,87.75066794)(419.12489738,88.29707433)(419.12489738,88.34995237)
\curveto(419.12489738,88.45570844)(419.0191413,88.45570844)(419.00151529,88.45570844)
\curveto(418.91338523,88.45570844)(418.89575921,88.43808243)(418.82525516,88.33232635)
\curveto(418.49036093,87.78591997)(418.26122276,87.60965984)(417.99683258,87.60965984)
\curveto(417.71481638,87.60965984)(417.59143429,87.78591997)(417.41517416,87.9798061)
\curveto(417.20366201,88.22657028)(417.00977588,88.45570844)(416.63962961,88.45570844)
\curveto(415.79358101,88.45570844)(415.28242665,87.4157737)(415.28242665,87.16900953)
\curveto(415.28242665,87.11613149)(415.31767868,87.04562744)(415.40580874,87.04562744)
\curveto(415.51156481,87.04562744)(415.52919083,87.09850548)(415.56444285,87.16900953)
\curveto(415.775955,87.6977899)(416.42811746,87.6977899)(416.51624753,87.6977899)
\curveto(416.74538569,87.6977899)(416.95689784,87.62728585)(417.22128803,87.53915579)
\curveto(417.67956435,87.36289567)(417.80294644,87.36289567)(418.08496264,87.36289567)
\curveto(417.67956435,86.88699333)(416.74538569,86.07619675)(416.53387354,85.89993663)
\lineto(415.51156481,84.94813195)
\curveto(414.75364628,84.19021342)(414.34824799,83.55567697)(414.34824799,83.4675469)
\curveto(414.34824799,83.36179083)(414.47163008,83.36179083)(414.48925609,83.36179083)
\curveto(414.57738615,83.36179083)(414.59501216,83.37941684)(414.66551621,83.50279893)
\curveto(414.9299064,83.90819722)(415.26480064,84.20783943)(415.6349469,84.20783943)
\curveto(415.88171108,84.20783943)(416.00509316,84.10208335)(416.28710936,83.78481513)
\curveto(416.46336949,83.53805095)(416.67488164,83.36179083)(416.99214986,83.36179083)
\curveto(418.12021466,83.36179083)(418.77237713,84.78949784)(418.77237713,85.08914005)
\curveto(418.77237713,85.14201809)(418.71949909,85.21252214)(418.63136903,85.21252214)
\curveto(418.52561295,85.21252214)(418.50798694,85.14201809)(418.47273491,85.05388803)
\curveto(418.20834473,84.33122152)(417.48567821,84.11970937)(417.11553195,84.11970937)
\curveto(416.9040198,84.11970937)(416.69250765,84.19021342)(416.46336949,84.26071747)
\curveto(416.07559721,84.40172557)(415.89933709,84.4546036)(415.67019893,84.4546036)
\curveto(415.65257291,84.4546036)(415.47631279,84.4546036)(415.37055671,84.41935158)
\closepath
\moveto(415.37055671,84.41935158)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.83594759,86.30533492)
\curveto(422.83594759,87.16900953)(422.7125655,88.52621249)(422.09565506,89.8129114)
\curveto(421.42586659,91.18774038)(420.4564359,91.9280329)(420.35067982,91.9280329)
\curveto(420.28017577,91.9280329)(420.22729774,91.87515487)(420.22729774,91.80465082)
\curveto(420.22729774,91.76939879)(420.22729774,91.75177278)(420.43880989,91.54026063)
\curveto(421.54924867,90.42982184)(422.18378512,88.64959458)(422.18378512,86.30533492)
\curveto(422.18378512,84.36647354)(421.77838684,82.39236014)(420.38593185,80.98227914)
\curveto(420.22729774,80.84127104)(420.22729774,80.82364503)(420.22729774,80.788393)
\curveto(420.22729774,80.71788895)(420.28017577,80.66501092)(420.35067982,80.66501092)
\curveto(420.4564359,80.66501092)(421.47874462,81.44055547)(422.13090709,82.86826248)
\curveto(422.7125655,84.10208335)(422.83594759,85.35353024)(422.83594759,86.30533492)
\closepath
\moveto(422.83594759,86.30533492)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(274.14531,169.999995)
\lineto(274.24501,131.590985)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(435.48531,169.999995)
\lineto(435.58501,131.590985)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Hactionleft.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-80](648.81097412,170.890625)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(85.44531447,0.44531053)
\lineto(85.00000447,70.89063053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(35.44531447,170.44531053)
\curveto(35.44531447,140.44531053)(60.00000447,159.99999053)(75.00000447,144.99999053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(135.44531447,170.44531053)
\curveto(135.44531447,140.44531053)(110.00000447,159.99999053)(95.00000447,144.99999053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(35.44531447,99.55467053)
\curveto(35.44531447,129.55467053)(60.00000447,109.99999053)(75.00000447,124.99999053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.25781814,83.27274931)
\curveto(198.57031814,83.27274931)(198.94531814,83.27274931)(198.94531814,82.89774931)
\curveto(198.94531814,82.49149931)(198.57031814,82.49149931)(198.28906814,82.49149931)
\lineto(186.35156814,82.49149931)
\curveto(186.07031814,82.49149931)(185.69531814,82.49149931)(185.69531814,82.89774931)
\curveto(185.69531814,83.27274931)(186.07031814,83.27274931)(186.35156814,83.27274931)
\closepath
\moveto(198.28906814,87.14774931)
\curveto(198.57031814,87.14774931)(198.94531814,87.14774931)(198.94531814,86.74149931)
\curveto(198.94531814,86.36649931)(198.57031814,86.36649931)(198.25781814,86.36649931)
\lineto(186.35156814,86.36649931)
\curveto(186.07031814,86.36649931)(185.69531814,86.36649931)(185.69531814,86.74149931)
\curveto(185.69531814,87.14774931)(186.07031814,87.14774931)(186.35156814,87.14774931)
\closepath
\moveto(198.28906814,87.14774931)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(112.55443447,84.55467053)
\curveto(132.51659447,84.43569053)(153.78184447,84.54767053)(170.44531447,84.55467053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(40.44531447,84.55467053)
\curveto(60.40746447,84.43569053)(81.67272447,84.54767053)(98.33619447,84.55467053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(0.44531447,84.55467053)
\curveto(20.40746447,84.43569053)(36.67272447,84.54767053)(53.33619447,84.55467053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.71360752,84.55466469)
\curveto(49.71360752,92.63688047)(43.16167709,99.18881089)(35.07946132,99.18881089)
\curveto(26.99724554,99.18881089)(20.44531512,92.63688047)(20.44531512,84.55466469)
\curveto(20.44531512,76.47244892)(26.99724554,69.92051849)(35.07946132,69.92051849)
\curveto(43.16167709,69.92051849)(49.71360752,76.47244892)(49.71360752,84.55466469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(49.71360752,84.55466469)
\curveto(49.71360752,92.63688047)(43.16167709,99.18881089)(35.07946132,99.18881089)
\curveto(26.99724554,99.18881089)(20.44531512,92.63688047)(20.44531512,84.55466469)
\curveto(20.44531512,76.47244892)(26.99724554,69.92051849)(35.07946132,69.92051849)
\curveto(43.16167709,69.92051849)(49.71360752,76.47244892)(49.71360752,84.55466469)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(95.44531447,84.55467053)
\curveto(115.40746447,84.43569053)(136.67271447,84.54767053)(153.33619447,84.55467053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(135.44531447,99.55467053)
\curveto(135.44531447,129.55467053)(110.00000447,109.99999053)(95.00000447,124.99999053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.71360752,84.55466469)
\curveto(99.71360752,92.63688047)(93.16167709,99.18881089)(85.07946132,99.18881089)
\curveto(76.99724554,99.18881089)(70.44531512,92.63688047)(70.44531512,84.55466469)
\curveto(70.44531512,76.47244892)(76.99724554,69.92051849)(85.07946132,69.92051849)
\curveto(93.16167709,69.92051849)(99.71360752,76.47244892)(99.71360752,84.55466469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(99.71360752,84.55466469)
\curveto(99.71360752,92.63688047)(93.16167709,99.18881089)(85.07946132,99.18881089)
\curveto(76.99724554,99.18881089)(70.44531512,92.63688047)(70.44531512,84.55466469)
\curveto(70.44531512,76.47244892)(76.99724554,69.92051849)(85.07946132,69.92051849)
\curveto(93.16167709,69.92051849)(99.71360752,76.47244892)(99.71360752,84.55466469)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.07946752,84.92051469)
\curveto(150.07946752,93.00273047)(143.52753709,99.55466089)(135.44532132,99.55466089)
\curveto(127.36310554,99.55466089)(120.81117512,93.00273047)(120.81117512,84.92051469)
\curveto(120.81117512,76.83829892)(127.36310554,70.28636849)(135.44532132,70.28636849)
\curveto(143.52753709,70.28636849)(150.07946752,76.83829892)(150.07946752,84.92051469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(150.07946752,84.92051469)
\curveto(150.07946752,93.00273047)(143.52753709,99.55466089)(135.44532132,99.55466089)
\curveto(127.36310554,99.55466089)(120.81117512,93.00273047)(120.81117512,84.92051469)
\curveto(120.81117512,76.83829892)(127.36310554,70.28636849)(135.44532132,70.28636849)
\curveto(143.52753709,70.28636849)(150.07946752,76.83829892)(150.07946752,84.92051469)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.00000752,134.99999469)
\curveto(100.00000752,143.08221047)(93.44807709,149.63414089)(85.36586132,149.63414089)
\curveto(77.28364554,149.63414089)(70.73171512,143.08221047)(70.73171512,134.99999469)
\curveto(70.73171512,126.91777892)(77.28364554,120.36584849)(85.36586132,120.36584849)
\curveto(93.44807709,120.36584849)(100.00000752,126.91777892)(100.00000752,134.99999469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(100.00000752,134.99999469)
\curveto(100.00000752,143.08221047)(93.44807709,149.63414089)(85.36586132,149.63414089)
\curveto(77.28364554,149.63414089)(70.73171512,143.08221047)(70.73171512,134.99999469)
\curveto(70.73171512,126.91777892)(77.28364554,120.36584849)(85.36586132,120.36584849)
\curveto(93.44807709,120.36584849)(100.00000752,126.91777892)(100.00000752,134.99999469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.67937814,135.51017975)
\curveto(83.92937814,136.44767975)(84.21062814,137.44767975)(84.39812814,138.41642975)
\curveto(84.64812814,139.76017975)(84.77312814,141.07267975)(84.77312814,141.32267975)
\curveto(84.77312814,142.44767975)(83.67937814,142.44767975)(83.46062814,142.44767975)
\curveto(81.92937814,142.44767975)(80.58562814,141.88517975)(79.64812814,141.22892975)
\curveto(78.02312814,140.13517975)(77.49187814,138.82267975)(77.49187814,138.69767975)
\curveto(77.49187814,138.57267975)(77.64812814,138.57267975)(77.71062814,138.57267975)
\curveto(77.86687814,138.57267975)(78.80437814,138.82267975)(79.21062814,139.57267975)
\curveto(79.74187814,140.57267975)(80.33562814,141.35392975)(82.11687814,141.35392975)
\curveto(82.96062814,141.35392975)(83.08562814,140.79142975)(83.08562814,140.47892975)
\curveto(83.08562814,140.44767975)(83.02312814,139.51017975)(82.77312814,138.13517975)
\curveto(82.67937814,137.57267975)(82.61687814,137.22892975)(82.21062814,135.51017975)
\lineto(81.49187814,135.51017975)
\curveto(80.92937814,135.47892975)(80.02312814,134.85392975)(80.02312814,134.54142975)
\curveto(80.02312814,134.41642975)(80.02312814,134.41642975)(80.46062814,134.41642975)
\lineto(81.89812814,134.41642975)
\curveto(81.49187814,133.01017975)(80.92937814,131.10392975)(80.02312814,128.66642975)
\curveto(79.83562814,128.19767975)(79.83562814,128.16642975)(79.83562814,128.13517975)
\curveto(79.83562814,128.01017975)(79.99187814,128.01017975)(80.02312814,128.01017975)
\curveto(80.30437814,128.01017975)(80.92937814,128.26017975)(81.33562814,128.66642975)
\curveto(81.42937814,128.79142975)(81.46062814,128.82267975)(81.55437814,129.01017975)
\curveto(82.24187814,130.79142975)(82.83562814,132.57267975)(83.36687814,134.41642975)
\lineto(87.86687814,134.41642975)
\curveto(88.08562814,134.41642975)(88.46062814,134.41642975)(88.77312814,134.60392975)
\curveto(88.55437814,133.76017975)(87.74187814,130.51017975)(87.74187814,128.94767975)
\curveto(87.74187814,128.35392975)(88.08562814,127.85392975)(88.92937814,127.85392975)
\curveto(91.58562814,127.85392975)(93.05437814,129.51017975)(93.05437814,130.13517975)
\curveto(93.05437814,130.26017975)(92.96062814,130.29142975)(92.86687814,130.29142975)
\curveto(92.71062814,130.29142975)(91.64812814,130.01017975)(91.33562814,129.22892975)
\curveto(91.27312814,129.07267975)(91.24187814,129.07267975)(90.86687814,129.01017975)
\curveto(90.64812814,128.94767975)(90.27312814,128.94767975)(90.24187814,128.94767975)
\curveto(89.89812814,128.94767975)(89.42937814,129.16642975)(89.42937814,129.79142975)
\curveto(89.42937814,130.04142975)(89.55437814,131.13517975)(89.61687814,131.57267975)
\curveto(89.96062814,133.79142975)(90.92937814,137.54142975)(92.64812814,142.07267975)
\curveto(92.71062814,142.22892975)(92.71062814,142.26017975)(92.71062814,142.29142975)
\curveto(92.71062814,142.44767975)(92.58562814,142.44767975)(92.52312814,142.44767975)
\curveto(92.21062814,142.44767975)(91.64812814,142.16642975)(91.27312814,141.82267975)
\curveto(91.24187814,141.79142975)(91.11687814,141.69767975)(91.05437814,141.51017975)
\curveto(90.24187814,139.54142975)(89.61687814,137.54142975)(89.02312814,135.51017975)
\closepath
\moveto(83.67937814,135.51017975)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.54008814,84.55569931)
\curveto(360.88383814,84.55569931)(361.25883814,84.55569931)(361.25883814,84.14944931)
\curveto(361.25883814,83.77444931)(360.88383814,83.77444931)(360.54008814,83.77444931)
\lineto(349.75883814,83.77444931)
\curveto(349.41508814,83.77444931)(349.07133814,83.77444931)(349.07133814,84.14944931)
\curveto(349.07133814,84.55569931)(349.41508814,84.55569931)(349.75883814,84.55569931)
\closepath
\moveto(360.54008814,84.55569931)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.93293306,85.2858178)
\curveto(39.18445745,85.2858178)(39.45884769,85.2858178)(39.45884769,84.98856171)
\curveto(39.45884769,84.71417147)(39.18445745,84.71417147)(38.93293306,84.71417147)
\lineto(31.04421374,84.71417147)
\curveto(30.79268935,84.71417147)(30.54116497,84.71417147)(30.54116497,84.98856171)
\curveto(30.54116497,85.2858178)(30.79268935,85.2858178)(31.04421374,85.2858178)
\closepath
\moveto(38.93293306,85.2858178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.85863706,85.2951178)
\curveto(139.11016145,85.2951178)(139.38455169,85.2951178)(139.38455169,84.99786171)
\curveto(139.38455169,84.72347147)(139.11016145,84.72347147)(138.85863706,84.72347147)
\lineto(130.96991774,84.72347147)
\curveto(130.71839335,84.72347147)(130.46686897,84.72347147)(130.46686897,84.99786171)
\curveto(130.46686897,85.2951178)(130.71839335,85.2951178)(130.96991774,85.2951178)
\closepath
\moveto(138.85863706,85.2951178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.76063304,84.4558578)
\lineto(89.8307549,84.4558578)
\curveto(90.03654758,84.4558578)(90.31093782,84.4558578)(90.31093782,84.15860171)
\curveto(90.31093782,83.88421147)(90.03654758,83.88421147)(89.8307549,83.88421147)
\lineto(85.76063304,83.88421147)
\lineto(85.76063304,79.79122376)
\curveto(85.76063304,79.58543108)(85.76063304,79.31104085)(85.46337695,79.31104085)
\curveto(85.16612086,79.31104085)(85.16612086,79.58543108)(85.16612086,79.79122376)
\lineto(85.16612086,83.88421147)
\lineto(81.09599901,83.88421147)
\curveto(80.89020633,83.88421147)(80.61581609,83.88421147)(80.61581609,84.15860171)
\curveto(80.61581609,84.4558578)(80.89020633,84.4558578)(81.09599901,84.4558578)
\lineto(85.16612086,84.4558578)
\lineto(85.16612086,88.54884551)
\curveto(85.16612086,88.75463819)(85.16612086,89.02902842)(85.46337695,89.02902842)
\curveto(85.76063304,89.02902842)(85.76063304,88.75463819)(85.76063304,88.54884551)
\closepath
\moveto(85.76063304,84.4558578)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(434.98171447,39.14063053)
\curveto(435.15143447,69.55913053)(460.66915447,52.36869053)(460.67702447,70.72669053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(415.49728447,84.67944053)
\curveto(435.45943447,84.56046053)(456.72469447,84.67244053)(473.38816447,84.67944053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(375.44531447,84.55467053)
\curveto(395.40746447,84.43569053)(407.40443447,84.54767053)(424.06790447,84.55467053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(411.17702447,99.55467053)
\lineto(410.73171447,169.99999053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.44531752,84.55465469)
\curveto(425.44531752,92.63687047)(418.89338709,99.18880089)(410.81117132,99.18880089)
\curveto(402.72895554,99.18880089)(396.17702512,92.63687047)(396.17702512,84.55465469)
\curveto(396.17702512,76.47243892)(402.72895554,69.92050849)(410.81117132,69.92050849)
\curveto(418.89338709,69.92050849)(425.44531752,76.47243892)(425.44531752,84.55465469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(425.44531752,84.55465469)
\curveto(425.44531752,92.63687047)(418.89338709,99.18880089)(410.81117132,99.18880089)
\curveto(402.72895554,99.18880089)(396.17702512,92.63687047)(396.17702512,84.55465469)
\curveto(396.17702512,76.47243892)(402.72895554,69.92050849)(410.81117132,69.92050849)
\curveto(418.89338709,69.92050849)(425.44531752,76.47243892)(425.44531752,84.55465469)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(471.17702447,84.55467053)
\curveto(491.13917447,84.43569053)(478.78183447,84.54767053)(495.44531447,84.55467053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(460.44531447,98.38265053)
\lineto(460.73171447,169.99999053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.71360752,84.55466469)
\curveto(474.71360752,92.63688047)(468.16167709,99.18881089)(460.07946132,99.18881089)
\curveto(451.99724554,99.18881089)(445.44531512,92.63688047)(445.44531512,84.55466469)
\curveto(445.44531512,76.47244892)(451.99724554,69.92051849)(460.07946132,69.92051849)
\curveto(468.16167709,69.92051849)(474.71360752,76.47244892)(474.71360752,84.55466469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(474.71360752,84.55466469)
\curveto(474.71360752,92.63688047)(468.16167709,99.18881089)(460.07946132,99.18881089)
\curveto(451.99724554,99.18881089)(445.44531512,92.63688047)(445.44531512,84.55466469)
\curveto(445.44531512,76.47244892)(451.99724554,69.92051849)(460.07946132,69.92051849)
\curveto(468.16167709,69.92051849)(474.71360752,76.47244892)(474.71360752,84.55466469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.6031378,89.32680946)
\curveto(453.77113733,89.32680946)(454.33516973,88.79802909)(454.33516973,88.05773656)
\curveto(454.33516973,87.37032207)(453.78876335,86.01311911)(451.93803203,85.94261506)
\curveto(451.39162565,85.92498905)(451.00385337,85.53721677)(451.00385337,85.41383469)
\curveto(451.00385337,85.34333064)(451.0391054,85.34333064)(451.05673141,85.34333064)
\curveto(451.53263375,85.25520057)(451.76177191,85.04368842)(452.34343032,83.70411147)
\curveto(452.85458468,82.52316864)(453.1542269,82.01201427)(453.80638936,82.01201427)
\curveto(455.18121833,82.01201427)(456.46791725,83.38684325)(456.46791725,83.63360742)
\curveto(456.46791725,83.72173749)(456.37978718,83.72173749)(456.34453516,83.72173749)
\curveto(456.20352706,83.72173749)(455.76287675,83.56310337)(455.53373858,83.24583515)
\curveto(455.35747846,82.98144496)(455.11071428,82.62892471)(454.5643079,82.62892471)
\curveto(453.98264948,82.62892471)(453.63012923,83.42209527)(453.25998297,84.3033959)
\curveto(453.0132188,84.8674283)(452.81933266,85.2904526)(452.55494247,85.59009481)
\curveto(454.17653562,86.18937924)(455.28697441,87.37032207)(455.28697441,88.5336389)
\curveto(455.28697441,89.9437199)(453.40099107,89.9437199)(451.69126786,89.9437199)
\curveto(450.58082907,89.9437199)(449.94629262,89.9437199)(448.99448795,89.53832161)
\curveto(447.49627688,88.86853314)(447.28476473,87.93435447)(447.28476473,87.84622441)
\curveto(447.28476473,87.77572036)(447.33764277,87.75809435)(447.40814682,87.75809435)
\curveto(447.58440695,87.75809435)(447.84879713,87.91672846)(447.9369272,87.9696065)
\curveto(448.16606536,88.12824061)(448.20131738,88.19874466)(448.27182143,88.41025681)
\curveto(448.43045555,88.86853314)(448.74772377,89.25630541)(450.15780477,89.32680946)
\curveto(450.10492673,88.63939497)(449.99917066,87.58183422)(449.61139838,85.94261506)
\curveto(449.31175617,84.69116817)(448.90635788,83.4573473)(448.41282953,82.24115244)
\curveto(448.34232548,82.11777035)(448.34232548,82.10014434)(448.34232548,82.08251832)
\curveto(448.34232548,82.01201427)(448.43045555,82.01201427)(448.46570757,82.01201427)
\curveto(448.69484573,82.01201427)(449.15312206,82.27640446)(449.27650415,82.48791661)
\curveto(449.31175617,82.55842066)(450.73946318,85.73110291)(451.07435742,89.32680946)
\closepath
\moveto(451.6031378,89.32680946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.85362558,90.05582754)
\curveto(458.92412963,90.17920962)(458.92412963,90.24971367)(458.92412963,90.30259171)
\curveto(458.92412963,90.54935589)(458.71261748,90.72561601)(458.4658533,90.72561601)
\curveto(458.16621109,90.72561601)(458.07808103,90.47885184)(458.042829,90.35546975)
\lineto(457.00289427,86.95364934)
\curveto(456.98526825,86.93602332)(456.95001623,86.84789326)(456.95001623,86.83026725)
\curveto(456.95001623,86.74213719)(457.1967804,86.65400712)(457.26728445,86.65400712)
\curveto(457.32016249,86.65400712)(457.32016249,86.67163314)(457.37304053,86.79501522)
\closepath
\moveto(458.85362558,90.05582754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.45303371,79.56199854)
\curveto(463.45303371,79.59725056)(463.45303371,79.61487657)(463.25914757,79.80876271)
\curveto(461.86669258,81.21884371)(461.49654632,83.35159122)(461.49654632,85.07894045)
\curveto(461.49654632,87.03542784)(461.91957062,88.99191522)(463.31202561,90.38437021)
\curveto(463.45303371,90.52537831)(463.45303371,90.54300432)(463.45303371,90.57825635)
\curveto(463.45303371,90.66638641)(463.41778168,90.70163844)(463.34727763,90.70163844)
\curveto(463.22389554,90.70163844)(462.21921283,89.92609389)(461.54942436,88.49838687)
\curveto(460.98539196,87.264566)(460.84438386,86.01311911)(460.84438386,85.07894045)
\curveto(460.84438386,84.19763982)(460.96776594,82.84043686)(461.58467638,81.55373795)
\curveto(462.27209087,80.17890897)(463.22389554,79.43861645)(463.34727763,79.43861645)
\curveto(463.41778168,79.43861645)(463.45303371,79.47386847)(463.45303371,79.56199854)
\closepath
\moveto(463.45303371,79.56199854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.59903676,90.06710199)
\lineto(466.08319969,88.5336389)
\lineto(466.27708582,88.33975276)
\lineto(467.59903676,89.48544357)
\lineto(468.88573567,88.33975276)
\lineto(469.07962181,88.5336389)
\closepath
\moveto(467.59903676,90.06710199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.60227118,83.19295711)
\curveto(466.2015556,83.84511957)(466.53644984,84.12713577)(466.94184813,84.47965602)
\curveto(466.94184813,84.47965602)(467.62926262,85.07894045)(468.0346609,85.48433874)
\curveto(469.10984767,86.52427347)(469.35661184,87.07067986)(469.35661184,87.1235579)
\curveto(469.35661184,87.22931397)(469.25085577,87.22931397)(469.23322975,87.22931397)
\curveto(469.14509969,87.22931397)(469.12747368,87.21168796)(469.05696963,87.10593189)
\curveto(468.72207539,86.5595255)(468.49293723,86.38326537)(468.22854704,86.38326537)
\curveto(467.94653084,86.38326537)(467.82314875,86.5595255)(467.64688863,86.75341164)
\curveto(467.43537648,87.00017581)(467.24149034,87.22931397)(466.87134408,87.22931397)
\curveto(466.02529548,87.22931397)(465.51414112,86.18937924)(465.51414112,85.94261506)
\curveto(465.51414112,85.88973702)(465.54939314,85.81923297)(465.6375232,85.81923297)
\curveto(465.74327928,85.81923297)(465.76090529,85.87211101)(465.79615732,85.94261506)
\curveto(466.00766947,86.47139544)(466.65983193,86.47139544)(466.74796199,86.47139544)
\curveto(466.97710015,86.47139544)(467.1886123,86.40089139)(467.45300249,86.31276132)
\curveto(467.91127882,86.1365012)(468.0346609,86.1365012)(468.3166771,86.1365012)
\curveto(467.91127882,85.66059886)(466.97710015,84.84980229)(466.765588,84.67354216)
\lineto(465.74327928,83.72173749)
\curveto(464.98536074,82.96381895)(464.57996245,82.3292825)(464.57996245,82.24115244)
\curveto(464.57996245,82.13539636)(464.70334454,82.13539636)(464.72097055,82.13539636)
\curveto(464.80910062,82.13539636)(464.82672663,82.15302237)(464.89723068,82.27640446)
\curveto(465.16162087,82.68180275)(465.4965151,82.98144496)(465.86666137,82.98144496)
\curveto(466.11342554,82.98144496)(466.23680763,82.87568889)(466.51882383,82.55842066)
\curveto(466.69508395,82.31165649)(466.9065961,82.13539636)(467.22386433,82.13539636)
\curveto(468.35192913,82.13539636)(469.00409159,83.56310337)(469.00409159,83.86274559)
\curveto(469.00409159,83.91562362)(468.95121355,83.98612767)(468.86308349,83.98612767)
\curveto(468.75732742,83.98612767)(468.7397014,83.91562362)(468.70444938,83.82749356)
\curveto(468.44005919,83.10482705)(467.71739268,82.8933149)(467.34724642,82.8933149)
\curveto(467.13573427,82.8933149)(466.92422212,82.96381895)(466.69508395,83.034323)
\curveto(466.30731168,83.1753311)(466.13105155,83.22820914)(465.90191339,83.22820914)
\curveto(465.88428738,83.22820914)(465.70802725,83.22820914)(465.60227118,83.19295711)
\closepath
\moveto(465.60227118,83.19295711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.06766205,85.07894045)
\curveto(473.06766205,85.94261506)(472.94427997,87.29981802)(472.32736953,88.58651694)
\curveto(471.65758105,89.96134591)(470.68815037,90.70163844)(470.58239429,90.70163844)
\curveto(470.51189024,90.70163844)(470.4590122,90.6487604)(470.4590122,90.57825635)
\curveto(470.4590122,90.54300432)(470.4590122,90.52537831)(470.67052435,90.31386616)
\curveto(471.78096314,89.20342737)(472.41549959,87.42320011)(472.41549959,85.07894045)
\curveto(472.41549959,83.14007907)(472.0101013,81.16596567)(470.61764632,79.75588467)
\curveto(470.4590122,79.61487657)(470.4590122,79.59725056)(470.4590122,79.56199854)
\curveto(470.4590122,79.49149449)(470.51189024,79.43861645)(470.58239429,79.43861645)
\curveto(470.68815037,79.43861645)(471.71045909,80.214161)(472.36262155,81.64186801)
\curveto(472.94427997,82.87568889)(473.06766205,84.12713577)(473.06766205,85.07894045)
\closepath
\moveto(473.06766205,85.07894045)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(434.87702447,0.89063053)
\lineto(434.97672447,39.29964053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.16464106,84.7858178)
\curveto(415.41616545,84.7858178)(415.69055569,84.7858178)(415.69055569,84.48856171)
\curveto(415.69055569,84.21417147)(415.41616545,84.21417147)(415.16464106,84.21417147)
\lineto(407.27592174,84.21417147)
\curveto(407.02439735,84.21417147)(406.77287297,84.21417147)(406.77287297,84.48856171)
\curveto(406.77287297,84.7858178)(407.02439735,84.7858178)(407.27592174,84.7858178)
\closepath
\moveto(415.16464106,84.7858178)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(276.69523447,38.34760053)
\curveto(276.52551447,68.76610053)(251.00779447,51.57566053)(250.99992447,69.93366053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(311.90874447,84.18881053)
\curveto(331.87088447,84.06983053)(319.51354447,84.18181053)(336.17702447,84.18881053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(255.49728447,84.31358053)
\curveto(275.45943447,84.19460053)(296.72469447,84.30658053)(313.38816447,84.31358053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(215.44531447,84.18881053)
\curveto(235.40746447,84.06983053)(247.40443447,84.18181053)(264.06790447,84.18881053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(251.17702447,99.18881053)
\lineto(251.09762447,169.99999053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.81117752,84.55466469)
\curveto(315.81117752,92.63688047)(309.25924709,99.18881089)(301.17703132,99.18881089)
\curveto(293.09481554,99.18881089)(286.54288512,92.63688047)(286.54288512,84.55466469)
\curveto(286.54288512,76.47244892)(293.09481554,69.92051849)(301.17703132,69.92051849)
\curveto(309.25924709,69.92051849)(315.81117752,76.47244892)(315.81117752,84.55466469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(315.81117752,84.55466469)
\curveto(315.81117752,92.63688047)(309.25924709,99.18881089)(301.17703132,99.18881089)
\curveto(293.09481554,99.18881089)(286.54288512,92.63688047)(286.54288512,84.55466469)
\curveto(286.54288512,76.47244892)(293.09481554,69.92051849)(301.17703132,69.92051849)
\curveto(309.25924709,69.92051849)(315.81117752,76.47244892)(315.81117752,84.55466469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(301.17702447,99.18881053)
\lineto(301.09762447,169.99999053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.81117752,84.55466469)
\curveto(265.81117752,92.63688047)(259.25924709,99.18881089)(251.17703132,99.18881089)
\curveto(243.09481554,99.18881089)(236.54288512,92.63688047)(236.54288512,84.55466469)
\curveto(236.54288512,76.47244892)(243.09481554,69.92051849)(251.17703132,69.92051849)
\curveto(259.25924709,69.92051849)(265.81117752,76.47244892)(265.81117752,84.55466469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(265.81117752,84.55466469)
\curveto(265.81117752,92.63688047)(259.25924709,99.18881089)(251.17703132,99.18881089)
\curveto(243.09481554,99.18881089)(236.54288512,92.63688047)(236.54288512,84.55466469)
\curveto(236.54288512,76.47244892)(243.09481554,69.92051849)(251.17703132,69.92051849)
\curveto(259.25924709,69.92051849)(265.81117752,76.47244892)(265.81117752,84.55466469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(276.58288447,0.89063053)
\lineto(276.68258447,39.29964053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.53050306,84.7858178)
\curveto(305.78202745,84.7858178)(306.05641769,84.7858178)(306.05641769,84.48856171)
\curveto(306.05641769,84.21417147)(305.78202745,84.21417147)(305.53050306,84.21417147)
\lineto(297.64178374,84.21417147)
\curveto(297.39025935,84.21417147)(297.13873497,84.21417147)(297.13873497,84.48856171)
\curveto(297.13873497,84.7858178)(297.39025935,84.7858178)(297.64178374,84.7858178)
\closepath
\moveto(305.53050306,84.7858178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.7372878,89.32680946)
\curveto(244.90528733,89.32680946)(245.46931973,88.79802909)(245.46931973,88.05773656)
\curveto(245.46931973,87.37032207)(244.92291335,86.01311911)(243.07218203,85.94261506)
\curveto(242.52577565,85.92498905)(242.13800337,85.53721677)(242.13800337,85.41383469)
\curveto(242.13800337,85.34333064)(242.1732554,85.34333064)(242.19088141,85.34333064)
\curveto(242.66678375,85.25520057)(242.89592191,85.04368842)(243.47758032,83.70411147)
\curveto(243.98873468,82.52316864)(244.2883769,82.01201427)(244.94053936,82.01201427)
\curveto(246.31536833,82.01201427)(247.60206725,83.38684325)(247.60206725,83.63360742)
\curveto(247.60206725,83.72173749)(247.51393718,83.72173749)(247.47868516,83.72173749)
\curveto(247.33767706,83.72173749)(246.89702675,83.56310337)(246.66788858,83.24583515)
\curveto(246.49162846,82.98144496)(246.24486428,82.62892471)(245.6984579,82.62892471)
\curveto(245.11679948,82.62892471)(244.76427923,83.42209527)(244.39413297,84.3033959)
\curveto(244.1473688,84.8674283)(243.95348266,85.2904526)(243.68909247,85.59009481)
\curveto(245.31068562,86.18937924)(246.42112441,87.37032207)(246.42112441,88.5336389)
\curveto(246.42112441,89.9437199)(244.53514107,89.9437199)(242.82541786,89.9437199)
\curveto(241.71497907,89.9437199)(241.08044262,89.9437199)(240.12863795,89.53832161)
\curveto(238.63042688,88.86853314)(238.41891473,87.93435447)(238.41891473,87.84622441)
\curveto(238.41891473,87.77572036)(238.47179277,87.75809435)(238.54229682,87.75809435)
\curveto(238.71855695,87.75809435)(238.98294713,87.91672846)(239.0710772,87.9696065)
\curveto(239.30021536,88.12824061)(239.33546738,88.19874466)(239.40597143,88.41025681)
\curveto(239.56460555,88.86853314)(239.88187377,89.25630541)(241.29195477,89.32680946)
\curveto(241.23907673,88.63939497)(241.13332066,87.58183422)(240.74554838,85.94261506)
\curveto(240.44590617,84.69116817)(240.04050788,83.4573473)(239.54697953,82.24115244)
\curveto(239.47647548,82.11777035)(239.47647548,82.10014434)(239.47647548,82.08251832)
\curveto(239.47647548,82.01201427)(239.56460555,82.01201427)(239.59985757,82.01201427)
\curveto(239.82899573,82.01201427)(240.28727206,82.27640446)(240.41065415,82.48791661)
\curveto(240.44590617,82.55842066)(241.87361318,85.73110291)(242.20850742,89.32680946)
\closepath
\moveto(242.7372878,89.32680946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.98777558,90.05582754)
\curveto(250.05827963,90.17920962)(250.05827963,90.24971367)(250.05827963,90.30259171)
\curveto(250.05827963,90.54935589)(249.84676748,90.72561601)(249.6000033,90.72561601)
\curveto(249.30036109,90.72561601)(249.21223103,90.47885184)(249.176979,90.35546975)
\lineto(248.13704427,86.95364934)
\curveto(248.11941825,86.93602332)(248.08416623,86.84789326)(248.08416623,86.83026725)
\curveto(248.08416623,86.74213719)(248.3309304,86.65400712)(248.40143445,86.65400712)
\curveto(248.45431249,86.65400712)(248.45431249,86.67163314)(248.50719053,86.79501522)
\closepath
\moveto(249.98777558,90.05582754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.58718371,79.56199854)
\curveto(254.58718371,79.59725056)(254.58718371,79.61487657)(254.39329757,79.80876271)
\curveto(253.00084258,81.21884371)(252.63069632,83.35159122)(252.63069632,85.07894045)
\curveto(252.63069632,87.03542784)(253.05372062,88.99191522)(254.44617561,90.38437021)
\curveto(254.58718371,90.52537831)(254.58718371,90.54300432)(254.58718371,90.57825635)
\curveto(254.58718371,90.66638641)(254.55193168,90.70163844)(254.48142763,90.70163844)
\curveto(254.35804554,90.70163844)(253.35336283,89.92609389)(252.68357436,88.49838687)
\curveto(252.11954196,87.264566)(251.97853386,86.01311911)(251.97853386,85.07894045)
\curveto(251.97853386,84.19763982)(252.10191594,82.84043686)(252.71882638,81.55373795)
\curveto(253.40624087,80.17890897)(254.35804554,79.43861645)(254.48142763,79.43861645)
\curveto(254.55193168,79.43861645)(254.58718371,79.47386847)(254.58718371,79.56199854)
\closepath
\moveto(254.58718371,79.56199854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.73318676,88.65702099)
\lineto(257.39360981,89.43256554)
\lineto(257.2349757,89.20342737)
\lineto(258.71556075,88.05773656)
\lineto(260.1961458,89.20342737)
\lineto(260.03751169,89.43256554)
\closepath
\moveto(258.73318676,88.65702099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.73642118,83.19295711)
\curveto(257.3357056,83.84511957)(257.67059984,84.12713577)(258.07599813,84.47965602)
\curveto(258.07599813,84.47965602)(258.76341262,85.07894045)(259.1688109,85.48433874)
\curveto(260.24399767,86.52427347)(260.49076184,87.07067986)(260.49076184,87.1235579)
\curveto(260.49076184,87.22931397)(260.38500577,87.22931397)(260.36737975,87.22931397)
\curveto(260.27924969,87.22931397)(260.26162368,87.21168796)(260.19111963,87.10593189)
\curveto(259.85622539,86.5595255)(259.62708723,86.38326537)(259.36269704,86.38326537)
\curveto(259.08068084,86.38326537)(258.95729875,86.5595255)(258.78103863,86.75341164)
\curveto(258.56952648,87.00017581)(258.37564034,87.22931397)(258.00549408,87.22931397)
\curveto(257.15944548,87.22931397)(256.64829112,86.18937924)(256.64829112,85.94261506)
\curveto(256.64829112,85.88973702)(256.68354314,85.81923297)(256.7716732,85.81923297)
\curveto(256.87742928,85.81923297)(256.89505529,85.87211101)(256.93030732,85.94261506)
\curveto(257.14181947,86.47139544)(257.79398193,86.47139544)(257.88211199,86.47139544)
\curveto(258.11125015,86.47139544)(258.3227623,86.40089139)(258.58715249,86.31276132)
\curveto(259.04542882,86.1365012)(259.1688109,86.1365012)(259.4508271,86.1365012)
\curveto(259.04542882,85.66059886)(258.11125015,84.84980229)(257.899738,84.67354216)
\lineto(256.87742928,83.72173749)
\curveto(256.11951074,82.96381895)(255.71411245,82.3292825)(255.71411245,82.24115244)
\curveto(255.71411245,82.13539636)(255.83749454,82.13539636)(255.85512055,82.13539636)
\curveto(255.94325062,82.13539636)(255.96087663,82.15302237)(256.03138068,82.27640446)
\curveto(256.29577087,82.68180275)(256.6306651,82.98144496)(257.00081137,82.98144496)
\curveto(257.24757554,82.98144496)(257.37095763,82.87568889)(257.65297383,82.55842066)
\curveto(257.82923395,82.31165649)(258.0407461,82.13539636)(258.35801433,82.13539636)
\curveto(259.48607913,82.13539636)(260.13824159,83.56310337)(260.13824159,83.86274559)
\curveto(260.13824159,83.91562362)(260.08536355,83.98612767)(259.99723349,83.98612767)
\curveto(259.89147742,83.98612767)(259.8738514,83.91562362)(259.83859938,83.82749356)
\curveto(259.57420919,83.10482705)(258.85154268,82.8933149)(258.48139642,82.8933149)
\curveto(258.26988427,82.8933149)(258.05837212,82.96381895)(257.82923395,83.034323)
\curveto(257.44146168,83.1753311)(257.26520155,83.22820914)(257.03606339,83.22820914)
\curveto(257.01843738,83.22820914)(256.84217725,83.22820914)(256.73642118,83.19295711)
\closepath
\moveto(256.73642118,83.19295711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.20181205,85.07894045)
\curveto(264.20181205,85.94261506)(264.07842997,87.29981802)(263.46151953,88.58651694)
\curveto(262.79173105,89.96134591)(261.82230037,90.70163844)(261.71654429,90.70163844)
\curveto(261.64604024,90.70163844)(261.5931622,90.6487604)(261.5931622,90.57825635)
\curveto(261.5931622,90.54300432)(261.5931622,90.52537831)(261.80467435,90.31386616)
\curveto(262.91511314,89.20342737)(263.54964959,87.42320011)(263.54964959,85.07894045)
\curveto(263.54964959,83.14007907)(263.1442513,81.16596567)(261.75179632,79.75588467)
\curveto(261.5931622,79.61487657)(261.5931622,79.59725056)(261.5931622,79.56199854)
\curveto(261.5931622,79.49149449)(261.64604024,79.43861645)(261.71654429,79.43861645)
\curveto(261.82230037,79.43861645)(262.84460909,80.214161)(263.49677155,81.64186801)
\curveto(264.07842997,82.87568889)(264.20181205,84.12713577)(264.20181205,85.07894045)
\closepath
\moveto(264.20181205,85.07894045)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.02097522,linecolor=curcolor]
{
\newpath
\moveto(528.30049447,83.93793859)
\lineto(648.30049447,83.93793859)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.90931007,linecolor=curcolor]
{
\newpath
\moveto(587.85518447,1.01091431)
\lineto(587.40987447,74.4424396)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.90931007,linecolor=curcolor]
{
\newpath
\moveto(573.30049447,94.36185301)
\lineto(572.85518447,167.79337831)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.90931007,linecolor=curcolor]
{
\newpath
\moveto(603.30049447,94.36185301)
\lineto(602.85518447,167.79337831)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.17225047,84.02079212)
\curveto(615.17225047,92.44561625)(602.94198074,99.27528563)(587.85517847,99.27528563)
\curveto(572.76837619,99.27528563)(560.53810647,92.44561625)(560.53810647,84.02079212)
\curveto(560.53810647,75.59596798)(572.76837619,68.7662986)(587.85517847,68.7662986)
\curveto(602.94198074,68.7662986)(615.17225047,75.59596798)(615.17225047,84.02079212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.02067147,linecolor=curcolor]
{
\newpath
\moveto(615.17225047,84.02079212)
\curveto(615.17225047,92.44561625)(602.94198074,99.27528563)(587.85517847,99.27528563)
\curveto(572.76837619,99.27528563)(560.53810647,92.44561625)(560.53810647,84.02079212)
\curveto(560.53810647,75.59596798)(572.76837619,68.7662986)(587.85517847,68.7662986)
\curveto(602.94198074,68.7662986)(615.17225047,75.59596798)(615.17225047,84.02079212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(592.16136814,88.05463559)
\lineto(592.44261814,88.34780789)
\curveto(593.03636814,88.96672719)(593.69261814,89.68337059)(595.03636814,89.78109469)
\curveto(595.25511814,89.81366939)(595.44261814,89.81366939)(595.44261814,90.17199109)
\curveto(595.44261814,90.33486459)(595.34886814,90.43258869)(595.19261814,90.43258869)
\curveto(594.66136814,90.43258869)(594.09886814,90.36743929)(593.56761814,90.36743929)
\curveto(592.88011814,90.36743929)(592.19261814,90.43258869)(591.56761814,90.43258869)
\curveto(591.44261814,90.43258869)(591.19261814,90.43258869)(591.19261814,90.04169229)
\curveto(591.19261814,89.81366939)(591.38011814,89.78109469)(591.47386814,89.78109469)
\curveto(591.63011814,89.78109469)(592.19261814,89.74851999)(592.19261814,89.29247419)
\curveto(592.19261814,88.93415249)(591.72386814,88.41295729)(591.66136814,88.31523319)
\lineto(587.03636814,82.74495949)
\lineto(584.84886814,88.93415249)
\curveto(584.72386814,89.22732479)(584.72386814,89.25989949)(584.72386814,89.29247419)
\curveto(584.72386814,89.78109469)(585.69261814,89.78109469)(585.91136814,89.78109469)
\curveto(586.16136814,89.78109469)(586.38011814,89.78109469)(586.38011814,90.20456579)
\curveto(586.38011814,90.43258869)(586.13011814,90.43258869)(586.06761814,90.43258869)
\curveto(585.50511814,90.43258869)(584.13011814,90.36743929)(583.56761814,90.36743929)
\curveto(583.06761814,90.36743929)(581.81761814,90.43258869)(581.31761814,90.43258869)
\curveto(581.22386814,90.43258869)(580.94261814,90.43258869)(580.94261814,90.00911759)
\curveto(580.94261814,89.78109469)(581.16136814,89.78109469)(581.41136814,89.78109469)
\curveto(582.59886814,89.78109469)(582.69261814,89.58564649)(582.88011814,89.06445129)
\lineto(585.31761814,82.22376429)
\curveto(585.34886814,82.15861489)(585.41136814,81.93059199)(585.41136814,81.89801729)
\curveto(585.41136814,81.83286789)(584.59886814,78.47767379)(584.50511814,78.08677739)
\curveto(584.25511814,76.94666289)(584.22386814,76.88151349)(582.63011814,76.88151349)
\curveto(582.25511814,76.88151349)(582.09886814,76.88151349)(582.09886814,76.45804239)
\curveto(582.09886814,76.23001949)(582.31761814,76.23001949)(582.38011814,76.23001949)
\curveto(582.91136814,76.23001949)(584.31761814,76.29516889)(584.88011814,76.29516889)
\curveto(585.44261814,76.29516889)(586.88011814,76.23001949)(587.44261814,76.23001949)
\curveto(587.56761814,76.23001949)(587.81761814,76.23001949)(587.81761814,76.65349059)
\curveto(587.81761814,76.88151349)(587.63011814,76.88151349)(587.25511814,76.88151349)
\curveto(587.22386814,76.88151349)(586.84886814,76.88151349)(586.50511814,76.91408819)
\curveto(586.06761814,76.94666289)(585.94261814,77.01181229)(585.94261814,77.23983519)
\curveto(585.94261814,77.40270869)(586.13011814,78.11935209)(586.22386814,78.54282319)
\lineto(586.94261814,81.47454619)
\curveto(587.03636814,81.89801729)(587.06761814,81.93059199)(587.22386814,82.12604019)
\closepath
\moveto(592.16136814,88.05463559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.07133814,83.58492175)
\lineto(517.63383814,83.58492175)
\curveto(517.91508814,83.58492175)(518.29008814,83.58492175)(518.29008814,83.99117175)
\curveto(518.29008814,84.36617175)(517.91508814,84.36617175)(517.63383814,84.36617175)
\lineto(512.07133814,84.36617175)
\lineto(512.07133814,89.95992175)
\curveto(512.07133814,90.24117175)(512.07133814,90.61617175)(511.66508814,90.61617175)
\curveto(511.25883814,90.61617175)(511.25883814,90.24117175)(511.25883814,89.95992175)
\lineto(511.25883814,84.36617175)
\lineto(505.69633814,84.36617175)
\curveto(505.41508814,84.36617175)(505.04008814,84.36617175)(505.04008814,83.99117175)
\curveto(505.04008814,83.58492175)(505.41508814,83.58492175)(505.69633814,83.58492175)
\lineto(511.25883814,83.58492175)
\lineto(511.25883814,77.99117175)
\curveto(511.25883814,77.70992175)(511.25883814,77.33492175)(511.66508814,77.33492175)
\curveto(512.07133814,77.33492175)(512.07133814,77.70992175)(512.07133814,77.99117175)
\closepath
\moveto(512.07133814,83.58492175)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Hactionright.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-80](652.64129639,170.890625)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(85.44531447,170.44531053)
\lineto(85.00000447,99.99999053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(274.25000447,131.74999053)
\curveto(274.41972447,101.33149053)(299.93744447,118.52193053)(299.94531447,100.16393053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(435.59766447,132.54302053)
\curveto(435.42794447,102.12452053)(409.91022447,119.31496053)(409.90235447,100.95696053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(35.44531447,0.44531053)
\curveto(35.44531447,30.44531053)(60.00000447,10.89063053)(75.00000447,25.89063053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(135.44531447,0.44531053)
\curveto(135.44531447,30.44531053)(110.00000447,10.89063053)(95.00000447,25.89063053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(470.81117447,86.70181053)
\curveto(490.77331447,86.82079053)(478.41597447,86.70881053)(495.07945447,86.70181053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(35.44531447,71.33595053)
\curveto(35.44531447,41.33595053)(60.00000447,60.89063053)(75.00000447,45.89063053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.25781814,87.61787575)
\curveto(198.57031814,87.61787575)(198.94531814,87.61787575)(198.94531814,87.99287575)
\curveto(198.94531814,88.39912575)(198.57031814,88.39912575)(198.28906814,88.39912575)
\lineto(186.35156814,88.39912575)
\curveto(186.07031814,88.39912575)(185.69531814,88.39912575)(185.69531814,87.99287575)
\curveto(185.69531814,87.61787575)(186.07031814,87.61787575)(186.35156814,87.61787575)
\closepath
\moveto(198.28906814,83.74287575)
\curveto(198.57031814,83.74287575)(198.94531814,83.74287575)(198.94531814,84.14912575)
\curveto(198.94531814,84.52412575)(198.57031814,84.52412575)(198.25781814,84.52412575)
\lineto(186.35156814,84.52412575)
\curveto(186.07031814,84.52412575)(185.69531814,84.52412575)(185.69531814,84.14912575)
\curveto(185.69531814,83.74287575)(186.07031814,83.74287575)(186.35156814,83.74287575)
\closepath
\moveto(198.28906814,83.74287575)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(112.55443447,86.33595053)
\curveto(132.51659447,86.45493053)(153.78184447,86.34295053)(170.44531447,86.33595053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(40.44531447,86.33595053)
\curveto(60.40746447,86.45493053)(81.67272447,86.34295053)(98.33619447,86.33595053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(0.44531447,86.33595053)
\curveto(20.40746447,86.45493053)(36.67272447,86.34295053)(53.33619447,86.33595053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.71361145,86.33595329)
\curveto(49.71361145,78.25373747)(43.16168099,71.70180701)(35.07946517,71.70180701)
\curveto(26.99724936,71.70180701)(20.4453189,78.25373747)(20.4453189,86.33595329)
\curveto(20.4453189,94.4181691)(26.99724936,100.97009956)(35.07946517,100.97009956)
\curveto(43.16168099,100.97009956)(49.71361145,94.4181691)(49.71361145,86.33595329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(49.71361145,86.33595329)
\curveto(49.71361145,78.25373747)(43.16168099,71.70180701)(35.07946517,71.70180701)
\curveto(26.99724936,71.70180701)(20.4453189,78.25373747)(20.4453189,86.33595329)
\curveto(20.4453189,94.4181691)(26.99724936,100.97009956)(35.07946517,100.97009956)
\curveto(43.16168099,100.97009956)(49.71361145,94.4181691)(49.71361145,86.33595329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.26063126,85.93476537)
\lineto(39.33075315,85.93476537)
\curveto(39.53654583,85.93476537)(39.81093606,85.93476537)(39.81093606,86.23202147)
\curveto(39.81093606,86.50641171)(39.53654583,86.50641171)(39.33075315,86.50641171)
\lineto(35.26063126,86.50641171)
\lineto(35.26063126,90.59939945)
\curveto(35.26063126,90.80519213)(35.26063126,91.07958237)(34.96337516,91.07958237)
\curveto(34.66611907,91.07958237)(34.66611907,90.80519213)(34.66611907,90.59939945)
\lineto(34.66611907,86.50641171)
\lineto(30.59599718,86.50641171)
\curveto(30.3902045,86.50641171)(30.11581427,86.50641171)(30.11581427,86.23202147)
\curveto(30.11581427,85.93476537)(30.3902045,85.93476537)(30.59599718,85.93476537)
\lineto(34.66611907,85.93476537)
\lineto(34.66611907,81.84177763)
\curveto(34.66611907,81.63598495)(34.66611907,81.36159471)(34.96337516,81.36159471)
\curveto(35.26063126,81.36159471)(35.26063126,81.63598495)(35.26063126,81.84177763)
\closepath
\moveto(35.26063126,85.93476537)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(95.44531447,86.33595053)
\curveto(115.40746447,86.45493053)(136.67271447,86.34295053)(153.33619447,86.33595053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(135.44531447,71.33595053)
\curveto(135.44531447,41.33595053)(110.00000447,60.89063053)(95.00000447,45.89063053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.71361138,86.33595329)
\curveto(99.71361138,78.25373747)(93.16168092,71.70180701)(85.07946511,71.70180701)
\curveto(76.99724929,71.70180701)(70.44531883,78.25373747)(70.44531883,86.33595329)
\curveto(70.44531883,94.4181691)(76.99724929,100.97009956)(85.07946511,100.97009956)
\curveto(93.16168092,100.97009956)(99.71361138,94.4181691)(99.71361138,86.33595329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(99.71361138,86.33595329)
\curveto(99.71361138,78.25373747)(93.16168092,71.70180701)(85.07946511,71.70180701)
\curveto(76.99724929,71.70180701)(70.44531883,78.25373747)(70.44531883,86.33595329)
\curveto(70.44531883,94.4181691)(76.99724929,100.97009956)(85.07946511,100.97009956)
\curveto(93.16168092,100.97009956)(99.71361138,94.4181691)(99.71361138,86.33595329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.35863951,86.09549997)
\curveto(89.6101639,86.09549997)(89.88455414,86.09549997)(89.88455414,86.39275606)
\curveto(89.88455414,86.6671463)(89.6101639,86.6671463)(89.35863951,86.6671463)
\lineto(81.46992012,86.6671463)
\curveto(81.21839574,86.6671463)(80.96687135,86.6671463)(80.96687135,86.39275606)
\curveto(80.96687135,86.09549997)(81.21839574,86.09549997)(81.46992012,86.09549997)
\closepath
\moveto(89.35863951,86.09549997)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.07946431,85.97009929)
\curveto(150.07946431,77.88788347)(143.52753385,71.33595301)(135.44531804,71.33595301)
\curveto(127.36310222,71.33595301)(120.81117176,77.88788347)(120.81117176,85.97009929)
\curveto(120.81117176,94.0523151)(127.36310222,100.60424556)(135.44531804,100.60424556)
\curveto(143.52753385,100.60424556)(150.07946431,94.0523151)(150.07946431,85.97009929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(150.07946431,85.97009929)
\curveto(150.07946431,77.88788347)(143.52753385,71.33595301)(135.44531804,71.33595301)
\curveto(127.36310222,71.33595301)(120.81117176,77.88788347)(120.81117176,85.97009929)
\curveto(120.81117176,94.0523151)(127.36310222,100.60424556)(135.44531804,100.60424556)
\curveto(143.52753385,100.60424556)(150.07946431,94.0523151)(150.07946431,85.97009929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.62648576,85.56891137)
\lineto(139.69660765,85.56891137)
\curveto(139.90240033,85.56891137)(140.17679057,85.56891137)(140.17679057,85.86616747)
\curveto(140.17679057,86.14055771)(139.90240033,86.14055771)(139.69660765,86.14055771)
\lineto(135.62648576,86.14055771)
\lineto(135.62648576,90.23354545)
\curveto(135.62648576,90.43933813)(135.62648576,90.71372837)(135.32922967,90.71372837)
\curveto(135.03197358,90.71372837)(135.03197358,90.43933813)(135.03197358,90.23354545)
\lineto(135.03197358,86.14055771)
\lineto(130.96185169,86.14055771)
\curveto(130.75605901,86.14055771)(130.48166877,86.14055771)(130.48166877,85.86616747)
\curveto(130.48166877,85.56891137)(130.75605901,85.56891137)(130.96185169,85.56891137)
\lineto(135.03197358,85.56891137)
\lineto(135.03197358,81.47592363)
\curveto(135.03197358,81.27013095)(135.03197358,80.99574071)(135.32922967,80.99574071)
\curveto(135.62648576,80.99574071)(135.62648576,81.27013095)(135.62648576,81.47592363)
\closepath
\moveto(135.62648576,85.56891137)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(254.76557447,86.21118053)
\curveto(274.72772447,86.33016053)(295.99298447,86.21818053)(312.65645447,86.21118053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(214.71360447,86.33595053)
\curveto(234.67575447,86.45493053)(246.67272447,86.34295053)(263.33619447,86.33595053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(250.44531447,71.33595053)
\lineto(250.00000447,0.89063053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.71360745,86.33595929)
\curveto(264.71360745,78.25374347)(258.16167699,71.70181301)(250.07946117,71.70181301)
\curveto(241.99724536,71.70181301)(235.4453149,78.25374347)(235.4453149,86.33595929)
\curveto(235.4453149,94.4181751)(241.99724536,100.97010556)(250.07946117,100.97010556)
\curveto(258.16167699,100.97010556)(264.71360745,94.4181751)(264.71360745,86.33595929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(264.71360745,86.33595929)
\curveto(264.71360745,78.25374347)(258.16167699,71.70181301)(250.07946117,71.70181301)
\curveto(241.99724536,71.70181301)(235.4453149,78.25374347)(235.4453149,86.33595929)
\curveto(235.4453149,94.4181751)(241.99724536,100.97010556)(250.07946117,100.97010556)
\curveto(258.16167699,100.97010556)(264.71360745,94.4181751)(264.71360745,86.33595929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.26062726,85.93477137)
\lineto(254.33074915,85.93477137)
\curveto(254.53654183,85.93477137)(254.81093206,85.93477137)(254.81093206,86.23202747)
\curveto(254.81093206,86.50641771)(254.53654183,86.50641771)(254.33074915,86.50641771)
\lineto(250.26062726,86.50641771)
\lineto(250.26062726,90.59940545)
\curveto(250.26062726,90.80519813)(250.26062726,91.07958837)(249.96337116,91.07958837)
\curveto(249.66611507,91.07958837)(249.66611507,90.80519813)(249.66611507,90.59940545)
\lineto(249.66611507,86.50641771)
\lineto(245.59599318,86.50641771)
\curveto(245.3902005,86.50641771)(245.11581027,86.50641771)(245.11581027,86.23202747)
\curveto(245.11581027,85.93477137)(245.3902005,85.93477137)(245.59599318,85.93477137)
\lineto(249.66611507,85.93477137)
\lineto(249.66611507,81.84178363)
\curveto(249.66611507,81.63599095)(249.66611507,81.36160071)(249.96337116,81.36160071)
\curveto(250.26062726,81.36160071)(250.26062726,81.63599095)(250.26062726,81.84178363)
\closepath
\moveto(250.26062726,85.93477137)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(310.44531447,86.33595053)
\curveto(330.40746447,86.45493053)(318.05012447,86.34295053)(334.71360447,86.33595053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(299.71360447,72.50797053)
\lineto(300.00000447,0.89063053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.98189752,86.33595637)
\curveto(313.98189752,78.2537406)(307.42996709,71.70181017)(299.34775132,71.70181017)
\curveto(291.26553554,71.70181017)(284.71360512,78.2537406)(284.71360512,86.33595637)
\curveto(284.71360512,94.41817215)(291.26553554,100.97010257)(299.34775132,100.97010257)
\curveto(307.42996709,100.97010257)(313.98189752,94.41817215)(313.98189752,86.33595637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(313.98189752,86.33595637)
\curveto(313.98189752,78.2537406)(307.42996709,71.70181017)(299.34775132,71.70181017)
\curveto(291.26553554,71.70181017)(284.71360512,78.2537406)(284.71360512,86.33595637)
\curveto(284.71360512,94.41817215)(291.26553554,100.97010257)(299.34775132,100.97010257)
\curveto(307.42996709,100.97010257)(313.98189752,94.41817215)(313.98189752,86.33595637)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.00000447,35.89062837)
\curveto(100.00000447,27.8084126)(93.44807404,21.25648217)(85.36585827,21.25648217)
\curveto(77.28364249,21.25648217)(70.73171207,27.8084126)(70.73171207,35.89062837)
\curveto(70.73171207,43.97284415)(77.28364249,50.52477457)(85.36585827,50.52477457)
\curveto(93.44807404,50.52477457)(100.00000447,43.97284415)(100.00000447,35.89062837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(100.00000447,35.89062837)
\curveto(100.00000447,27.8084126)(93.44807404,21.25648217)(85.36585827,21.25648217)
\curveto(77.28364249,21.25648217)(70.73171207,27.8084126)(70.73171207,35.89062837)
\curveto(70.73171207,43.97284415)(77.28364249,50.52477457)(85.36585827,50.52477457)
\curveto(93.44807404,50.52477457)(100.00000447,43.97284415)(100.00000447,35.89062837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.67937509,36.09919375)
\curveto(83.92937509,37.03669375)(84.21062509,38.03669375)(84.39812509,39.00544375)
\curveto(84.64812509,40.34919375)(84.77312509,41.66169375)(84.77312509,41.91169375)
\curveto(84.77312509,43.03669375)(83.67937509,43.03669375)(83.46062509,43.03669375)
\curveto(81.92937509,43.03669375)(80.58562509,42.47419375)(79.64812509,41.81794375)
\curveto(78.02312509,40.72419375)(77.49187509,39.41169375)(77.49187509,39.28669375)
\curveto(77.49187509,39.16169375)(77.64812509,39.16169375)(77.71062509,39.16169375)
\curveto(77.86687509,39.16169375)(78.80437509,39.41169375)(79.21062509,40.16169375)
\curveto(79.74187509,41.16169375)(80.33562509,41.94294375)(82.11687509,41.94294375)
\curveto(82.96062509,41.94294375)(83.08562509,41.38044375)(83.08562509,41.06794375)
\curveto(83.08562509,41.03669375)(83.02312509,40.09919375)(82.77312509,38.72419375)
\curveto(82.67937509,38.16169375)(82.61687509,37.81794375)(82.21062509,36.09919375)
\lineto(81.49187509,36.09919375)
\curveto(80.92937509,36.06794375)(80.02312509,35.44294375)(80.02312509,35.13044375)
\curveto(80.02312509,35.00544375)(80.02312509,35.00544375)(80.46062509,35.00544375)
\lineto(81.89812509,35.00544375)
\curveto(81.49187509,33.59919375)(80.92937509,31.69294375)(80.02312509,29.25544375)
\curveto(79.83562509,28.78669375)(79.83562509,28.75544375)(79.83562509,28.72419375)
\curveto(79.83562509,28.59919375)(79.99187509,28.59919375)(80.02312509,28.59919375)
\curveto(80.30437509,28.59919375)(80.92937509,28.84919375)(81.33562509,29.25544375)
\curveto(81.42937509,29.38044375)(81.46062509,29.41169375)(81.55437509,29.59919375)
\curveto(82.24187509,31.38044375)(82.83562509,33.16169375)(83.36687509,35.00544375)
\lineto(87.86687509,35.00544375)
\curveto(88.08562509,35.00544375)(88.46062509,35.00544375)(88.77312509,35.19294375)
\curveto(88.55437509,34.34919375)(87.74187509,31.09919375)(87.74187509,29.53669375)
\curveto(87.74187509,28.94294375)(88.08562509,28.44294375)(88.92937509,28.44294375)
\curveto(91.58562509,28.44294375)(93.05437509,30.09919375)(93.05437509,30.72419375)
\curveto(93.05437509,30.84919375)(92.96062509,30.88044375)(92.86687509,30.88044375)
\curveto(92.71062509,30.88044375)(91.64812509,30.59919375)(91.33562509,29.81794375)
\curveto(91.27312509,29.66169375)(91.24187509,29.66169375)(90.86687509,29.59919375)
\curveto(90.64812509,29.53669375)(90.27312509,29.53669375)(90.24187509,29.53669375)
\curveto(89.89812509,29.53669375)(89.42937509,29.75544375)(89.42937509,30.38044375)
\curveto(89.42937509,30.63044375)(89.55437509,31.72419375)(89.61687509,32.16169375)
\curveto(89.96062509,34.38044375)(90.92937509,38.13044375)(92.64812509,42.66169375)
\curveto(92.71062509,42.81794375)(92.71062509,42.84919375)(92.71062509,42.88044375)
\curveto(92.71062509,43.03669375)(92.58562509,43.03669375)(92.52312509,43.03669375)
\curveto(92.21062509,43.03669375)(91.64812509,42.75544375)(91.27312509,42.41169375)
\curveto(91.24187509,42.38044375)(91.11687509,42.28669375)(91.05437509,42.09919375)
\curveto(90.24187509,40.13044375)(89.61687509,38.13044375)(89.02312509,36.09919375)
\closepath
\moveto(83.67937509,36.09919375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.6397178,90.55319946)
\curveto(292.80771733,90.55319946)(293.37174973,90.02441909)(293.37174973,89.28412656)
\curveto(293.37174973,88.59671207)(292.82534335,87.23950911)(290.97461203,87.16900506)
\curveto(290.42820565,87.15137905)(290.04043337,86.76360677)(290.04043337,86.64022469)
\curveto(290.04043337,86.56972064)(290.0756854,86.56972064)(290.09331141,86.56972064)
\curveto(290.56921375,86.48159057)(290.79835191,86.27007842)(291.38001032,84.93050147)
\curveto(291.89116468,83.74955864)(292.1908069,83.23840427)(292.84296936,83.23840427)
\curveto(294.21779833,83.23840427)(295.50449725,84.61323325)(295.50449725,84.85999742)
\curveto(295.50449725,84.94812749)(295.41636718,84.94812749)(295.38111516,84.94812749)
\curveto(295.24010706,84.94812749)(294.79945675,84.78949337)(294.57031858,84.47222515)
\curveto(294.39405846,84.20783496)(294.14729428,83.85531471)(293.6008879,83.85531471)
\curveto(293.01922948,83.85531471)(292.66670923,84.64848527)(292.29656297,85.5297859)
\curveto(292.0497988,86.0938183)(291.85591266,86.5168426)(291.59152247,86.81648481)
\curveto(293.21311562,87.41576924)(294.32355441,88.59671207)(294.32355441,89.7600289)
\curveto(294.32355441,91.1701099)(292.43757107,91.1701099)(290.72784786,91.1701099)
\curveto(289.61740907,91.1701099)(288.98287262,91.1701099)(288.03106795,90.76471161)
\curveto(286.53285688,90.09492314)(286.32134473,89.16074447)(286.32134473,89.07261441)
\curveto(286.32134473,89.00211036)(286.37422277,88.98448435)(286.44472682,88.98448435)
\curveto(286.62098695,88.98448435)(286.88537713,89.14311846)(286.9735072,89.1959965)
\curveto(287.20264536,89.35463061)(287.23789738,89.42513466)(287.30840143,89.63664681)
\curveto(287.46703555,90.09492314)(287.78430377,90.48269541)(289.19438477,90.55319946)
\curveto(289.14150673,89.86578497)(289.03575066,88.80822422)(288.64797838,87.16900506)
\curveto(288.34833617,85.91755817)(287.94293788,84.6837373)(287.44940953,83.46754244)
\curveto(287.37890548,83.34416035)(287.37890548,83.32653434)(287.37890548,83.30890832)
\curveto(287.37890548,83.23840427)(287.46703555,83.23840427)(287.50228757,83.23840427)
\curveto(287.73142573,83.23840427)(288.18970206,83.50279446)(288.31308415,83.71430661)
\curveto(288.34833617,83.78481066)(289.77604318,86.95749291)(290.11093742,90.55319946)
\closepath
\moveto(290.6397178,90.55319946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.89020558,91.28221754)
\curveto(297.96070963,91.40559962)(297.96070963,91.47610367)(297.96070963,91.52898171)
\curveto(297.96070963,91.77574589)(297.74919748,91.95200601)(297.5024333,91.95200601)
\curveto(297.20279109,91.95200601)(297.11466103,91.70524184)(297.079409,91.58185975)
\lineto(296.03947427,88.18003934)
\curveto(296.02184825,88.16241332)(295.98659623,88.07428326)(295.98659623,88.05665725)
\curveto(295.98659623,87.96852719)(296.2333604,87.88039712)(296.30386445,87.88039712)
\curveto(296.35674249,87.88039712)(296.35674249,87.89802314)(296.40962053,88.02140522)
\closepath
\moveto(297.89020558,91.28221754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.48961371,80.78838854)
\curveto(302.48961371,80.82364056)(302.48961371,80.84126657)(302.29572757,81.03515271)
\curveto(300.90327258,82.44523371)(300.53312632,84.57798122)(300.53312632,86.30533045)
\curveto(300.53312632,88.26181784)(300.95615062,90.21830522)(302.34860561,91.61076021)
\curveto(302.48961371,91.75176831)(302.48961371,91.76939432)(302.48961371,91.80464635)
\curveto(302.48961371,91.89277641)(302.45436168,91.92802844)(302.38385763,91.92802844)
\curveto(302.26047554,91.92802844)(301.25579283,91.15248389)(300.58600436,89.72477687)
\curveto(300.02197196,88.490956)(299.88096386,87.23950911)(299.88096386,86.30533045)
\curveto(299.88096386,85.42402982)(300.00434594,84.06682686)(300.62125638,82.78012795)
\curveto(301.30867087,81.40529897)(302.26047554,80.66500645)(302.38385763,80.66500645)
\curveto(302.45436168,80.66500645)(302.48961371,80.70025847)(302.48961371,80.78838854)
\closepath
\moveto(302.48961371,80.78838854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.63561676,89.88341099)
\lineto(305.29603981,90.65895554)
\lineto(305.1374057,90.42981737)
\lineto(306.61799075,89.28412656)
\lineto(308.0985758,90.42981737)
\lineto(307.93994169,90.65895554)
\closepath
\moveto(306.63561676,89.88341099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.63885118,84.41934711)
\curveto(305.2381356,85.07150957)(305.57302984,85.35352577)(305.97842813,85.70604602)
\curveto(305.97842813,85.70604602)(306.66584262,86.30533045)(307.0712409,86.71072874)
\curveto(308.14642767,87.75066347)(308.39319184,88.29706986)(308.39319184,88.3499479)
\curveto(308.39319184,88.45570397)(308.28743577,88.45570397)(308.26980975,88.45570397)
\curveto(308.18167969,88.45570397)(308.16405368,88.43807796)(308.09354963,88.33232189)
\curveto(307.75865539,87.7859155)(307.52951723,87.60965537)(307.26512704,87.60965537)
\curveto(306.98311084,87.60965537)(306.85972875,87.7859155)(306.68346863,87.97980164)
\curveto(306.47195648,88.22656581)(306.27807034,88.45570397)(305.90792408,88.45570397)
\curveto(305.06187548,88.45570397)(304.55072112,87.41576924)(304.55072112,87.16900506)
\curveto(304.55072112,87.11612702)(304.58597314,87.04562297)(304.6741032,87.04562297)
\curveto(304.77985928,87.04562297)(304.79748529,87.09850101)(304.83273732,87.16900506)
\curveto(305.04424947,87.69778544)(305.69641193,87.69778544)(305.78454199,87.69778544)
\curveto(306.01368015,87.69778544)(306.2251923,87.62728139)(306.48958249,87.53915132)
\curveto(306.94785882,87.3628912)(307.0712409,87.3628912)(307.3532571,87.3628912)
\curveto(306.94785882,86.88698886)(306.01368015,86.07619229)(305.802168,85.89993216)
\lineto(304.77985928,84.94812749)
\curveto(304.02194074,84.19020895)(303.61654245,83.5556725)(303.61654245,83.46754244)
\curveto(303.61654245,83.36178636)(303.73992454,83.36178636)(303.75755055,83.36178636)
\curveto(303.84568062,83.36178636)(303.86330663,83.37941237)(303.93381068,83.50279446)
\curveto(304.19820087,83.90819275)(304.5330951,84.20783496)(304.90324137,84.20783496)
\curveto(305.15000554,84.20783496)(305.27338763,84.10207889)(305.55540383,83.78481066)
\curveto(305.73166395,83.53804649)(305.9431761,83.36178636)(306.26044433,83.36178636)
\curveto(307.38850913,83.36178636)(308.04067159,84.78949337)(308.04067159,85.08913559)
\curveto(308.04067159,85.14201362)(307.98779355,85.21251767)(307.89966349,85.21251767)
\curveto(307.79390742,85.21251767)(307.7762814,85.14201362)(307.74102938,85.05388356)
\curveto(307.47663919,84.33121705)(306.75397268,84.1197049)(306.38382642,84.1197049)
\curveto(306.17231427,84.1197049)(305.96080212,84.19020895)(305.73166395,84.260713)
\curveto(305.34389168,84.4017211)(305.16763155,84.45459914)(304.93849339,84.45459914)
\curveto(304.92086738,84.45459914)(304.74460725,84.45459914)(304.63885118,84.41934711)
\closepath
\moveto(304.63885118,84.41934711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.10424205,86.30533045)
\curveto(312.10424205,87.16900506)(311.98085997,88.52620802)(311.36394953,89.81290694)
\curveto(310.69416105,91.18773591)(309.72473037,91.92802844)(309.61897429,91.92802844)
\curveto(309.54847024,91.92802844)(309.4955922,91.8751504)(309.4955922,91.80464635)
\curveto(309.4955922,91.76939432)(309.4955922,91.75176831)(309.70710435,91.54025616)
\curveto(310.81754314,90.42981737)(311.45207959,88.64959011)(311.45207959,86.30533045)
\curveto(311.45207959,84.36646907)(311.0466813,82.39235567)(309.65422632,80.98227467)
\curveto(309.4955922,80.84126657)(309.4955922,80.82364056)(309.4955922,80.78838854)
\curveto(309.4955922,80.71788449)(309.54847024,80.66500645)(309.61897429,80.66500645)
\curveto(309.72473037,80.66500645)(310.74703909,81.440551)(311.39920155,82.86825801)
\curveto(311.98085997,84.10207889)(312.10424205,85.35352577)(312.10424205,86.30533045)
\closepath
\moveto(312.10424205,86.30533045)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.54008814,86.33492175)
\curveto(360.88383814,86.33492175)(361.25883814,86.33492175)(361.25883814,86.74117175)
\curveto(361.25883814,87.11617175)(360.88383814,87.11617175)(360.54008814,87.11617175)
\lineto(349.75883814,87.11617175)
\curveto(349.41508814,87.11617175)(349.07133814,87.11617175)(349.07133814,86.74117175)
\curveto(349.07133814,86.33492175)(349.41508814,86.33492175)(349.75883814,86.33492175)
\closepath
\moveto(360.54008814,86.33492175)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(414.39971447,86.57704053)
\curveto(434.36186447,86.69602053)(455.62712447,86.58404053)(472.29059447,86.57704053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(374.34774447,86.70181053)
\curveto(394.30989447,86.82079053)(406.30686447,86.70881053)(422.97033447,86.70181053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(410.07945447,71.70181053)
\lineto(410.00005447,0.89063053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.71360745,86.33595629)
\curveto(474.71360745,78.25374047)(468.16167699,71.70181001)(460.07946117,71.70181001)
\curveto(451.99724536,71.70181001)(445.4453149,78.25374047)(445.4453149,86.33595629)
\curveto(445.4453149,94.4181721)(451.99724536,100.97010256)(460.07946117,100.97010256)
\curveto(468.16167699,100.97010256)(474.71360745,94.4181721)(474.71360745,86.33595629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(474.71360745,86.33595629)
\curveto(474.71360745,78.25374047)(468.16167699,71.70181001)(460.07946117,71.70181001)
\curveto(451.99724536,71.70181001)(445.4453149,78.25374047)(445.4453149,86.33595629)
\curveto(445.4453149,94.4181721)(451.99724536,100.97010256)(460.07946117,100.97010256)
\curveto(468.16167699,100.97010256)(474.71360745,94.4181721)(474.71360745,86.33595629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.26062726,85.93476837)
\lineto(464.33074915,85.93476837)
\curveto(464.53654183,85.93476837)(464.81093206,85.93476837)(464.81093206,86.23202447)
\curveto(464.81093206,86.50641471)(464.53654183,86.50641471)(464.33074915,86.50641471)
\lineto(460.26062726,86.50641471)
\lineto(460.26062726,90.59940245)
\curveto(460.26062726,90.80519513)(460.26062726,91.07958537)(459.96337116,91.07958537)
\curveto(459.66611507,91.07958537)(459.66611507,90.80519513)(459.66611507,90.59940245)
\lineto(459.66611507,86.50641471)
\lineto(455.59599318,86.50641471)
\curveto(455.3902005,86.50641471)(455.11581027,86.50641471)(455.11581027,86.23202447)
\curveto(455.11581027,85.93476837)(455.3902005,85.93476837)(455.59599318,85.93476837)
\lineto(459.66611507,85.93476837)
\lineto(459.66611507,81.84178063)
\curveto(459.66611507,81.63598795)(459.66611507,81.36159771)(459.96337116,81.36159771)
\curveto(460.26062726,81.36159771)(460.26062726,81.63598795)(460.26062726,81.84178063)
\closepath
\moveto(460.26062726,85.93476837)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(460.07945447,71.70181053)
\lineto(460.00005447,0.89063053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.71360752,86.33595637)
\curveto(424.71360752,78.2537406)(418.16167709,71.70181017)(410.07946132,71.70181017)
\curveto(401.99724554,71.70181017)(395.44531512,78.2537406)(395.44531512,86.33595637)
\curveto(395.44531512,94.41817215)(401.99724554,100.97010257)(410.07946132,100.97010257)
\curveto(418.16167709,100.97010257)(424.71360752,94.41817215)(424.71360752,86.33595637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(424.71360752,86.33595637)
\curveto(424.71360752,78.2537406)(418.16167709,71.70181017)(410.07946132,71.70181017)
\curveto(401.99724554,71.70181017)(395.44531512,78.2537406)(395.44531512,86.33595637)
\curveto(395.44531512,94.41817215)(401.99724554,100.97010257)(410.07946132,100.97010257)
\curveto(418.16167709,100.97010257)(424.71360752,94.41817215)(424.71360752,86.33595637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.3714278,90.55319946)
\curveto(403.53942733,90.55319946)(404.10345973,90.02441909)(404.10345973,89.28412656)
\curveto(404.10345973,88.59671207)(403.55705335,87.23950911)(401.70632203,87.16900506)
\curveto(401.15991565,87.15137905)(400.77214337,86.76360677)(400.77214337,86.64022469)
\curveto(400.77214337,86.56972064)(400.8073954,86.56972064)(400.82502141,86.56972064)
\curveto(401.30092375,86.48159057)(401.53006191,86.27007842)(402.11172032,84.93050147)
\curveto(402.62287468,83.74955864)(402.9225169,83.23840427)(403.57467936,83.23840427)
\curveto(404.94950833,83.23840427)(406.23620725,84.61323325)(406.23620725,84.85999742)
\curveto(406.23620725,84.94812749)(406.14807718,84.94812749)(406.11282516,84.94812749)
\curveto(405.97181706,84.94812749)(405.53116675,84.78949337)(405.30202858,84.47222515)
\curveto(405.12576846,84.20783496)(404.87900428,83.85531471)(404.3325979,83.85531471)
\curveto(403.75093948,83.85531471)(403.39841923,84.64848527)(403.02827297,85.5297859)
\curveto(402.7815088,86.0938183)(402.58762266,86.5168426)(402.32323247,86.81648481)
\curveto(403.94482562,87.41576924)(405.05526441,88.59671207)(405.05526441,89.7600289)
\curveto(405.05526441,91.1701099)(403.16928107,91.1701099)(401.45955786,91.1701099)
\curveto(400.34911907,91.1701099)(399.71458262,91.1701099)(398.76277795,90.76471161)
\curveto(397.26456688,90.09492314)(397.05305473,89.16074447)(397.05305473,89.07261441)
\curveto(397.05305473,89.00211036)(397.10593277,88.98448435)(397.17643682,88.98448435)
\curveto(397.35269695,88.98448435)(397.61708713,89.14311846)(397.7052172,89.1959965)
\curveto(397.93435536,89.35463061)(397.96960738,89.42513466)(398.04011143,89.63664681)
\curveto(398.19874555,90.09492314)(398.51601377,90.48269541)(399.92609477,90.55319946)
\curveto(399.87321673,89.86578497)(399.76746066,88.80822422)(399.37968838,87.16900506)
\curveto(399.08004617,85.91755817)(398.67464788,84.6837373)(398.18111953,83.46754244)
\curveto(398.11061548,83.34416035)(398.11061548,83.32653434)(398.11061548,83.30890832)
\curveto(398.11061548,83.23840427)(398.19874555,83.23840427)(398.23399757,83.23840427)
\curveto(398.46313573,83.23840427)(398.92141206,83.50279446)(399.04479415,83.71430661)
\curveto(399.08004617,83.78481066)(400.50775318,86.95749291)(400.84264742,90.55319946)
\closepath
\moveto(401.3714278,90.55319946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.62191558,91.28221754)
\curveto(408.69241963,91.40559962)(408.69241963,91.47610367)(408.69241963,91.52898171)
\curveto(408.69241963,91.77574589)(408.48090748,91.95200601)(408.2341433,91.95200601)
\curveto(407.93450109,91.95200601)(407.84637103,91.70524184)(407.811119,91.58185975)
\lineto(406.77118427,88.18003934)
\curveto(406.75355825,88.16241332)(406.71830623,88.07428326)(406.71830623,88.05665725)
\curveto(406.71830623,87.96852719)(406.9650704,87.88039712)(407.03557445,87.88039712)
\curveto(407.08845249,87.88039712)(407.08845249,87.89802314)(407.14133053,88.02140522)
\closepath
\moveto(408.62191558,91.28221754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.22132371,80.78838854)
\curveto(413.22132371,80.82364056)(413.22132371,80.84126657)(413.02743757,81.03515271)
\curveto(411.63498258,82.44523371)(411.26483632,84.57798122)(411.26483632,86.30533045)
\curveto(411.26483632,88.26181784)(411.68786062,90.21830522)(413.08031561,91.61076021)
\curveto(413.22132371,91.75176831)(413.22132371,91.76939432)(413.22132371,91.80464635)
\curveto(413.22132371,91.89277641)(413.18607168,91.92802844)(413.11556763,91.92802844)
\curveto(412.99218554,91.92802844)(411.98750283,91.15248389)(411.31771436,89.72477687)
\curveto(410.75368196,88.490956)(410.61267386,87.23950911)(410.61267386,86.30533045)
\curveto(410.61267386,85.42402982)(410.73605594,84.06682686)(411.35296638,82.78012795)
\curveto(412.04038087,81.40529897)(412.99218554,80.66500645)(413.11556763,80.66500645)
\curveto(413.18607168,80.66500645)(413.22132371,80.70025847)(413.22132371,80.78838854)
\closepath
\moveto(413.22132371,80.78838854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.36732676,91.29349199)
\lineto(415.85148969,89.7600289)
\lineto(416.04537582,89.56614276)
\lineto(417.36732676,90.71183357)
\lineto(418.65402567,89.56614276)
\lineto(418.84791181,89.7600289)
\closepath
\moveto(417.36732676,91.29349199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.37056118,84.41934711)
\curveto(415.9698456,85.07150957)(416.30473984,85.35352577)(416.71013813,85.70604602)
\curveto(416.71013813,85.70604602)(417.39755262,86.30533045)(417.8029509,86.71072874)
\curveto(418.87813767,87.75066347)(419.12490184,88.29706986)(419.12490184,88.3499479)
\curveto(419.12490184,88.45570397)(419.01914577,88.45570397)(419.00151975,88.45570397)
\curveto(418.91338969,88.45570397)(418.89576368,88.43807796)(418.82525963,88.33232189)
\curveto(418.49036539,87.7859155)(418.26122723,87.60965537)(417.99683704,87.60965537)
\curveto(417.71482084,87.60965537)(417.59143875,87.7859155)(417.41517863,87.97980164)
\curveto(417.20366648,88.22656581)(417.00978034,88.45570397)(416.63963408,88.45570397)
\curveto(415.79358548,88.45570397)(415.28243112,87.41576924)(415.28243112,87.16900506)
\curveto(415.28243112,87.11612702)(415.31768314,87.04562297)(415.4058132,87.04562297)
\curveto(415.51156928,87.04562297)(415.52919529,87.09850101)(415.56444732,87.16900506)
\curveto(415.77595947,87.69778544)(416.42812193,87.69778544)(416.51625199,87.69778544)
\curveto(416.74539015,87.69778544)(416.9569023,87.62728139)(417.22129249,87.53915132)
\curveto(417.67956882,87.3628912)(417.8029509,87.3628912)(418.0849671,87.3628912)
\curveto(417.67956882,86.88698886)(416.74539015,86.07619229)(416.533878,85.89993216)
\lineto(415.51156928,84.94812749)
\curveto(414.75365074,84.19020895)(414.34825245,83.5556725)(414.34825245,83.46754244)
\curveto(414.34825245,83.36178636)(414.47163454,83.36178636)(414.48926055,83.36178636)
\curveto(414.57739062,83.36178636)(414.59501663,83.37941237)(414.66552068,83.50279446)
\curveto(414.92991087,83.90819275)(415.2648051,84.20783496)(415.63495137,84.20783496)
\curveto(415.88171554,84.20783496)(416.00509763,84.10207889)(416.28711383,83.78481066)
\curveto(416.46337395,83.53804649)(416.6748861,83.36178636)(416.99215433,83.36178636)
\curveto(418.12021913,83.36178636)(418.77238159,84.78949337)(418.77238159,85.08913559)
\curveto(418.77238159,85.14201362)(418.71950355,85.21251767)(418.63137349,85.21251767)
\curveto(418.52561742,85.21251767)(418.5079914,85.14201362)(418.47273938,85.05388356)
\curveto(418.20834919,84.33121705)(417.48568268,84.1197049)(417.11553642,84.1197049)
\curveto(416.90402427,84.1197049)(416.69251212,84.19020895)(416.46337395,84.260713)
\curveto(416.07560168,84.4017211)(415.89934155,84.45459914)(415.67020339,84.45459914)
\curveto(415.65257738,84.45459914)(415.47631725,84.45459914)(415.37056118,84.41934711)
\closepath
\moveto(415.37056118,84.41934711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.83595205,86.30533045)
\curveto(422.83595205,87.16900506)(422.71256997,88.52620802)(422.09565953,89.81290694)
\curveto(421.42587105,91.18773591)(420.45644037,91.92802844)(420.35068429,91.92802844)
\curveto(420.28018024,91.92802844)(420.2273022,91.8751504)(420.2273022,91.80464635)
\curveto(420.2273022,91.76939432)(420.2273022,91.75176831)(420.43881435,91.54025616)
\curveto(421.54925314,90.42981737)(422.18378959,88.64959011)(422.18378959,86.30533045)
\curveto(422.18378959,84.36646907)(421.7783913,82.39235567)(420.38593632,80.98227467)
\curveto(420.2273022,80.84126657)(420.2273022,80.82364056)(420.2273022,80.78838854)
\curveto(420.2273022,80.71788449)(420.28018024,80.66500645)(420.35068429,80.66500645)
\curveto(420.45644037,80.66500645)(421.47874909,81.440551)(422.13091155,82.86825801)
\curveto(422.71256997,84.10207889)(422.83595205,85.35352577)(422.83595205,86.30533045)
\closepath
\moveto(422.83595205,86.30533045)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(274.14531447,169.99999053)
\lineto(274.24501447,131.59098053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(435.48531447,169.99999053)
\lineto(435.58501447,131.59098053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.0232897,linecolor=curcolor]
{
\newpath
\moveto(532.12964447,86.97906717)
\lineto(652.12964447,86.97906717)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.91137141,linecolor=curcolor]
{
\newpath
\moveto(591.68433447,170.28250166)
\lineto(591.23902447,96.51767138)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.91137141,linecolor=curcolor]
{
\newpath
\moveto(577.12964447,76.50784394)
\lineto(576.68433447,2.74301366)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.91137141,linecolor=curcolor]
{
\newpath
\moveto(607.12964447,76.50784394)
\lineto(606.68433447,2.74301366)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(619.00140047,86.89584281)
\curveto(619.00140047,78.43277848)(606.77113074,71.5721093)(591.68432847,71.5721093)
\curveto(576.59752619,71.5721093)(564.36725647,78.43277848)(564.36725647,86.89584281)
\curveto(564.36725647,95.35890714)(576.59752619,102.21957632)(591.68432847,102.21957632)
\curveto(606.77113074,102.21957632)(619.00140047,95.35890714)(619.00140047,86.89584281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.02298525,linecolor=curcolor]
{
\newpath
\moveto(619.00140047,86.89584281)
\curveto(619.00140047,78.43277848)(606.77113074,71.5721093)(591.68432847,71.5721093)
\curveto(576.59752619,71.5721093)(564.36725647,78.43277848)(564.36725647,86.89584281)
\curveto(564.36725647,95.35890714)(576.59752619,102.21957632)(591.68432847,102.21957632)
\curveto(606.77113074,102.21957632)(619.00140047,95.35890714)(619.00140047,86.89584281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(591.73454814,88.24873505)
\lineto(590.07829814,92.40449969)
\curveto(590.01579814,92.56811247)(589.98454814,92.66628014)(589.98454814,92.66628014)
\curveto(589.98454814,92.79717037)(590.29704814,93.18984104)(591.14079814,93.28800871)
\curveto(591.35954814,93.32073127)(591.54704814,93.32073127)(591.54704814,93.68067939)
\curveto(591.54704814,93.94245984)(591.29704814,93.94245984)(591.23454814,93.94245984)
\curveto(590.42204814,93.94245984)(589.57829814,93.87701472)(588.73454814,93.87701472)
\curveto(588.23454814,93.87701472)(587.01579814,93.94245984)(586.51579814,93.94245984)
\curveto(586.39079814,93.94245984)(586.14079814,93.94245984)(586.14079814,93.5170666)
\curveto(586.14079814,93.28800871)(586.35954814,93.28800871)(586.60954814,93.28800871)
\curveto(587.79704814,93.28800871)(587.92204814,93.09167337)(588.10954814,92.63355759)
\lineto(590.45329814,86.80894257)
\lineto(586.23454814,82.06417192)
\lineto(585.98454814,81.83511402)
\curveto(585.01579814,80.72254711)(584.07829814,80.39532155)(583.04704814,80.32987644)
\curveto(582.79704814,80.29715388)(582.60954814,80.29715388)(582.60954814,79.9044832)
\curveto(582.60954814,79.87176065)(582.60954814,79.67542531)(582.89079814,79.67542531)
\curveto(583.48454814,79.67542531)(584.14079814,79.74087042)(584.73454814,79.74087042)
\curveto(585.48454814,79.74087042)(586.26579814,79.67542531)(586.98454814,79.67542531)
\curveto(587.10954814,79.67542531)(587.32829814,79.67542531)(587.32829814,80.10081854)
\curveto(587.32829814,80.29715388)(587.14079814,80.32987644)(587.10954814,80.32987644)
\curveto(586.92204814,80.32987644)(586.29704814,80.39532155)(586.29704814,80.98432756)
\curveto(586.29704814,81.31155312)(586.60954814,81.63877869)(586.82829814,81.90055914)
\lineto(588.89079814,84.15841552)
\lineto(590.67204814,86.21993656)
\lineto(592.67204814,81.21338545)
\curveto(592.76579814,80.98432756)(592.79704814,80.98432756)(592.79704814,80.91888245)
\curveto(592.79704814,80.75526967)(592.39079814,80.39532155)(591.64079814,80.32987644)
\curveto(591.42204814,80.29715388)(591.23454814,80.29715388)(591.23454814,79.93720576)
\curveto(591.23454814,79.67542531)(591.45329814,79.67542531)(591.51579814,79.67542531)
\curveto(592.07829814,79.67542531)(593.48454814,79.74087042)(594.04704814,79.74087042)
\curveto(594.54704814,79.74087042)(595.76579814,79.67542531)(596.26579814,79.67542531)
\curveto(596.39079814,79.67542531)(596.64079814,79.67542531)(596.64079814,80.06809599)
\curveto(596.64079814,80.32987644)(596.42204814,80.32987644)(596.26579814,80.32987644)
\curveto(594.95329814,80.32987644)(594.89079814,80.39532155)(594.54704814,81.24610801)
\curveto(593.79704814,83.17673883)(592.45329814,86.44899445)(591.98454814,87.69245159)
\curveto(593.32829814,89.16496662)(595.42204814,91.6518809)(596.07829814,92.20816435)
\curveto(596.64079814,92.73172525)(597.42204814,93.2225636)(598.60954814,93.28800871)
\curveto(598.85954814,93.32073127)(599.04704814,93.32073127)(599.04704814,93.71340194)
\curveto(599.04704814,93.71340194)(599.04704814,93.94245984)(598.79704814,93.94245984)
\curveto(598.20329814,93.94245984)(597.51579814,93.87701472)(596.92204814,93.87701472)
\curveto(596.17204814,93.87701472)(595.42204814,93.94245984)(594.70329814,93.94245984)
\curveto(594.57829814,93.94245984)(594.32829814,93.94245984)(594.32829814,93.5170666)
\curveto(594.32829814,93.38617638)(594.42204814,93.32073127)(594.54704814,93.28800871)
\curveto(594.73454814,93.25528615)(595.35954814,93.2225636)(595.35954814,92.63355759)
\curveto(595.35954814,92.33905458)(595.14079814,92.07727413)(594.98454814,91.88093879)
\closepath
\moveto(591.73454814,88.24873505)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.28053814,86.59964035)
\lineto(519.84303814,86.59964035)
\curveto(520.12428814,86.59964035)(520.49928814,86.59964035)(520.49928814,87.00589035)
\curveto(520.49928814,87.38089035)(520.12428814,87.38089035)(519.84303814,87.38089035)
\lineto(514.28053814,87.38089035)
\lineto(514.28053814,92.97464035)
\curveto(514.28053814,93.25589035)(514.28053814,93.63089035)(513.87428814,93.63089035)
\curveto(513.46803814,93.63089035)(513.46803814,93.25589035)(513.46803814,92.97464035)
\lineto(513.46803814,87.38089035)
\lineto(507.90553814,87.38089035)
\curveto(507.62428814,87.38089035)(507.24928814,87.38089035)(507.24928814,87.00589035)
\curveto(507.24928814,86.59964035)(507.62428814,86.59964035)(507.90553814,86.59964035)
\lineto(513.46803814,86.59964035)
\lineto(513.46803814,81.00589035)
\curveto(513.46803814,80.72464035)(513.46803814,80.34964035)(513.87428814,80.34964035)
\curveto(514.28053814,80.34964035)(514.28053814,80.72464035)(514.28053814,81.00589035)
\closepath
\moveto(514.28053814,86.59964035)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/O1O2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-45](227.5,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72,35.5)
\lineto(72,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72,75.5)
\curveto(72,85.5)(77,95.5)(92,95.5)
\curveto(107,95.5)(111.72773,85.49629)(112,75.5)
\curveto(112.46098,58.57523)(112.0806,46.03468)(120.34307,34.92015)
\curveto(132.72797,18.2602)(145.93358,3.0848)(155.39765,2.68558)
\curveto(173.76061,1.91098)(177.29455,12.8264)(177.55724,24.67513)
\curveto(177.79807,35.53778)(177.42811,24.72053)(176.75,110.25)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92,55.5)
\lineto(102.5,55.5)
\curveto(112.5,55.5)(107.7,59.08579)(112.7,60.5)
\curveto(117.87677,58.73224)(112.83876,55.60523)(122.5,55.5)
\lineto(157,55.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(52,55.5)
\curveto(25.02408,55.17213)(22,40.5)(22,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,56.98466502)
\curveto(12.87500367,56.98466502)(13.25000367,56.98466502)(13.25000367,57.35966502)
\curveto(13.25000367,57.76591502)(12.87500367,57.76591502)(12.59375367,57.76591502)
\lineto(0.65625367,57.76591502)
\curveto(0.37500367,57.76591502)(0.00000367,57.76591502)(0.00000367,57.35966502)
\curveto(0.00000367,56.98466502)(0.37500367,56.98466502)(0.65625367,56.98466502)
\closepath
\moveto(12.59375367,53.10966502)
\curveto(12.87500367,53.10966502)(13.25000367,53.10966502)(13.25000367,53.51591502)
\curveto(13.25000367,53.89091502)(12.87500367,53.89091502)(12.56250367,53.89091502)
\lineto(0.65625367,53.89091502)
\curveto(0.37500367,53.89091502)(0.00000367,53.89091502)(0.00000367,53.51591502)
\curveto(0.00000367,53.10966502)(0.37500367,53.10966502)(0.65625367,53.10966502)
\closepath
\moveto(12.59375367,53.10966502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.000004,55.5)
\curveto(92.000004,44.454305)(83.045699,35.5)(72.000004,35.5)
\curveto(60.954309,35.5)(52.000004,44.454305)(52.000004,55.5)
\curveto(52.000004,66.545695)(60.954309,75.5)(72.000004,75.5)
\curveto(83.045699,75.5)(92.000004,66.545695)(92.000004,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92.000004,55.5)
\curveto(92.000004,44.454305)(83.045699,35.5)(72.000004,35.5)
\curveto(60.954309,35.5)(52.000004,44.454305)(52.000004,55.5)
\curveto(52.000004,66.545695)(60.954309,75.5)(72.000004,75.5)
\curveto(83.045699,75.5)(92.000004,66.545695)(92.000004,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177,110.5)
\lineto(177,75.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(197,55.5)
\curveto(223.97592,55.82787)(227,70.5)(227,110.5)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197,55.5)
\curveto(197,44.454305)(188.045695,35.5)(177,35.5)
\curveto(165.954305,35.5)(157,44.454305)(157,55.5)
\curveto(157,66.545695)(165.954305,75.5)(177,75.5)
\curveto(188.045695,75.5)(197,66.545695)(197,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(197,55.5)
\curveto(197,44.454305)(188.045695,35.5)(177,35.5)
\curveto(165.954305,35.5)(157,44.454305)(157,55.5)
\curveto(157,66.545695)(165.954305,75.5)(177,75.5)
\curveto(188.045695,75.5)(197,66.545695)(197,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.99001367,58.90453412)
\curveto(75.99001367,61.43578412)(74.86501367,63.34203412)(72.42751367,63.34203412)
\curveto(70.36501367,63.34203412)(68.61501367,61.65453412)(68.45876367,61.52953412)
\curveto(66.86501367,59.96703412)(66.27126367,58.18578412)(66.27126367,58.12328412)
\curveto(66.27126367,57.99828412)(66.36501367,57.99828412)(66.45876367,57.99828412)
\curveto(66.86501367,57.99828412)(67.17751367,58.18578412)(67.45876367,58.40453412)
\curveto(67.83376367,58.65453412)(67.83376367,58.71703412)(68.05251367,59.18578412)
\curveto(68.24001367,59.59203412)(68.70876367,60.56078412)(69.42751367,61.40453412)
\curveto(69.92751367,61.93578412)(70.33376367,62.24828412)(71.11501367,62.24828412)
\curveto(73.05251367,62.24828412)(74.27126367,60.65453412)(74.27126367,58.02953412)
\curveto(74.27126367,53.96703412)(71.39626367,49.93578412)(67.70876367,49.93578412)
\curveto(64.86501367,49.93578412)(63.33376367,52.18578412)(63.33376367,55.02953412)
\curveto(63.33376367,57.74828412)(64.70876367,60.74828412)(67.61501367,62.46703412)
\curveto(67.83376367,62.59203412)(68.42751367,62.93578412)(68.42751367,63.18578412)
\curveto(68.42751367,63.34203412)(68.27126367,63.34203412)(68.24001367,63.34203412)
\curveto(67.52126367,63.34203412)(61.61501367,60.15453412)(61.61501367,54.18578412)
\curveto(61.61501367,51.40453412)(63.08376367,48.84203412)(66.39626367,48.84203412)
\curveto(70.27126367,48.84203412)(75.99001367,52.74828412)(75.99001367,58.90453412)
\closepath
\moveto(75.99001367,58.90453412)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.00826318,55.16652753)
\curveto(81.00826318,55.54152753)(81.00826318,55.54152753)(80.60201318,55.54152753)
\curveto(79.69576318,54.66652753)(78.44576318,54.66652753)(77.88326318,54.66652753)
\lineto(77.88326318,54.16652753)
\curveto(78.19576318,54.16652753)(79.13326318,54.16652753)(79.88326318,54.54152753)
\lineto(79.88326318,47.44777753)
\curveto(79.88326318,46.97902753)(79.88326318,46.79152753)(78.50826318,46.79152753)
\lineto(77.97701318,46.79152753)
\lineto(77.97701318,46.29152753)
\curveto(78.22701318,46.29152753)(79.94576318,46.35402753)(80.44576318,46.35402753)
\curveto(80.88326318,46.35402753)(82.63326318,46.29152753)(82.94576318,46.29152753)
\lineto(82.94576318,46.79152753)
\lineto(82.41451318,46.79152753)
\curveto(81.00826318,46.79152753)(81.00826318,46.97902753)(81.00826318,47.44777753)
\closepath
\moveto(81.00826318,55.16652753)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.64181367,59.61164092)
\curveto(180.64181367,62.14289092)(179.51681367,64.04914092)(177.07931367,64.04914092)
\curveto(175.01681367,64.04914092)(173.26681367,62.36164092)(173.11056367,62.23664092)
\curveto(171.51681367,60.67414092)(170.92306367,58.89289092)(170.92306367,58.83039092)
\curveto(170.92306367,58.70539092)(171.01681367,58.70539092)(171.11056367,58.70539092)
\curveto(171.51681367,58.70539092)(171.82931367,58.89289092)(172.11056367,59.11164092)
\curveto(172.48556367,59.36164092)(172.48556367,59.42414092)(172.70431367,59.89289092)
\curveto(172.89181367,60.29914092)(173.36056367,61.26789092)(174.07931367,62.11164092)
\curveto(174.57931367,62.64289092)(174.98556367,62.95539092)(175.76681367,62.95539092)
\curveto(177.70431367,62.95539092)(178.92306367,61.36164092)(178.92306367,58.73664092)
\curveto(178.92306367,54.67414092)(176.04806367,50.64289092)(172.36056367,50.64289092)
\curveto(169.51681367,50.64289092)(167.98556367,52.89289092)(167.98556367,55.73664092)
\curveto(167.98556367,58.45539092)(169.36056367,61.45539092)(172.26681367,63.17414092)
\curveto(172.48556367,63.29914092)(173.07931367,63.64289092)(173.07931367,63.89289092)
\curveto(173.07931367,64.04914092)(172.92306367,64.04914092)(172.89181367,64.04914092)
\curveto(172.17306367,64.04914092)(166.26681367,60.86164092)(166.26681367,54.89289092)
\curveto(166.26681367,52.11164092)(167.73556367,49.54914092)(171.04806367,49.54914092)
\curveto(174.92306367,49.54914092)(180.64181367,53.45539092)(180.64181367,59.61164092)
\closepath
\moveto(180.64181367,59.61164092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.03506318,49.52988433)
\lineto(187.56631318,49.52988433)
\curveto(187.53506318,49.21738433)(187.37881318,48.40488433)(187.19131318,48.27988433)
\curveto(187.09756318,48.18613433)(186.03506318,48.18613433)(185.81631318,48.18613433)
\lineto(183.25381318,48.18613433)
\curveto(184.72256318,49.46738433)(185.22256318,49.87363433)(186.03506318,50.52988433)
\curveto(187.06631318,51.34238433)(188.03506318,52.21738433)(188.03506318,53.52988433)
\curveto(188.03506318,55.21738433)(186.56631318,56.24863433)(184.78506318,56.24863433)
\curveto(183.06631318,56.24863433)(181.87881318,55.02988433)(181.87881318,53.74863433)
\curveto(181.87881318,53.06113433)(182.47256318,52.96738433)(182.62881318,52.96738433)
\curveto(182.94131318,52.96738433)(183.34756318,53.21738433)(183.34756318,53.71738433)
\curveto(183.34756318,53.96738433)(183.25381318,54.46738433)(182.53506318,54.46738433)
\curveto(182.97256318,55.43613433)(183.91006318,55.74863433)(184.56631318,55.74863433)
\curveto(185.97256318,55.74863433)(186.69131318,54.65488433)(186.69131318,53.52988433)
\curveto(186.69131318,52.31113433)(185.81631318,51.37363433)(185.37881318,50.87363433)
\lineto(182.03506318,47.52988433)
\curveto(181.87881318,47.40488433)(181.87881318,47.37363433)(181.87881318,46.99863433)
\lineto(187.62881318,46.99863433)
\closepath
\moveto(188.03506318,49.52988433)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/O1circO2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-45](227.5,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177,35.5)
\lineto(177,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177,75.5)
\curveto(177,85.5)(172,95.5)(157,95.5)
\curveto(142,95.5)(137.27227,85.49629)(137,75.5)
\curveto(136.53902,58.57523)(136.9194,46.03468)(128.65693,34.92015)
\curveto(116.27203,18.2602)(103.06642,3.0848)(93.60235,2.68558)
\curveto(75.23939,1.91098)(71.70545,12.8264)(71.44276,24.67513)
\curveto(71.20193,35.53778)(71.57189,24.72053)(72.25,110.25)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92,55.5)
\lineto(125.3,55.5)
\curveto(135.3,55.5)(131.3,59.08579)(136.3,60.5)
\curveto(141.47677,58.73224)(137.33876,55.60523)(147,55.5)
\lineto(157,55.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(52,55.5)
\curveto(25.02408,55.17213)(22,40.5)(22,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,56.98466502)
\curveto(12.87500367,56.98466502)(13.25000367,56.98466502)(13.25000367,57.35966502)
\curveto(13.25000367,57.76591502)(12.87500367,57.76591502)(12.59375367,57.76591502)
\lineto(0.65625367,57.76591502)
\curveto(0.37500367,57.76591502)(0.00000367,57.76591502)(0.00000367,57.35966502)
\curveto(0.00000367,56.98466502)(0.37500367,56.98466502)(0.65625367,56.98466502)
\closepath
\moveto(12.59375367,53.10966502)
\curveto(12.87500367,53.10966502)(13.25000367,53.10966502)(13.25000367,53.51591502)
\curveto(13.25000367,53.89091502)(12.87500367,53.89091502)(12.56250367,53.89091502)
\lineto(0.65625367,53.89091502)
\curveto(0.37500367,53.89091502)(0.00000367,53.89091502)(0.00000367,53.51591502)
\curveto(0.00000367,53.10966502)(0.37500367,53.10966502)(0.65625367,53.10966502)
\closepath
\moveto(12.59375367,53.10966502)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(197,55.5)
\curveto(223.97592,55.82787)(227,70.5)(227,110.5)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52,55.5)
\curveto(52,44.454305)(60.954305,35.5)(72,35.5)
\curveto(83.045695,35.5)(92,44.454305)(92,55.5)
\curveto(92,66.545695)(83.045695,75.5)(72,75.5)
\curveto(60.954305,75.5)(52,66.545695)(52,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(52,55.5)
\curveto(52,44.454305)(60.954305,35.5)(72,35.5)
\curveto(83.045695,35.5)(92,44.454305)(92,55.5)
\curveto(92,66.545695)(83.045695,75.5)(72,75.5)
\curveto(60.954305,75.5)(52,66.545695)(52,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157,55.5)
\curveto(157,44.454305)(165.954305,35.5)(177,35.5)
\curveto(188.045695,35.5)(197,44.454305)(197,55.5)
\curveto(197,66.545695)(188.045695,75.5)(177,75.5)
\curveto(165.954305,75.5)(157,66.545695)(157,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(157,55.5)
\curveto(157,44.454305)(165.954305,35.5)(177,35.5)
\curveto(188.045695,35.5)(197,44.454305)(197,55.5)
\curveto(197,66.545695)(188.045695,75.5)(177,75.5)
\curveto(165.954305,75.5)(157,66.545695)(157,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.66977367,59.73296122)
\curveto(181.66977367,62.26421122)(180.54477367,64.17046122)(178.10727367,64.17046122)
\curveto(176.04477367,64.17046122)(174.29477367,62.48296122)(174.13852367,62.35796122)
\curveto(172.54477367,60.79546122)(171.95102367,59.01421122)(171.95102367,58.95171122)
\curveto(171.95102367,58.82671122)(172.04477367,58.82671122)(172.13852367,58.82671122)
\curveto(172.54477367,58.82671122)(172.85727367,59.01421122)(173.13852367,59.23296122)
\curveto(173.51352367,59.48296122)(173.51352367,59.54546122)(173.73227367,60.01421122)
\curveto(173.91977367,60.42046122)(174.38852367,61.38921122)(175.10727367,62.23296122)
\curveto(175.60727367,62.76421122)(176.01352367,63.07671122)(176.79477367,63.07671122)
\curveto(178.73227367,63.07671122)(179.95102367,61.48296122)(179.95102367,58.85796122)
\curveto(179.95102367,54.79546122)(177.07602367,50.76421122)(173.38852367,50.76421122)
\curveto(170.54477367,50.76421122)(169.01352367,53.01421122)(169.01352367,55.85796122)
\curveto(169.01352367,58.57671122)(170.38852367,61.57671122)(173.29477367,63.29546122)
\curveto(173.51352367,63.42046122)(174.10727367,63.76421122)(174.10727367,64.01421122)
\curveto(174.10727367,64.17046122)(173.95102367,64.17046122)(173.91977367,64.17046122)
\curveto(173.20102367,64.17046122)(167.29477367,60.98296122)(167.29477367,55.01421122)
\curveto(167.29477367,52.23296122)(168.76352367,49.67046122)(172.07602367,49.67046122)
\curveto(175.95102367,49.67046122)(181.66977367,53.57671122)(181.66977367,59.73296122)
\closepath
\moveto(181.66977367,59.73296122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.68802318,55.99495463)
\curveto(186.68802318,56.36995463)(186.68802318,56.36995463)(186.28177318,56.36995463)
\curveto(185.37552318,55.49495463)(184.12552318,55.49495463)(183.56302318,55.49495463)
\lineto(183.56302318,54.99495463)
\curveto(183.87552318,54.99495463)(184.81302318,54.99495463)(185.56302318,55.36995463)
\lineto(185.56302318,48.27620463)
\curveto(185.56302318,47.80745463)(185.56302318,47.61995463)(184.18802318,47.61995463)
\lineto(183.65677318,47.61995463)
\lineto(183.65677318,47.11995463)
\curveto(183.90677318,47.11995463)(185.62552318,47.18245463)(186.12552318,47.18245463)
\curveto(186.56302318,47.18245463)(188.31302318,47.11995463)(188.62552318,47.11995463)
\lineto(188.62552318,47.61995463)
\lineto(188.09427318,47.61995463)
\curveto(186.68802318,47.61995463)(186.68802318,47.80745463)(186.68802318,48.27620463)
\closepath
\moveto(186.68802318,55.99495463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.16977367,58.73296122)
\curveto(76.16977367,61.26421122)(75.04477367,63.17046122)(72.60727367,63.17046122)
\curveto(70.54477367,63.17046122)(68.79477367,61.48296122)(68.63852367,61.35796122)
\curveto(67.04477367,59.79546122)(66.45102367,58.01421122)(66.45102367,57.95171122)
\curveto(66.45102367,57.82671122)(66.54477367,57.82671122)(66.63852367,57.82671122)
\curveto(67.04477367,57.82671122)(67.35727367,58.01421122)(67.63852367,58.23296122)
\curveto(68.01352367,58.48296122)(68.01352367,58.54546122)(68.23227367,59.01421122)
\curveto(68.41977367,59.42046122)(68.88852367,60.38921122)(69.60727367,61.23296122)
\curveto(70.10727367,61.76421122)(70.51352367,62.07671122)(71.29477367,62.07671122)
\curveto(73.23227367,62.07671122)(74.45102367,60.48296122)(74.45102367,57.85796122)
\curveto(74.45102367,53.79546122)(71.57602367,49.76421122)(67.88852367,49.76421122)
\curveto(65.04477367,49.76421122)(63.51352367,52.01421122)(63.51352367,54.85796122)
\curveto(63.51352367,57.57671122)(64.88852367,60.57671122)(67.79477367,62.29546122)
\curveto(68.01352367,62.42046122)(68.60727367,62.76421122)(68.60727367,63.01421122)
\curveto(68.60727367,63.17046122)(68.45102367,63.17046122)(68.41977367,63.17046122)
\curveto(67.70102367,63.17046122)(61.79477367,59.98296122)(61.79477367,54.01421122)
\curveto(61.79477367,51.23296122)(63.26352367,48.67046122)(66.57602367,48.67046122)
\curveto(70.45102367,48.67046122)(76.16977367,52.57671122)(76.16977367,58.73296122)
\closepath
\moveto(76.16977367,58.73296122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.56302318,48.65120463)
\lineto(83.09427318,48.65120463)
\curveto(83.06302318,48.33870463)(82.90677318,47.52620463)(82.71927318,47.40120463)
\curveto(82.62552318,47.30745463)(81.56302318,47.30745463)(81.34427318,47.30745463)
\lineto(78.78177318,47.30745463)
\curveto(80.25052318,48.58870463)(80.75052318,48.99495463)(81.56302318,49.65120463)
\curveto(82.59427318,50.46370463)(83.56302318,51.33870463)(83.56302318,52.65120463)
\curveto(83.56302318,54.33870463)(82.09427318,55.36995463)(80.31302318,55.36995463)
\curveto(78.59427318,55.36995463)(77.40677318,54.15120463)(77.40677318,52.86995463)
\curveto(77.40677318,52.18245463)(78.00052318,52.08870463)(78.15677318,52.08870463)
\curveto(78.46927318,52.08870463)(78.87552318,52.33870463)(78.87552318,52.83870463)
\curveto(78.87552318,53.08870463)(78.78177318,53.58870463)(78.06302318,53.58870463)
\curveto(78.50052318,54.55745463)(79.43802318,54.86995463)(80.09427318,54.86995463)
\curveto(81.50052318,54.86995463)(82.21927318,53.77620463)(82.21927318,52.65120463)
\curveto(82.21927318,51.43245463)(81.34427318,50.49495463)(80.90677318,49.99495463)
\lineto(77.56302318,46.65120463)
\curveto(77.40677318,46.52620463)(77.40677318,46.49495463)(77.40677318,46.11995463)
\lineto(83.15677318,46.11995463)
\closepath
\moveto(83.56302318,48.65120463)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/QeqUQ.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-170](655.4453125,348.28933716)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(319.999996,301.19999716)
\curveto(40,301.19999716)(30.000004,306.19999716)(30.000004,311.19999716)
\curveto(30.000004,316.19999716)(40,321.19999716)(94.999996,321.19999716)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(349.999996,179.99999716)
\curveto(644.999996,178.29999716)(654.999996,184.99999716)(654.999996,189.99999716)
\curveto(654.999996,194.99999716)(644.999996,198.29999716)(594.999996,199.99999716)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(319.999996,179.99999716)
\curveto(40,179.99999716)(30,184.99999716)(30,189.99999716)
\curveto(30,194.99999716)(40,199.99999716)(94.999996,199.99999716)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(349.999996,301.69999716)
\curveto(644.999996,299.99999716)(654.999996,306.69999716)(654.999996,311.69999716)
\curveto(654.999996,316.69999716)(644.999996,319.99999716)(594.999996,321.69999716)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(135.390256,347.84401716)
\lineto(135.390256,316.67200716)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(185.390256,286.67200716)
\lineto(185.390256,255.49998716)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.39026305,301.672013)
\curveto(150.39026305,293.58979723)(143.83833262,287.0378668)(135.75611685,287.0378668)
\curveto(127.67390108,287.0378668)(121.12197065,293.58979723)(121.12197065,301.672013)
\curveto(121.12197065,309.75422877)(127.67390108,316.3061592)(135.75611685,316.3061592)
\curveto(143.83833262,316.3061592)(150.39026305,309.75422877)(150.39026305,301.672013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(150.39026305,301.672013)
\curveto(150.39026305,293.58979723)(143.83833262,287.0378668)(135.75611685,287.0378668)
\curveto(127.67390108,287.0378668)(121.12197065,293.58979723)(121.12197065,301.672013)
\curveto(121.12197065,309.75422877)(127.67390108,316.3061592)(135.75611685,316.3061592)
\curveto(143.83833262,316.3061592)(150.39026305,309.75422877)(150.39026305,301.672013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.0352846,301.43155989)
\curveto(140.28680898,301.43155989)(140.56119922,301.43155989)(140.56119922,301.72881598)
\curveto(140.56119922,302.00320622)(140.28680898,302.00320622)(140.0352846,302.00320622)
\lineto(132.14656527,302.00320622)
\curveto(131.89504089,302.00320622)(131.6435165,302.00320622)(131.6435165,301.72881598)
\curveto(131.6435165,301.43155989)(131.89504089,301.43155989)(132.14656527,301.43155989)
\closepath
\moveto(140.0352846,301.43155989)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.65855698,301.67201291)
\curveto(199.65855698,293.5897971)(193.10662652,287.03786663)(185.02441071,287.03786663)
\curveto(176.94219489,287.03786663)(170.39026443,293.5897971)(170.39026443,301.67201291)
\curveto(170.39026443,309.75422873)(176.94219489,316.30615919)(185.02441071,316.30615919)
\curveto(193.10662652,316.30615919)(199.65855698,309.75422873)(199.65855698,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(199.65855698,301.67201291)
\curveto(199.65855698,293.5897971)(193.10662652,287.03786663)(185.02441071,287.03786663)
\curveto(176.94219489,287.03786663)(170.39026443,293.5897971)(170.39026443,301.67201291)
\curveto(170.39026443,309.75422873)(176.94219489,316.30615919)(185.02441071,316.30615919)
\curveto(193.10662652,316.30615919)(199.65855698,309.75422873)(199.65855698,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.20557679,301.270825)
\lineto(189.27569868,301.270825)
\curveto(189.48149136,301.270825)(189.7558816,301.270825)(189.7558816,301.56808109)
\curveto(189.7558816,301.84247133)(189.48149136,301.84247133)(189.27569868,301.84247133)
\lineto(185.20557679,301.84247133)
\lineto(185.20557679,305.93545907)
\curveto(185.20557679,306.14125175)(185.20557679,306.41564199)(184.9083207,306.41564199)
\curveto(184.61106461,306.41564199)(184.61106461,306.14125175)(184.61106461,305.93545907)
\lineto(184.61106461,301.84247133)
\lineto(180.54094272,301.84247133)
\curveto(180.33515004,301.84247133)(180.0607598,301.84247133)(180.0607598,301.56808109)
\curveto(180.0607598,301.270825)(180.33515004,301.270825)(180.54094272,301.270825)
\lineto(184.61106461,301.270825)
\lineto(184.61106461,297.17783726)
\curveto(184.61106461,296.97204458)(184.61106461,296.69765434)(184.9083207,296.69765434)
\curveto(185.20557679,296.69765434)(185.20557679,296.97204458)(185.20557679,297.17783726)
\closepath
\moveto(185.20557679,301.270825)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(235.390256,346.67200716)
\lineto(235.390256,315.49998716)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(285.390256,287.84402716)
\lineto(285.390256,256.67200716)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.39026392,301.67201291)
\curveto(250.39026392,293.5897971)(243.83833345,287.03786663)(235.75611764,287.03786663)
\curveto(227.67390182,287.03786663)(221.12197136,293.5897971)(221.12197136,301.67201291)
\curveto(221.12197136,309.75422873)(227.67390182,316.30615919)(235.75611764,316.30615919)
\curveto(243.83833345,316.30615919)(250.39026392,309.75422873)(250.39026392,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(250.39026392,301.67201291)
\curveto(250.39026392,293.5897971)(243.83833345,287.03786663)(235.75611764,287.03786663)
\curveto(227.67390182,287.03786663)(221.12197136,293.5897971)(221.12197136,301.67201291)
\curveto(221.12197136,309.75422873)(227.67390182,316.30615919)(235.75611764,316.30615919)
\curveto(243.83833345,316.30615919)(250.39026392,309.75422873)(250.39026392,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.03529205,301.43155959)
\curveto(240.28681643,301.43155959)(240.56120667,301.43155959)(240.56120667,301.72881569)
\curveto(240.56120667,302.00320593)(240.28681643,302.00320593)(240.03529205,302.00320593)
\lineto(232.14657266,302.00320593)
\curveto(231.89504827,302.00320593)(231.64352388,302.00320593)(231.64352388,301.72881569)
\curveto(231.64352388,301.43155959)(231.89504827,301.43155959)(232.14657266,301.43155959)
\closepath
\moveto(240.03529205,301.43155959)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.65855685,301.67201291)
\curveto(299.65855685,293.5897971)(293.10662639,287.03786663)(285.02441057,287.03786663)
\curveto(276.94219475,287.03786663)(270.39026429,293.5897971)(270.39026429,301.67201291)
\curveto(270.39026429,309.75422873)(276.94219475,316.30615919)(285.02441057,316.30615919)
\curveto(293.10662639,316.30615919)(299.65855685,309.75422873)(299.65855685,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(299.65855685,301.67201291)
\curveto(299.65855685,293.5897971)(293.10662639,287.03786663)(285.02441057,287.03786663)
\curveto(276.94219475,287.03786663)(270.39026429,293.5897971)(270.39026429,301.67201291)
\curveto(270.39026429,309.75422873)(276.94219475,316.30615919)(285.02441057,316.30615919)
\curveto(293.10662639,316.30615919)(299.65855685,309.75422873)(299.65855685,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.2055783,301.270825)
\lineto(289.27570018,301.270825)
\curveto(289.48149286,301.270825)(289.7558831,301.270825)(289.7558831,301.56808109)
\curveto(289.7558831,301.84247133)(289.48149286,301.84247133)(289.27570018,301.84247133)
\lineto(285.2055783,301.84247133)
\lineto(285.2055783,305.93545907)
\curveto(285.2055783,306.14125175)(285.2055783,306.41564199)(284.9083222,306.41564199)
\curveto(284.61106611,306.41564199)(284.61106611,306.14125175)(284.61106611,305.93545907)
\lineto(284.61106611,301.84247133)
\lineto(280.54094422,301.84247133)
\curveto(280.33515154,301.84247133)(280.0607613,301.84247133)(280.0607613,301.56808109)
\curveto(280.0607613,301.270825)(280.33515154,301.270825)(280.54094422,301.270825)
\lineto(284.61106611,301.270825)
\lineto(284.61106611,297.17783726)
\curveto(284.61106611,296.97204458)(284.61106611,296.69765434)(284.9083222,296.69765434)
\curveto(285.2055783,296.69765434)(285.2055783,296.97204458)(285.2055783,297.17783726)
\closepath
\moveto(285.2055783,301.270825)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.84802767,301.07193148)
\curveto(327.84802767,301.63443148)(327.37927767,302.10318148)(326.81677767,302.10318148)
\curveto(326.22302767,302.10318148)(325.75427767,301.63443148)(325.75427767,301.07193148)
\curveto(325.75427767,300.47818148)(326.22302767,300.00943148)(326.81677767,300.00943148)
\curveto(327.37927767,300.00943148)(327.84802767,300.47818148)(327.84802767,301.07193148)
\closepath
\moveto(327.84802767,301.07193148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.71072909,301.07193148)
\curveto(336.71072909,301.63443148)(336.24197909,302.10318148)(335.67947909,302.10318148)
\curveto(335.08572909,302.10318148)(334.61697909,301.63443148)(334.61697909,301.07193148)
\curveto(334.61697909,300.47818148)(335.08572909,300.00943148)(335.67947909,300.00943148)
\curveto(336.24197909,300.00943148)(336.71072909,300.47818148)(336.71072909,301.07193148)
\closepath
\moveto(336.71072909,301.07193148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.55353304,301.07193148)
\curveto(345.55353304,301.63443148)(345.08478304,302.10318148)(344.52228304,302.10318148)
\curveto(343.92853304,302.10318148)(343.45978304,301.63443148)(343.45978304,301.07193148)
\curveto(343.45978304,300.47818148)(343.92853304,300.00943148)(344.52228304,300.00943148)
\curveto(345.08478304,300.00943148)(345.55353304,300.47818148)(345.55353304,301.07193148)
\closepath
\moveto(345.55353304,301.07193148)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(386.121966,347.84401716)
\lineto(386.121966,316.67200716)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(436.121966,286.67200716)
\lineto(436.121966,255.49998716)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.12196677,301.67201291)
\curveto(401.12196677,293.5897971)(394.57003631,287.03786663)(386.48782049,287.03786663)
\curveto(378.40560467,287.03786663)(371.85367421,293.5897971)(371.85367421,301.67201291)
\curveto(371.85367421,309.75422873)(378.40560467,316.30615919)(386.48782049,316.30615919)
\curveto(394.57003631,316.30615919)(401.12196677,309.75422873)(401.12196677,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(401.12196677,301.67201291)
\curveto(401.12196677,293.5897971)(394.57003631,287.03786663)(386.48782049,287.03786663)
\curveto(378.40560467,287.03786663)(371.85367421,293.5897971)(371.85367421,301.67201291)
\curveto(371.85367421,309.75422873)(378.40560467,316.30615919)(386.48782049,316.30615919)
\curveto(394.57003631,316.30615919)(401.12196677,309.75422873)(401.12196677,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.76699818,301.43155877)
\curveto(391.01852257,301.43155877)(391.29291281,301.43155877)(391.29291281,301.72881486)
\curveto(391.29291281,302.0032051)(391.01852257,302.0032051)(390.76699818,302.0032051)
\lineto(382.8782788,302.0032051)
\curveto(382.62675441,302.0032051)(382.37523002,302.0032051)(382.37523002,301.72881486)
\curveto(382.37523002,301.43155877)(382.62675441,301.43155877)(382.8782788,301.43155877)
\closepath
\moveto(390.76699818,301.43155877)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.39025898,301.67201291)
\curveto(450.39025898,293.5897971)(443.83832852,287.03786663)(435.75611271,287.03786663)
\curveto(427.67389689,287.03786663)(421.12196643,293.5897971)(421.12196643,301.67201291)
\curveto(421.12196643,309.75422873)(427.67389689,316.30615919)(435.75611271,316.30615919)
\curveto(443.83832852,316.30615919)(450.39025898,309.75422873)(450.39025898,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(450.39025898,301.67201291)
\curveto(450.39025898,293.5897971)(443.83832852,287.03786663)(435.75611271,287.03786663)
\curveto(427.67389689,287.03786663)(421.12196643,293.5897971)(421.12196643,301.67201291)
\curveto(421.12196643,309.75422873)(427.67389689,316.30615919)(435.75611271,316.30615919)
\curveto(443.83832852,316.30615919)(450.39025898,309.75422873)(450.39025898,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.93727879,301.270825)
\lineto(440.00740068,301.270825)
\curveto(440.21319336,301.270825)(440.4875836,301.270825)(440.4875836,301.56808109)
\curveto(440.4875836,301.84247133)(440.21319336,301.84247133)(440.00740068,301.84247133)
\lineto(435.93727879,301.84247133)
\lineto(435.93727879,305.93545907)
\curveto(435.93727879,306.14125175)(435.93727879,306.41564199)(435.6400227,306.41564199)
\curveto(435.34276661,306.41564199)(435.34276661,306.14125175)(435.34276661,305.93545907)
\lineto(435.34276661,301.84247133)
\lineto(431.27264472,301.84247133)
\curveto(431.06685204,301.84247133)(430.7924618,301.84247133)(430.7924618,301.56808109)
\curveto(430.7924618,301.270825)(431.06685204,301.270825)(431.27264472,301.270825)
\lineto(435.34276661,301.270825)
\lineto(435.34276661,297.17783726)
\curveto(435.34276661,296.97204458)(435.34276661,296.69765434)(435.6400227,296.69765434)
\curveto(435.93727879,296.69765434)(435.93727879,296.97204458)(435.93727879,297.17783726)
\closepath
\moveto(435.93727879,301.270825)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(486.121966,346.67200716)
\lineto(486.121966,315.49998716)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(536.121966,287.84402716)
\lineto(536.121966,256.67200716)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.12196792,301.67201291)
\curveto(501.12196792,293.5897971)(494.57003745,287.03786663)(486.48782164,287.03786663)
\curveto(478.40560582,287.03786663)(471.85367536,293.5897971)(471.85367536,301.67201291)
\curveto(471.85367536,309.75422873)(478.40560582,316.30615919)(486.48782164,316.30615919)
\curveto(494.57003745,316.30615919)(501.12196792,309.75422873)(501.12196792,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(501.12196792,301.67201291)
\curveto(501.12196792,293.5897971)(494.57003745,287.03786663)(486.48782164,287.03786663)
\curveto(478.40560582,287.03786663)(471.85367536,293.5897971)(471.85367536,301.67201291)
\curveto(471.85367536,309.75422873)(478.40560582,316.30615919)(486.48782164,316.30615919)
\curveto(494.57003745,316.30615919)(501.12196792,309.75422873)(501.12196792,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.76699605,301.43155959)
\curveto(491.01852043,301.43155959)(491.29291067,301.43155959)(491.29291067,301.72881569)
\curveto(491.29291067,302.00320593)(491.01852043,302.00320593)(490.76699605,302.00320593)
\lineto(482.87827666,302.00320593)
\curveto(482.62675227,302.00320593)(482.37522788,302.00320593)(482.37522788,301.72881569)
\curveto(482.37522788,301.43155959)(482.62675227,301.43155959)(482.87827666,301.43155959)
\closepath
\moveto(490.76699605,301.43155959)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.39026685,301.67201291)
\curveto(550.39026685,293.5897971)(543.83833639,287.03786663)(535.75612057,287.03786663)
\curveto(527.67390475,287.03786663)(521.12197429,293.5897971)(521.12197429,301.67201291)
\curveto(521.12197429,309.75422873)(527.67390475,316.30615919)(535.75612057,316.30615919)
\curveto(543.83833639,316.30615919)(550.39026685,309.75422873)(550.39026685,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(550.39026685,301.67201291)
\curveto(550.39026685,293.5897971)(543.83833639,287.03786663)(535.75612057,287.03786663)
\curveto(527.67390475,287.03786663)(521.12197429,293.5897971)(521.12197429,301.67201291)
\curveto(521.12197429,309.75422873)(527.67390475,316.30615919)(535.75612057,316.30615919)
\curveto(543.83833639,316.30615919)(550.39026685,309.75422873)(550.39026685,301.67201291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.9372883,301.270825)
\lineto(540.00741018,301.270825)
\curveto(540.21320286,301.270825)(540.4875931,301.270825)(540.4875931,301.56808109)
\curveto(540.4875931,301.84247133)(540.21320286,301.84247133)(540.00741018,301.84247133)
\lineto(535.9372883,301.84247133)
\lineto(535.9372883,305.93545907)
\curveto(535.9372883,306.14125175)(535.9372883,306.41564199)(535.6400322,306.41564199)
\curveto(535.34277611,306.41564199)(535.34277611,306.14125175)(535.34277611,305.93545907)
\lineto(535.34277611,301.84247133)
\lineto(531.27265422,301.84247133)
\curveto(531.06686154,301.84247133)(530.7924713,301.84247133)(530.7924713,301.56808109)
\curveto(530.7924713,301.270825)(531.06686154,301.270825)(531.27265422,301.270825)
\lineto(535.34277611,301.270825)
\lineto(535.34277611,297.17783726)
\curveto(535.34277611,296.97204458)(535.34277611,296.69765434)(535.6400322,296.69765434)
\curveto(535.9372883,296.69765434)(535.9372883,296.97204458)(535.9372883,297.17783726)
\closepath
\moveto(535.9372883,301.270825)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.02441015,321.306153)
\curveto(85.02441015,313.22393723)(78.47247972,306.6720068)(70.39026395,306.6720068)
\curveto(62.30804818,306.6720068)(55.75611775,313.22393723)(55.75611775,321.306153)
\curveto(55.75611775,329.38836877)(62.30804818,335.9402992)(70.39026395,335.9402992)
\curveto(78.47247972,335.9402992)(85.02441015,329.38836877)(85.02441015,321.306153)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(85.02441015,321.306153)
\curveto(85.02441015,313.22393723)(78.47247972,306.6720068)(70.39026395,306.6720068)
\curveto(62.30804818,306.6720068)(55.75611775,313.22393723)(55.75611775,321.306153)
\curveto(55.75611775,329.38836877)(62.30804818,335.9402992)(70.39026395,335.9402992)
\curveto(78.47247972,335.9402992)(85.02441015,329.38836877)(85.02441015,321.306153)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.25426967,315.01701338)
\curveto(70.91051967,315.01701338)(77.47301967,318.57951338)(77.47301967,324.01701338)
\curveto(77.47301967,325.79826338)(76.62926967,326.89201338)(75.66051967,327.51701338)
\curveto(73.94176967,328.64201338)(72.09801967,328.64201338)(70.19176967,328.64201338)
\curveto(68.50426967,328.64201338)(67.31676967,328.64201338)(65.62926967,327.92326338)
\curveto(63.00426967,326.73576338)(62.59801967,325.07951338)(62.59801967,324.92326338)
\curveto(62.59801967,324.79826338)(62.69176967,324.76701338)(62.81676967,324.76701338)
\curveto(63.12926967,324.76701338)(63.59801967,325.04826338)(63.75426967,325.14201338)
\curveto(64.16051967,325.42326338)(64.22301967,325.54826338)(64.34801967,325.92326338)
\curveto(64.62926967,326.73576338)(65.19176967,327.42326338)(67.69176967,327.54826338)
\curveto(67.37926967,323.36076338)(66.34801967,319.54826338)(64.97301967,316.07951338)
\curveto(64.22301967,315.82951338)(63.75426967,315.36076338)(63.75426967,315.14201338)
\curveto(63.75426967,315.04826338)(63.75426967,315.01701338)(64.19176967,315.01701338)
\closepath
\moveto(66.34801967,316.11076338)
\curveto(68.62926967,321.67326338)(69.03551967,325.14201338)(69.31676967,327.54826338)
\curveto(70.66051967,327.54826338)(75.75426967,327.54826338)(75.75426967,323.14201338)
\curveto(75.75426967,319.23576338)(72.25426967,316.11076338)(67.44176967,316.11076338)
\closepath
\moveto(66.34801967,316.11076338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56249967,188.58260838)
\curveto(12.87499967,188.58260838)(13.24999967,188.58260838)(13.24999967,188.95760838)
\curveto(13.24999967,189.36385838)(12.87499967,189.36385838)(12.59374967,189.36385838)
\lineto(0.65624967,189.36385838)
\curveto(0.37499967,189.36385838)(-0.00000033,189.36385838)(-0.00000033,188.95760838)
\curveto(-0.00000033,188.58260838)(0.37499967,188.58260838)(0.65624967,188.58260838)
\closepath
\moveto(12.59374967,184.70760838)
\curveto(12.87499967,184.70760838)(13.24999967,184.70760838)(13.24999967,185.11385838)
\curveto(13.24999967,185.48885838)(12.87499967,185.48885838)(12.56249967,185.48885838)
\lineto(0.65624967,185.48885838)
\curveto(0.37499967,185.48885838)(-0.00000033,185.48885838)(-0.00000033,185.11385838)
\curveto(-0.00000033,184.70760838)(0.37499967,184.70760838)(0.65624967,184.70760838)
\closepath
\moveto(12.59374967,184.70760838)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(285.000016,225.72269716)
\lineto(285.000016,194.55068716)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.00000295,179.550693)
\curveto(270.00000295,171.46847723)(276.55193338,164.9165468)(284.63414915,164.9165468)
\curveto(292.71636492,164.9165468)(299.26829535,171.46847723)(299.26829535,179.550693)
\curveto(299.26829535,187.63290877)(292.71636492,194.1848392)(284.63414915,194.1848392)
\curveto(276.55193338,194.1848392)(270.00000295,187.63290877)(270.00000295,179.550693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(270.00000295,179.550693)
\curveto(270.00000295,171.46847723)(276.55193338,164.9165468)(284.63414915,164.9165468)
\curveto(292.71636492,164.9165468)(299.26829535,171.46847723)(299.26829535,179.550693)
\curveto(299.26829535,187.63290877)(292.71636492,194.1848392)(284.63414915,194.1848392)
\curveto(276.55193338,194.1848392)(270.00000295,187.63290877)(270.00000295,179.550693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.3549874,179.31023989)
\curveto(280.10346302,179.31023989)(279.82907278,179.31023989)(279.82907278,179.60749598)
\curveto(279.82907278,179.88188622)(280.10346302,179.88188622)(280.3549874,179.88188622)
\lineto(288.24370673,179.88188622)
\curveto(288.49523111,179.88188622)(288.7467555,179.88188622)(288.7467555,179.60749598)
\curveto(288.7467555,179.31023989)(288.49523111,179.31023989)(288.24370673,179.31023989)
\closepath
\moveto(280.3549874,179.31023989)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.73171302,179.55068991)
\curveto(220.73171302,171.4684741)(227.28364348,164.91654363)(235.36585929,164.91654363)
\curveto(243.44807511,164.91654363)(250.00000557,171.4684741)(250.00000557,179.55068991)
\curveto(250.00000557,187.63290573)(243.44807511,194.18483619)(235.36585929,194.18483619)
\curveto(227.28364348,194.18483619)(220.73171302,187.63290573)(220.73171302,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(220.73171302,179.55068991)
\curveto(220.73171302,171.4684741)(227.28364348,164.91654363)(235.36585929,164.91654363)
\curveto(243.44807511,164.91654363)(250.00000557,171.4684741)(250.00000557,179.55068991)
\curveto(250.00000557,187.63290573)(243.44807511,194.18483619)(235.36585929,194.18483619)
\curveto(227.28364348,194.18483619)(220.73171302,187.63290573)(220.73171302,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.18469321,179.149502)
\lineto(231.11457132,179.149502)
\curveto(230.90877864,179.149502)(230.6343884,179.149502)(230.6343884,179.44675809)
\curveto(230.6343884,179.72114833)(230.90877864,179.72114833)(231.11457132,179.72114833)
\lineto(235.18469321,179.72114833)
\lineto(235.18469321,183.81413607)
\curveto(235.18469321,184.01992875)(235.18469321,184.29431899)(235.4819493,184.29431899)
\curveto(235.77920539,184.29431899)(235.77920539,184.01992875)(235.77920539,183.81413607)
\lineto(235.77920539,179.72114833)
\lineto(239.84932728,179.72114833)
\curveto(240.05511996,179.72114833)(240.3295102,179.72114833)(240.3295102,179.44675809)
\curveto(240.3295102,179.149502)(240.05511996,179.149502)(239.84932728,179.149502)
\lineto(235.77920539,179.149502)
\lineto(235.77920539,175.05651426)
\curveto(235.77920539,174.85072158)(235.77920539,174.57633134)(235.4819493,174.57633134)
\curveto(235.18469321,174.57633134)(235.18469321,174.85072158)(235.18469321,175.05651426)
\closepath
\moveto(235.18469321,179.149502)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(185.000016,224.55068716)
\lineto(185.000016,193.37866716)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.00000408,179.55068991)
\curveto(170.00000408,171.4684741)(176.55193455,164.91654363)(184.63415036,164.91654363)
\curveto(192.71636618,164.91654363)(199.26829664,171.4684741)(199.26829664,179.55068991)
\curveto(199.26829664,187.63290573)(192.71636618,194.18483619)(184.63415036,194.18483619)
\curveto(176.55193455,194.18483619)(170.00000408,187.63290573)(170.00000408,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(170.00000408,179.55068991)
\curveto(170.00000408,171.4684741)(176.55193455,164.91654363)(184.63415036,164.91654363)
\curveto(192.71636618,164.91654363)(199.26829664,171.4684741)(199.26829664,179.55068991)
\curveto(199.26829664,187.63290573)(192.71636618,194.18483619)(184.63415036,194.18483619)
\curveto(176.55193455,194.18483619)(170.00000408,187.63290573)(170.00000408,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.35497595,179.31023659)
\curveto(180.10345157,179.31023659)(179.82906133,179.31023659)(179.82906133,179.60749269)
\curveto(179.82906133,179.88188293)(180.10345157,179.88188293)(180.35497595,179.88188293)
\lineto(188.24369534,179.88188293)
\curveto(188.49521973,179.88188293)(188.74674412,179.88188293)(188.74674412,179.60749269)
\curveto(188.74674412,179.31023659)(188.49521973,179.31023659)(188.24369534,179.31023659)
\closepath
\moveto(180.35497595,179.31023659)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.73171515,179.55068991)
\curveto(120.73171515,171.4684741)(127.28364561,164.91654363)(135.36586143,164.91654363)
\curveto(143.44807725,164.91654363)(150.00000771,171.4684741)(150.00000771,179.55068991)
\curveto(150.00000771,187.63290573)(143.44807725,194.18483619)(135.36586143,194.18483619)
\curveto(127.28364561,194.18483619)(120.73171515,187.63290573)(120.73171515,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(120.73171515,179.55068991)
\curveto(120.73171515,171.4684741)(127.28364561,164.91654363)(135.36586143,164.91654363)
\curveto(143.44807725,164.91654363)(150.00000771,171.4684741)(150.00000771,179.55068991)
\curveto(150.00000771,187.63290573)(143.44807725,194.18483619)(135.36586143,194.18483619)
\curveto(127.28364561,194.18483619)(120.73171515,187.63290573)(120.73171515,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.1846937,179.149502)
\lineto(131.11457182,179.149502)
\curveto(130.90877914,179.149502)(130.6343889,179.149502)(130.6343889,179.44675809)
\curveto(130.6343889,179.72114833)(130.90877914,179.72114833)(131.11457182,179.72114833)
\lineto(135.1846937,179.72114833)
\lineto(135.1846937,183.81413607)
\curveto(135.1846937,184.01992875)(135.1846937,184.29431899)(135.4819498,184.29431899)
\curveto(135.77920589,184.29431899)(135.77920589,184.01992875)(135.77920589,183.81413607)
\lineto(135.77920589,179.72114833)
\lineto(139.84932778,179.72114833)
\curveto(140.05512046,179.72114833)(140.3295107,179.72114833)(140.3295107,179.44675809)
\curveto(140.3295107,179.149502)(140.05512046,179.149502)(139.84932778,179.149502)
\lineto(135.77920589,179.149502)
\lineto(135.77920589,175.05651426)
\curveto(135.77920589,174.85072158)(135.77920589,174.57633134)(135.4819498,174.57633134)
\curveto(135.1846937,174.57633134)(135.1846937,174.85072158)(135.1846937,175.05651426)
\closepath
\moveto(135.1846937,179.149502)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.45776367,179.31794838)
\curveto(327.45776367,179.88044838)(326.98901367,180.34919838)(326.42651367,180.34919838)
\curveto(325.83276367,180.34919838)(325.36401367,179.88044838)(325.36401367,179.31794838)
\curveto(325.36401367,178.72419838)(325.83276367,178.25544838)(326.42651367,178.25544838)
\curveto(326.98901367,178.25544838)(327.45776367,178.72419838)(327.45776367,179.31794838)
\closepath
\moveto(327.45776367,179.31794838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.32046509,179.31794838)
\curveto(336.32046509,179.88044838)(335.85171509,180.34919838)(335.28921509,180.34919838)
\curveto(334.69546509,180.34919838)(334.22671509,179.88044838)(334.22671509,179.31794838)
\curveto(334.22671509,178.72419838)(334.69546509,178.25544838)(335.28921509,178.25544838)
\curveto(335.85171509,178.25544838)(336.32046509,178.72419838)(336.32046509,179.31794838)
\closepath
\moveto(336.32046509,179.31794838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.16326904,179.31794838)
\curveto(345.16326904,179.88044838)(344.69451904,180.34919838)(344.13201904,180.34919838)
\curveto(343.53826904,180.34919838)(343.06951904,179.88044838)(343.06951904,179.31794838)
\curveto(343.06951904,178.72419838)(343.53826904,178.25544838)(344.13201904,178.25544838)
\curveto(344.69451904,178.25544838)(345.16326904,178.72419838)(345.16326904,179.31794838)
\closepath
\moveto(345.16326904,179.31794838)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(535.000006,225.72269716)
\lineto(535.000006,194.55068716)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(485.000006,164.55068716)
\lineto(485.000006,133.37866716)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.00000523,179.55068991)
\curveto(520.00000523,171.4684741)(526.55193569,164.91654363)(534.63415151,164.91654363)
\curveto(542.71636733,164.91654363)(549.26829779,171.4684741)(549.26829779,179.55068991)
\curveto(549.26829779,187.63290573)(542.71636733,194.18483619)(534.63415151,194.18483619)
\curveto(526.55193569,194.18483619)(520.00000523,187.63290573)(520.00000523,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(520.00000523,179.55068991)
\curveto(520.00000523,171.4684741)(526.55193569,164.91654363)(534.63415151,164.91654363)
\curveto(542.71636733,164.91654363)(549.26829779,171.4684741)(549.26829779,179.55068991)
\curveto(549.26829779,187.63290573)(542.71636733,194.18483619)(534.63415151,194.18483619)
\curveto(526.55193569,194.18483619)(520.00000523,187.63290573)(520.00000523,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.35497382,179.31023577)
\curveto(530.10344943,179.31023577)(529.82905919,179.31023577)(529.82905919,179.60749186)
\curveto(529.82905919,179.8818821)(530.10344943,179.8818821)(530.35497382,179.8818821)
\lineto(538.2436932,179.8818821)
\curveto(538.49521759,179.8818821)(538.74674198,179.8818821)(538.74674198,179.60749186)
\curveto(538.74674198,179.31023577)(538.49521759,179.31023577)(538.2436932,179.31023577)
\closepath
\moveto(530.35497382,179.31023577)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.73171302,179.55068991)
\curveto(470.73171302,171.4684741)(477.28364348,164.91654363)(485.36585929,164.91654363)
\curveto(493.44807511,164.91654363)(500.00000557,171.4684741)(500.00000557,179.55068991)
\curveto(500.00000557,187.63290573)(493.44807511,194.18483619)(485.36585929,194.18483619)
\curveto(477.28364348,194.18483619)(470.73171302,187.63290573)(470.73171302,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(470.73171302,179.55068991)
\curveto(470.73171302,171.4684741)(477.28364348,164.91654363)(485.36585929,164.91654363)
\curveto(493.44807511,164.91654363)(500.00000557,171.4684741)(500.00000557,179.55068991)
\curveto(500.00000557,187.63290573)(493.44807511,194.18483619)(485.36585929,194.18483619)
\curveto(477.28364348,194.18483619)(470.73171302,187.63290573)(470.73171302,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.18469321,179.149502)
\lineto(481.11457132,179.149502)
\curveto(480.90877864,179.149502)(480.6343884,179.149502)(480.6343884,179.44675809)
\curveto(480.6343884,179.72114833)(480.90877864,179.72114833)(481.11457132,179.72114833)
\lineto(485.18469321,179.72114833)
\lineto(485.18469321,183.81413607)
\curveto(485.18469321,184.01992875)(485.18469321,184.29431899)(485.4819493,184.29431899)
\curveto(485.77920539,184.29431899)(485.77920539,184.01992875)(485.77920539,183.81413607)
\lineto(485.77920539,179.72114833)
\lineto(489.84932728,179.72114833)
\curveto(490.05511996,179.72114833)(490.3295102,179.72114833)(490.3295102,179.44675809)
\curveto(490.3295102,179.149502)(490.05511996,179.149502)(489.84932728,179.149502)
\lineto(485.77920539,179.149502)
\lineto(485.77920539,175.05651426)
\curveto(485.77920539,174.85072158)(485.77920539,174.57633134)(485.4819493,174.57633134)
\curveto(485.18469321,174.57633134)(485.18469321,174.85072158)(485.18469321,175.05651426)
\closepath
\moveto(485.18469321,179.149502)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(435.000006,224.55068716)
\lineto(435.000006,193.37866716)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.00000408,179.55068991)
\curveto(420.00000408,171.4684741)(426.55193455,164.91654363)(434.63415036,164.91654363)
\curveto(442.71636618,164.91654363)(449.26829664,171.4684741)(449.26829664,179.55068991)
\curveto(449.26829664,187.63290573)(442.71636618,194.18483619)(434.63415036,194.18483619)
\curveto(426.55193455,194.18483619)(420.00000408,187.63290573)(420.00000408,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(420.00000408,179.55068991)
\curveto(420.00000408,171.4684741)(426.55193455,164.91654363)(434.63415036,164.91654363)
\curveto(442.71636618,164.91654363)(449.26829664,171.4684741)(449.26829664,179.55068991)
\curveto(449.26829664,187.63290573)(442.71636618,194.18483619)(434.63415036,194.18483619)
\curveto(426.55193455,194.18483619)(420.00000408,187.63290573)(420.00000408,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.35497595,179.31023659)
\curveto(430.10345157,179.31023659)(429.82906133,179.31023659)(429.82906133,179.60749269)
\curveto(429.82906133,179.88188293)(430.10345157,179.88188293)(430.35497595,179.88188293)
\lineto(438.24369534,179.88188293)
\curveto(438.49521973,179.88188293)(438.74674412,179.88188293)(438.74674412,179.60749269)
\curveto(438.74674412,179.31023659)(438.49521973,179.31023659)(438.24369534,179.31023659)
\closepath
\moveto(430.35497595,179.31023659)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.73170515,179.55068991)
\curveto(370.73170515,171.4684741)(377.28363561,164.91654363)(385.36585143,164.91654363)
\curveto(393.44806725,164.91654363)(399.99999771,171.4684741)(399.99999771,179.55068991)
\curveto(399.99999771,187.63290573)(393.44806725,194.18483619)(385.36585143,194.18483619)
\curveto(377.28363561,194.18483619)(370.73170515,187.63290573)(370.73170515,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(370.73170515,179.55068991)
\curveto(370.73170515,171.4684741)(377.28363561,164.91654363)(385.36585143,164.91654363)
\curveto(393.44806725,164.91654363)(399.99999771,171.4684741)(399.99999771,179.55068991)
\curveto(399.99999771,187.63290573)(393.44806725,194.18483619)(385.36585143,194.18483619)
\curveto(377.28363561,194.18483619)(370.73170515,187.63290573)(370.73170515,179.55068991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.1846837,179.149502)
\lineto(381.11456182,179.149502)
\curveto(380.90876914,179.149502)(380.6343789,179.149502)(380.6343789,179.44675809)
\curveto(380.6343789,179.72114833)(380.90876914,179.72114833)(381.11456182,179.72114833)
\lineto(385.1846837,179.72114833)
\lineto(385.1846837,183.81413607)
\curveto(385.1846837,184.01992875)(385.1846837,184.29431899)(385.4819398,184.29431899)
\curveto(385.77919589,184.29431899)(385.77919589,184.01992875)(385.77919589,183.81413607)
\lineto(385.77919589,179.72114833)
\lineto(389.84931778,179.72114833)
\curveto(390.05511046,179.72114833)(390.3295007,179.72114833)(390.3295007,179.44675809)
\curveto(390.3295007,179.149502)(390.05511046,179.149502)(389.84931778,179.149502)
\lineto(385.77919589,179.149502)
\lineto(385.77919589,175.05651426)
\curveto(385.77919589,174.85072158)(385.77919589,174.57633134)(385.4819398,174.57633134)
\curveto(385.1846837,174.57633134)(385.1846837,174.85072158)(385.1846837,175.05651426)
\closepath
\moveto(385.1846837,179.149502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.00000025,199.550693)
\curveto(85.00000025,191.46847723)(78.44806982,184.9165468)(70.36585405,184.9165468)
\curveto(62.28363828,184.9165468)(55.73170785,191.46847723)(55.73170785,199.550693)
\curveto(55.73170785,207.63290877)(62.28363828,214.1848392)(70.36585405,214.1848392)
\curveto(78.44806982,214.1848392)(85.00000025,207.63290877)(85.00000025,199.550693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(85.00000025,199.550693)
\curveto(85.00000025,191.46847723)(78.44806982,184.9165468)(70.36585405,184.9165468)
\curveto(62.28363828,184.9165468)(55.73170785,191.46847723)(55.73170785,199.550693)
\curveto(55.73170785,207.63290877)(62.28363828,214.1848392)(70.36585405,214.1848392)
\curveto(78.44806982,214.1848392)(85.00000025,207.63290877)(85.00000025,199.550693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.86400967,194.51302838)
\curveto(70.52025967,194.51302838)(77.08275967,198.07552838)(77.08275967,203.51302838)
\curveto(77.08275967,205.29427838)(76.23900967,206.38802838)(75.27025967,207.01302838)
\curveto(73.55150967,208.13802838)(71.70775967,208.13802838)(69.80150967,208.13802838)
\curveto(68.11400967,208.13802838)(66.92650967,208.13802838)(65.23900967,207.41927838)
\curveto(62.61400967,206.23177838)(62.20775967,204.57552838)(62.20775967,204.41927838)
\curveto(62.20775967,204.29427838)(62.30150967,204.26302838)(62.42650967,204.26302838)
\curveto(62.73900967,204.26302838)(63.20775967,204.54427838)(63.36400967,204.63802838)
\curveto(63.77025967,204.91927838)(63.83275967,205.04427838)(63.95775967,205.41927838)
\curveto(64.23900967,206.23177838)(64.80150967,206.91927838)(67.30150967,207.04427838)
\curveto(66.98900967,202.85677838)(65.95775967,199.04427838)(64.58275967,195.57552838)
\curveto(63.83275967,195.32552838)(63.36400967,194.85677838)(63.36400967,194.63802838)
\curveto(63.36400967,194.54427838)(63.36400967,194.51302838)(63.80150967,194.51302838)
\closepath
\moveto(65.95775967,195.60677838)
\curveto(68.23900967,201.16927838)(68.64525967,204.63802838)(68.92650967,207.04427838)
\curveto(70.27025967,207.04427838)(75.36400967,207.04427838)(75.36400967,202.63802838)
\curveto(75.36400967,198.73177838)(71.86400967,195.60677838)(67.05150967,195.60677838)
\closepath
\moveto(65.95775967,195.60677838)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235,164.99999716)
\lineto(235,134.99999716)
\curveto(235,79.99999716)(135,68.89947716)(135,0.49998716)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.999996,164.99999716)
\lineto(384.999996,129.99999716)
\curveto(384.999986,74.99999716)(284.999996,65.04186716)(284.999996,0.49998716)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.999996,164.99999716)
\lineto(484.999996,134.99999716)
\curveto(484.999996,89.33331716)(384.999996,57.66110716)(384.999996,0.49998716)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135,164.99999716)
\curveto(135.099,154.87828716)(135,147.11437716)(135,134.99999716)
\curveto(135,109.99999716)(162.50204,86.30582716)(185,79.99999716)
\curveto(190.61421,78.42642716)(190.09497,81.36415716)(195,79.99999716)
\curveto(200.67432,78.42189716)(198.36087,77.19078716)(203.53553,75.70710716)
\curveto(209.17812,74.08925716)(266.82017,80.32718716)(327.69491,70.29213716)
\curveto(330.70316,69.79623716)(331.07424,72.68488716)(336.11812,72.18741716)
\curveto(340.72475,71.73306716)(341.01299,69.13590716)(342.88597,68.94860716)
\curveto(366.72109,66.56506716)(392.69716,62.82750716)(413.42509,57.70257716)
\curveto(414.82815,57.35567716)(415.45622,59.68039716)(418.44894,59.03415716)
\curveto(421.24632,58.43009716)(422.43394,55.93598716)(425.03942,55.12856716)
\curveto(462.11695,43.63860716)(485,28.53322716)(485,0.49998716)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.93858195,44.9116929)
\curveto(434.93858195,36.82947713)(441.49051238,30.2775467)(449.57272815,30.2775467)
\curveto(457.65494392,30.2775467)(464.20687435,36.82947713)(464.20687435,44.9116929)
\curveto(464.20687435,52.99390867)(457.65494392,59.5458391)(449.57272815,59.5458391)
\curveto(441.49051238,59.5458391)(434.93858195,52.99390867)(434.93858195,44.9116929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(434.93858195,44.9116929)
\curveto(434.93858195,36.82947713)(441.49051238,30.2775467)(449.57272815,30.2775467)
\curveto(457.65494392,30.2775467)(464.20687435,36.82947713)(464.20687435,44.9116929)
\curveto(464.20687435,52.99390867)(457.65494392,59.5458391)(449.57272815,59.5458391)
\curveto(441.49051238,59.5458391)(434.93858195,52.99390867)(434.93858195,44.9116929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.62843084,47.49121337)
\lineto(442.83883217,47.49121337)
\curveto(443.12492703,47.49121337)(443.25697081,47.49121337)(443.25697081,47.77730823)
\curveto(443.25697081,47.9313593)(443.12492703,47.9313593)(442.88284676,47.9313593)
\lineto(441.71646003,47.9313593)
\lineto(442.00255489,49.53789198)
\curveto(442.06857678,49.82398683)(442.26664245,50.81431519)(442.35467164,50.99037357)
\curveto(442.46470812,51.25446113)(442.70678839,51.4745341)(443.01489054,51.4745341)
\curveto(443.05890514,51.4745341)(443.43302918,51.4745341)(443.69711675,51.21044654)
\curveto(443.08091243,51.16643194)(442.92686136,50.66026412)(442.92686136,50.46219844)
\curveto(442.92686136,50.13208899)(443.19094892,49.95603062)(443.45503648,49.95603062)
\curveto(443.82916053,49.95603062)(444.22529187,50.28614007)(444.22529187,50.81431519)
\curveto(444.22529187,51.4525268)(443.58708026,51.78263626)(443.01489054,51.78263626)
\curveto(442.53073001,51.78263626)(441.65043814,51.51854869)(441.2322995,50.13208899)
\curveto(441.14427031,49.84599413)(441.10025572,49.69194305)(440.77014626,47.9313593)
\lineto(439.8018252,47.9313593)
\curveto(439.51573034,47.9313593)(439.36167926,47.9313593)(439.36167926,47.66727174)
\curveto(439.36167926,47.49121337)(439.49372304,47.49121337)(439.75781061,47.49121337)
\lineto(440.68211708,47.49121337)
\lineto(439.64777412,41.94537455)
\curveto(439.38368656,40.58092215)(439.14160629,39.30449893)(438.4153655,39.30449893)
\curveto(438.34934361,39.30449893)(438.01923415,39.30449893)(437.73313929,39.56858649)
\curveto(438.3933582,39.61260108)(438.52540198,40.11876891)(438.52540198,40.31683458)
\curveto(438.52540198,40.64694404)(438.26131442,40.82300241)(437.99722686,40.82300241)
\curveto(437.62310281,40.82300241)(437.22697147,40.49289296)(437.22697147,39.96471783)
\curveto(437.22697147,39.34851352)(437.84317578,38.99639677)(438.4153655,38.99639677)
\curveto(439.18562089,38.99639677)(439.75781061,39.83267405)(439.99989087,40.36084918)
\curveto(440.46204411,41.24114105)(440.77014626,42.93570291)(440.79215356,43.0457394)
\closepath
\moveto(441.62843084,47.49121337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.50263736,38.51223624)
\curveto(449.50263736,38.55625083)(449.50263736,38.57825813)(449.2605571,38.8203384)
\curveto(447.52198065,40.58092215)(447.05982741,43.24380507)(447.05982741,45.40052016)
\curveto(447.05982741,47.84333012)(447.58800254,50.28614007)(449.32657899,52.02471652)
\curveto(449.50263736,52.2007749)(449.50263736,52.22278219)(449.50263736,52.26679679)
\curveto(449.50263736,52.37683327)(449.45862277,52.42084787)(449.37059358,52.42084787)
\curveto(449.21654251,52.42084787)(447.96212658,51.4525268)(447.1258493,49.66993576)
\curveto(446.4216158,48.12942498)(446.24555743,46.5669069)(446.24555743,45.40052016)
\curveto(446.24555743,44.30015532)(446.39960851,42.60559346)(447.1698639,40.99906079)
\curveto(448.02814847,39.28249163)(449.21654251,38.35818516)(449.37059358,38.35818516)
\curveto(449.45862277,38.35818516)(449.50263736,38.40219976)(449.50263736,38.51223624)
\closepath
\moveto(449.50263736,38.51223624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.45552474,51.27646843)
\curveto(456.45552474,51.32048302)(456.49953933,51.4745341)(456.49953933,51.4745341)
\curveto(456.49953933,51.4965414)(456.49953933,51.62858518)(456.32348096,51.62858518)
\curveto(456.19143718,51.62858518)(456.16942988,51.58457058)(456.10340799,51.34249032)
\lineto(455.289138,48.10741768)
\curveto(453.06640102,48.01938849)(450.99771511,46.17077555)(450.99771511,44.25614073)
\curveto(450.99771511,42.91369562)(451.98804347,41.81333077)(453.70461263,41.70329429)
\curveto(453.59457614,41.28515565)(453.48453966,40.82300241)(453.37450318,40.38285648)
\curveto(453.1984448,39.72263757)(453.06640102,39.19446244)(453.06640102,39.15044785)
\curveto(453.06640102,39.01840407)(453.1764375,38.99639677)(453.24245939,38.99639677)
\curveto(453.30848128,38.99639677)(453.33048858,39.01840407)(453.37450318,39.06241866)
\curveto(453.39651047,39.08442596)(453.48453966,39.41453541)(453.52855425,39.61260108)
\lineto(454.05672938,41.70329429)
\curveto(456.32348096,41.79132348)(458.37015957,43.68395101)(458.37015957,45.55457124)
\curveto(458.37015957,46.67694338)(457.62191147,47.9533666)(455.66326205,48.10741768)
\closepath
\moveto(453.77063452,42.01139644)
\curveto(452.93435724,42.05541104)(451.92202158,42.56157887)(451.92202158,43.94803857)
\curveto(451.92202158,45.64260043)(453.13242291,47.60124985)(455.22311611,47.79931552)
\closepath
\moveto(455.57523286,47.79931552)
\curveto(456.65359041,47.73329363)(457.4458531,47.09508202)(457.4458531,45.8626734)
\curveto(457.4458531,44.19011883)(456.23545177,42.18745482)(454.14475857,42.01139644)
\closepath
\moveto(455.57523286,47.79931552)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.72549818,45.40052016)
\curveto(462.72549818,46.47887771)(462.5714471,48.17343957)(461.80119171,49.77997224)
\curveto(460.96491443,51.4965414)(459.7545131,52.42084787)(459.62246932,52.42084787)
\curveto(459.53444013,52.42084787)(459.46841824,52.35482598)(459.46841824,52.26679679)
\curveto(459.46841824,52.22278219)(459.46841824,52.2007749)(459.73250581,51.93668733)
\curveto(461.11896551,50.55022763)(461.9112282,48.32749065)(461.9112282,45.40052016)
\curveto(461.9112282,42.97971751)(461.40506037,40.51490026)(459.66648391,38.75431651)
\curveto(459.46841824,38.57825813)(459.46841824,38.55625083)(459.46841824,38.51223624)
\curveto(459.46841824,38.42420705)(459.53444013,38.35818516)(459.62246932,38.35818516)
\curveto(459.7545131,38.35818516)(461.03093632,39.32650623)(461.84520631,41.10909727)
\curveto(462.5714471,42.64960805)(462.72549818,44.21212613)(462.72549818,45.40052016)
\closepath
\moveto(462.72549818,45.40052016)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Qmresize.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-47](655.05505371,93.23465729)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(349.999996,46.61733729)
\curveto(369.962156,46.73631729)(391.227406,46.62433729)(407.890876,46.61733729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(122.523086,46.49256729)
\curveto(55.725919,46.49256729)(37.913341,50.94571729)(37.913341,59.85200729)
\curveto(37.913341,68.75829729)(73.538496,68.75829729)(95.804216,68.75829729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(569.999996,46.61733729)
\curveto(636.797166,46.61733729)(654.609736,51.07047729)(654.609736,59.97675729)
\curveto(654.609736,68.88305729)(618.984586,68.88305729)(596.718866,68.88305729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56249967,54.03192231)
\curveto(12.87499967,54.03192231)(13.24999967,54.03192231)(13.24999967,54.40692231)
\curveto(13.24999967,54.81317231)(12.87499967,54.81317231)(12.59374967,54.81317231)
\lineto(0.65624967,54.81317231)
\curveto(0.37499967,54.81317231)(-0.00000033,54.81317231)(-0.00000033,54.40692231)
\curveto(-0.00000033,54.03192231)(0.37499967,54.03192231)(0.65624967,54.03192231)
\closepath
\moveto(12.59374967,50.15692231)
\curveto(12.87499967,50.15692231)(13.24999967,50.15692231)(13.24999967,50.56317231)
\curveto(13.24999967,50.93817231)(12.87499967,50.93817231)(12.56249967,50.93817231)
\lineto(0.65624967,50.93817231)
\curveto(0.37499967,50.93817231)(-0.00000033,50.93817231)(-0.00000033,50.56317231)
\curveto(-0.00000033,50.15692231)(0.37499967,50.15692231)(0.65624967,50.15692231)
\closepath
\moveto(12.59374967,50.15692231)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(262.109116,46.61733729)
\curveto(282.071276,46.73631729)(303.336526,46.62433729)(319.999996,46.61733729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(189.320256,46.49256729)
\curveto(209.282406,46.61154729)(230.547666,46.49956729)(247.211136,46.49256729)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(134.999996,92.78934729)
\lineto(134.999996,61.61733729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(139.999996,46.61733729)
\curveto(159.962146,46.73631729)(181.227406,46.62433729)(197.890876,46.61733729)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(184.999996,31.61733729)
\lineto(184.999996,0.44531729)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.99999905,46.61734313)
\curveto(149.99999905,38.53512735)(143.44806862,31.98319693)(135.36585285,31.98319693)
\curveto(127.28363708,31.98319693)(120.73170665,38.53512735)(120.73170665,46.61734313)
\curveto(120.73170665,54.6995589)(127.28363708,61.25148933)(135.36585285,61.25148933)
\curveto(143.44806862,61.25148933)(149.99999905,54.6995589)(149.99999905,46.61734313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(149.99999905,46.61734313)
\curveto(149.99999905,38.53512735)(143.44806862,31.98319693)(135.36585285,31.98319693)
\curveto(127.28363708,31.98319693)(120.73170665,38.53512735)(120.73170665,46.61734313)
\curveto(120.73170665,54.6995589)(127.28363708,61.25148933)(135.36585285,61.25148933)
\curveto(143.44806862,61.25148933)(149.99999905,54.6995589)(149.99999905,46.61734313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.6450246,46.37688702)
\curveto(139.89654898,46.37688702)(140.17093922,46.37688702)(140.17093922,46.67414311)
\curveto(140.17093922,46.94853335)(139.89654898,46.94853335)(139.6450246,46.94853335)
\lineto(131.75630527,46.94853335)
\curveto(131.50478089,46.94853335)(131.2532565,46.94853335)(131.2532565,46.67414311)
\curveto(131.2532565,46.37688702)(131.50478089,46.37688702)(131.75630527,46.37688702)
\closepath
\moveto(139.6450246,46.37688702)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.26829298,46.61734004)
\curveto(199.26829298,38.53512423)(192.71636252,31.98319376)(184.63414671,31.98319376)
\curveto(176.55193089,31.98319376)(170.00000043,38.53512423)(170.00000043,46.61734004)
\curveto(170.00000043,54.69955586)(176.55193089,61.25148632)(184.63414671,61.25148632)
\curveto(192.71636252,61.25148632)(199.26829298,54.69955586)(199.26829298,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(199.26829298,46.61734004)
\curveto(199.26829298,38.53512423)(192.71636252,31.98319376)(184.63414671,31.98319376)
\curveto(176.55193089,31.98319376)(170.00000043,38.53512423)(170.00000043,46.61734004)
\curveto(170.00000043,54.69955586)(176.55193089,61.25148632)(184.63414671,61.25148632)
\curveto(192.71636252,61.25148632)(199.26829298,54.69955586)(199.26829298,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.81531279,46.21615213)
\lineto(188.88543468,46.21615213)
\curveto(189.09122736,46.21615213)(189.3656176,46.21615213)(189.3656176,46.51340822)
\curveto(189.3656176,46.78779846)(189.09122736,46.78779846)(188.88543468,46.78779846)
\lineto(184.81531279,46.78779846)
\lineto(184.81531279,50.8807862)
\curveto(184.81531279,51.08657888)(184.81531279,51.36096912)(184.5180567,51.36096912)
\curveto(184.22080061,51.36096912)(184.22080061,51.08657888)(184.22080061,50.8807862)
\lineto(184.22080061,46.78779846)
\lineto(180.15067872,46.78779846)
\curveto(179.94488604,46.78779846)(179.6704958,46.78779846)(179.6704958,46.51340822)
\curveto(179.6704958,46.21615213)(179.94488604,46.21615213)(180.15067872,46.21615213)
\lineto(184.22080061,46.21615213)
\lineto(184.22080061,42.12316439)
\curveto(184.22080061,41.91737171)(184.22080061,41.64298147)(184.5180567,41.64298147)
\curveto(184.81531279,41.64298147)(184.81531279,41.91737171)(184.81531279,42.12316439)
\closepath
\moveto(184.81531279,46.21615213)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(234.999996,91.61733729)
\lineto(234.999996,60.44531729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(244.999996,46.61733729)
\curveto(264.962146,46.73631729)(286.227396,46.62433729)(302.890876,46.61733729)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(284.999996,32.78935729)
\lineto(284.999996,1.61733729)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.99999992,46.61734004)
\curveto(249.99999992,38.53512423)(243.44806945,31.98319376)(235.36585364,31.98319376)
\curveto(227.28363782,31.98319376)(220.73170736,38.53512423)(220.73170736,46.61734004)
\curveto(220.73170736,54.69955586)(227.28363782,61.25148632)(235.36585364,61.25148632)
\curveto(243.44806945,61.25148632)(249.99999992,54.69955586)(249.99999992,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(249.99999992,46.61734004)
\curveto(249.99999992,38.53512423)(243.44806945,31.98319376)(235.36585364,31.98319376)
\curveto(227.28363782,31.98319376)(220.73170736,38.53512423)(220.73170736,46.61734004)
\curveto(220.73170736,54.69955586)(227.28363782,61.25148632)(235.36585364,61.25148632)
\curveto(243.44806945,61.25148632)(249.99999992,54.69955586)(249.99999992,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.64502805,46.37688672)
\curveto(239.89655243,46.37688672)(240.17094267,46.37688672)(240.17094267,46.67414282)
\curveto(240.17094267,46.94853306)(239.89655243,46.94853306)(239.64502805,46.94853306)
\lineto(231.75630866,46.94853306)
\curveto(231.50478427,46.94853306)(231.25325988,46.94853306)(231.25325988,46.67414282)
\curveto(231.25325988,46.37688672)(231.50478427,46.37688672)(231.75630866,46.37688672)
\closepath
\moveto(239.64502805,46.37688672)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.26829285,46.61734004)
\curveto(299.26829285,38.53512423)(292.71636239,31.98319376)(284.63414657,31.98319376)
\curveto(276.55193075,31.98319376)(270.00000029,38.53512423)(270.00000029,46.61734004)
\curveto(270.00000029,54.69955586)(276.55193075,61.25148632)(284.63414657,61.25148632)
\curveto(292.71636239,61.25148632)(299.26829285,54.69955586)(299.26829285,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(299.26829285,46.61734004)
\curveto(299.26829285,38.53512423)(292.71636239,31.98319376)(284.63414657,31.98319376)
\curveto(276.55193075,31.98319376)(270.00000029,38.53512423)(270.00000029,46.61734004)
\curveto(270.00000029,54.69955586)(276.55193075,61.25148632)(284.63414657,61.25148632)
\curveto(292.71636239,61.25148632)(299.26829285,54.69955586)(299.26829285,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.8153143,46.21615213)
\lineto(288.88543618,46.21615213)
\curveto(289.09122886,46.21615213)(289.3656191,46.21615213)(289.3656191,46.51340822)
\curveto(289.3656191,46.78779846)(289.09122886,46.78779846)(288.88543618,46.78779846)
\lineto(284.8153143,46.78779846)
\lineto(284.8153143,50.8807862)
\curveto(284.8153143,51.08657888)(284.8153143,51.36096912)(284.5180582,51.36096912)
\curveto(284.22080211,51.36096912)(284.22080211,51.08657888)(284.22080211,50.8807862)
\lineto(284.22080211,46.78779846)
\lineto(280.15068022,46.78779846)
\curveto(279.94488754,46.78779846)(279.6704973,46.78779846)(279.6704973,46.51340822)
\curveto(279.6704973,46.21615213)(279.94488754,46.21615213)(280.15068022,46.21615213)
\lineto(284.22080211,46.21615213)
\lineto(284.22080211,42.12316439)
\curveto(284.22080211,41.91737171)(284.22080211,41.64298147)(284.5180582,41.64298147)
\curveto(284.8153143,41.64298147)(284.8153143,41.91737171)(284.8153143,42.12316439)
\closepath
\moveto(284.8153143,46.21615213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.45776367,46.01725851)
\curveto(327.45776367,46.57975851)(326.98901367,47.04850851)(326.42651367,47.04850851)
\curveto(325.83276367,47.04850851)(325.36401367,46.57975851)(325.36401367,46.01725851)
\curveto(325.36401367,45.42350851)(325.83276367,44.95475851)(326.42651367,44.95475851)
\curveto(326.98901367,44.95475851)(327.45776367,45.42350851)(327.45776367,46.01725851)
\closepath
\moveto(327.45776367,46.01725851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.32046509,46.01725851)
\curveto(336.32046509,46.57975851)(335.85171509,47.04850851)(335.28921509,47.04850851)
\curveto(334.69546509,47.04850851)(334.22671509,46.57975851)(334.22671509,46.01725851)
\curveto(334.22671509,45.42350851)(334.69546509,44.95475851)(335.28921509,44.95475851)
\curveto(335.85171509,44.95475851)(336.32046509,45.42350851)(336.32046509,46.01725851)
\closepath
\moveto(336.32046509,46.01725851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.16326904,46.01725851)
\curveto(345.16326904,46.57975851)(344.69451904,47.04850851)(344.13201904,47.04850851)
\curveto(343.53826904,47.04850851)(343.06951904,46.57975851)(343.06951904,46.01725851)
\curveto(343.06951904,45.42350851)(343.53826904,44.95475851)(344.13201904,44.95475851)
\curveto(344.69451904,44.95475851)(345.16326904,45.42350851)(345.16326904,46.01725851)
\closepath
\moveto(345.16326904,46.01725851)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(512.840826,46.6173369)
\curveto(532.802986,46.7363169)(554.068236,46.6243369)(570.731706,46.6173369)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(440.051966,46.4925669)
\curveto(460.014116,46.6115469)(481.279376,46.4995669)(497.942846,46.4925669)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(385.731706,92.7893469)
\lineto(385.731706,61.6173369)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(390.731706,46.6173369)
\curveto(410.693856,46.7363169)(431.959116,46.6243369)(448.622586,46.6173369)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(435.731706,31.6173369)
\lineto(435.731706,0.4453169)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.73170977,46.61733965)
\curveto(400.73170977,38.53512384)(394.17977931,31.98319338)(386.09756349,31.98319338)
\curveto(378.01534767,31.98319338)(371.46341721,38.53512384)(371.46341721,46.61733965)
\curveto(371.46341721,54.69955547)(378.01534767,61.25148593)(386.09756349,61.25148593)
\curveto(394.17977931,61.25148593)(400.73170977,54.69955547)(400.73170977,46.61733965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(400.73170977,46.61733965)
\curveto(400.73170977,38.53512384)(394.17977931,31.98319338)(386.09756349,31.98319338)
\curveto(378.01534767,31.98319338)(371.46341721,38.53512384)(371.46341721,46.61733965)
\curveto(371.46341721,54.69955547)(378.01534767,61.25148593)(386.09756349,61.25148593)
\curveto(394.17977931,61.25148593)(400.73170977,54.69955547)(400.73170977,46.61733965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.37674118,46.37688551)
\curveto(390.62826557,46.37688551)(390.90265581,46.37688551)(390.90265581,46.67414161)
\curveto(390.90265581,46.94853185)(390.62826557,46.94853185)(390.37674118,46.94853185)
\lineto(382.4880218,46.94853185)
\curveto(382.23649741,46.94853185)(381.98497302,46.94853185)(381.98497302,46.67414161)
\curveto(381.98497302,46.37688551)(382.23649741,46.37688551)(382.4880218,46.37688551)
\closepath
\moveto(390.37674118,46.37688551)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.00000298,46.61733965)
\curveto(450.00000298,38.53512384)(443.44807252,31.98319338)(435.36585671,31.98319338)
\curveto(427.28364089,31.98319338)(420.73171043,38.53512384)(420.73171043,46.61733965)
\curveto(420.73171043,54.69955547)(427.28364089,61.25148593)(435.36585671,61.25148593)
\curveto(443.44807252,61.25148593)(450.00000298,54.69955547)(450.00000298,46.61733965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(450.00000298,46.61733965)
\curveto(450.00000298,38.53512384)(443.44807252,31.98319338)(435.36585671,31.98319338)
\curveto(427.28364089,31.98319338)(420.73171043,38.53512384)(420.73171043,46.61733965)
\curveto(420.73171043,54.69955547)(427.28364089,61.25148593)(435.36585671,61.25148593)
\curveto(443.44807252,61.25148593)(450.00000298,54.69955547)(450.00000298,46.61733965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.54702279,46.21615174)
\lineto(439.61714468,46.21615174)
\curveto(439.82293736,46.21615174)(440.0973276,46.21615174)(440.0973276,46.51340783)
\curveto(440.0973276,46.78779807)(439.82293736,46.78779807)(439.61714468,46.78779807)
\lineto(435.54702279,46.78779807)
\lineto(435.54702279,50.88078581)
\curveto(435.54702279,51.08657849)(435.54702279,51.36096873)(435.2497667,51.36096873)
\curveto(434.95251061,51.36096873)(434.95251061,51.08657849)(434.95251061,50.88078581)
\lineto(434.95251061,46.78779807)
\lineto(430.88238872,46.78779807)
\curveto(430.67659604,46.78779807)(430.4022058,46.78779807)(430.4022058,46.51340783)
\curveto(430.4022058,46.21615174)(430.67659604,46.21615174)(430.88238872,46.21615174)
\lineto(434.95251061,46.21615174)
\lineto(434.95251061,42.123164)
\curveto(434.95251061,41.91737132)(434.95251061,41.64298108)(435.2497667,41.64298108)
\curveto(435.54702279,41.64298108)(435.54702279,41.91737132)(435.54702279,42.123164)
\closepath
\moveto(435.54702279,46.21615174)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(485.731706,91.6173369)
\lineto(485.731706,60.4453169)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(495.731706,46.6173369)
\curveto(515.693856,46.7363169)(536.959106,46.6243369)(553.622586,46.6173369)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(535.731706,32.7893569)
\lineto(535.731706,1.6173369)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.73170992,46.61733965)
\curveto(500.73170992,38.53512384)(494.17977945,31.98319338)(486.09756364,31.98319338)
\curveto(478.01534782,31.98319338)(471.46341736,38.53512384)(471.46341736,46.61733965)
\curveto(471.46341736,54.69955547)(478.01534782,61.25148593)(486.09756364,61.25148593)
\curveto(494.17977945,61.25148593)(500.73170992,54.69955547)(500.73170992,46.61733965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(500.73170992,46.61733965)
\curveto(500.73170992,38.53512384)(494.17977945,31.98319338)(486.09756364,31.98319338)
\curveto(478.01534782,31.98319338)(471.46341736,38.53512384)(471.46341736,46.61733965)
\curveto(471.46341736,54.69955547)(478.01534782,61.25148593)(486.09756364,61.25148593)
\curveto(494.17977945,61.25148593)(500.73170992,54.69955547)(500.73170992,46.61733965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.37673805,46.37688633)
\curveto(490.62826243,46.37688633)(490.90265267,46.37688633)(490.90265267,46.67414243)
\curveto(490.90265267,46.94853267)(490.62826243,46.94853267)(490.37673805,46.94853267)
\lineto(482.48801866,46.94853267)
\curveto(482.23649427,46.94853267)(481.98496988,46.94853267)(481.98496988,46.67414243)
\curveto(481.98496988,46.37688633)(482.23649427,46.37688633)(482.48801866,46.37688633)
\closepath
\moveto(490.37673805,46.37688633)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.00000285,46.61733965)
\curveto(550.00000285,38.53512384)(543.44807239,31.98319338)(535.36585657,31.98319338)
\curveto(527.28364075,31.98319338)(520.73171029,38.53512384)(520.73171029,46.61733965)
\curveto(520.73171029,54.69955547)(527.28364075,61.25148593)(535.36585657,61.25148593)
\curveto(543.44807239,61.25148593)(550.00000285,54.69955547)(550.00000285,46.61733965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(550.00000285,46.61733965)
\curveto(550.00000285,38.53512384)(543.44807239,31.98319338)(535.36585657,31.98319338)
\curveto(527.28364075,31.98319338)(520.73171029,38.53512384)(520.73171029,46.61733965)
\curveto(520.73171029,54.69955547)(527.28364075,61.25148593)(535.36585657,61.25148593)
\curveto(543.44807239,61.25148593)(550.00000285,54.69955547)(550.00000285,46.61733965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.5470243,46.21615174)
\lineto(539.61714618,46.21615174)
\curveto(539.82293886,46.21615174)(540.0973291,46.21615174)(540.0973291,46.51340783)
\curveto(540.0973291,46.78779807)(539.82293886,46.78779807)(539.61714618,46.78779807)
\lineto(535.5470243,46.78779807)
\lineto(535.5470243,50.88078581)
\curveto(535.5470243,51.08657849)(535.5470243,51.36096873)(535.2497682,51.36096873)
\curveto(534.95251211,51.36096873)(534.95251211,51.08657849)(534.95251211,50.88078581)
\lineto(534.95251211,46.78779807)
\lineto(530.88239022,46.78779807)
\curveto(530.67659754,46.78779807)(530.4022073,46.78779807)(530.4022073,46.51340783)
\curveto(530.4022073,46.21615174)(530.67659754,46.21615174)(530.88239022,46.21615174)
\lineto(534.95251211,46.21615174)
\lineto(534.95251211,42.123164)
\curveto(534.95251211,41.91737132)(534.95251211,41.64298108)(535.2497682,41.64298108)
\curveto(535.5470243,41.64298108)(535.5470243,41.91737132)(535.5470243,42.123164)
\closepath
\moveto(535.5470243,46.21615174)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.63414615,66.25148313)
\curveto(84.63414615,58.16926735)(78.08221572,51.61733693)(69.99999995,51.61733693)
\curveto(61.91778418,51.61733693)(55.36585375,58.16926735)(55.36585375,66.25148313)
\curveto(55.36585375,74.3336989)(61.91778418,80.88562933)(69.99999995,80.88562933)
\curveto(78.08221572,80.88562933)(84.63414615,74.3336989)(84.63414615,66.25148313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(84.63414615,66.25148313)
\curveto(84.63414615,58.16926735)(78.08221572,51.61733693)(69.99999995,51.61733693)
\curveto(61.91778418,51.61733693)(55.36585375,58.16926735)(55.36585375,66.25148313)
\curveto(55.36585375,74.3336989)(61.91778418,80.88562933)(69.99999995,80.88562933)
\curveto(78.08221572,80.88562933)(84.63414615,74.3336989)(84.63414615,66.25148313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.86400967,59.96234051)
\curveto(70.52025967,59.96234051)(77.08275967,63.52484051)(77.08275967,68.96234051)
\curveto(77.08275967,70.74359051)(76.23900967,71.83734051)(75.27025967,72.46234051)
\curveto(73.55150967,73.58734051)(71.70775967,73.58734051)(69.80150967,73.58734051)
\curveto(68.11400967,73.58734051)(66.92650967,73.58734051)(65.23900967,72.86859051)
\curveto(62.61400967,71.68109051)(62.20775967,70.02484051)(62.20775967,69.86859051)
\curveto(62.20775967,69.74359051)(62.30150967,69.71234051)(62.42650967,69.71234051)
\curveto(62.73900967,69.71234051)(63.20775967,69.99359051)(63.36400967,70.08734051)
\curveto(63.77025967,70.36859051)(63.83275967,70.49359051)(63.95775967,70.86859051)
\curveto(64.23900967,71.68109051)(64.80150967,72.36859051)(67.30150967,72.49359051)
\curveto(66.98900967,68.30609051)(65.95775967,64.49359051)(64.58275967,61.02484051)
\curveto(63.83275967,60.77484051)(63.36400967,60.30609051)(63.36400967,60.08734051)
\curveto(63.36400967,59.99359051)(63.36400967,59.96234051)(63.80150967,59.96234051)
\closepath
\moveto(65.95775967,61.05609051)
\curveto(68.23900967,66.61859051)(68.64525967,70.08734051)(68.92650967,72.49359051)
\curveto(70.27025967,72.49359051)(75.36400967,72.49359051)(75.36400967,68.08734051)
\curveto(75.36400967,64.18109051)(71.86400967,61.05609051)(67.05150967,61.05609051)
\closepath
\moveto(65.95775967,61.05609051)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Qpresize.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-47](655.05505371,93.23465729)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(349.999996,46.61733729)
\curveto(369.962156,46.73631729)(391.227406,46.62433729)(407.890876,46.61733729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(119.999996,46.61733729)
\curveto(53.202837,46.61733729)(35.390259,51.07048729)(35.390259,59.97677729)
\curveto(35.390259,68.88306729)(71.015406,68.88306729)(93.281126,68.88306729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(569.999996,46.61733729)
\curveto(636.797166,46.61733729)(654.609736,51.07047729)(654.609736,59.97675729)
\curveto(654.609736,68.88305729)(618.984586,68.88305729)(596.718866,68.88305729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56249967,55.64926231)
\curveto(12.87499967,55.64926231)(13.24999967,55.64926231)(13.24999967,56.02426231)
\curveto(13.24999967,56.43051231)(12.87499967,56.43051231)(12.59374967,56.43051231)
\lineto(0.65624967,56.43051231)
\curveto(0.37499967,56.43051231)(-0.00000033,56.43051231)(-0.00000033,56.02426231)
\curveto(-0.00000033,55.64926231)(0.37499967,55.64926231)(0.65624967,55.64926231)
\closepath
\moveto(12.59374967,51.77426231)
\curveto(12.87499967,51.77426231)(13.24999967,51.77426231)(13.24999967,52.18051231)
\curveto(13.24999967,52.55551231)(12.87499967,52.55551231)(12.56249967,52.55551231)
\lineto(0.65624967,52.55551231)
\curveto(0.37499967,52.55551231)(-0.00000033,52.55551231)(-0.00000033,52.18051231)
\curveto(-0.00000033,51.77426231)(0.37499967,51.77426231)(0.65624967,51.77426231)
\closepath
\moveto(12.59374967,51.77426231)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(262.109116,46.61733729)
\curveto(282.071276,46.73631729)(303.336526,46.62433729)(319.999996,46.61733729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(230.679756,46.49256729)
\curveto(210.717606,46.61154729)(189.452346,46.49956729)(172.788876,46.49256729)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(285.000016,92.78934729)
\lineto(285.000016,61.61733729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(280.000016,46.61733729)
\curveto(260.037866,46.73631729)(238.772606,46.62433729)(222.109136,46.61733729)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(235.000016,31.61733729)
\lineto(235.000016,0.44531729)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.00000295,46.61734313)
\curveto(270.00000295,38.53512735)(276.55193338,31.98319693)(284.63414915,31.98319693)
\curveto(292.71636492,31.98319693)(299.26829535,38.53512735)(299.26829535,46.61734313)
\curveto(299.26829535,54.6995589)(292.71636492,61.25148933)(284.63414915,61.25148933)
\curveto(276.55193338,61.25148933)(270.00000295,54.6995589)(270.00000295,46.61734313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(270.00000295,46.61734313)
\curveto(270.00000295,38.53512735)(276.55193338,31.98319693)(284.63414915,31.98319693)
\curveto(292.71636492,31.98319693)(299.26829535,38.53512735)(299.26829535,46.61734313)
\curveto(299.26829535,54.6995589)(292.71636492,61.25148933)(284.63414915,61.25148933)
\curveto(276.55193338,61.25148933)(270.00000295,54.6995589)(270.00000295,46.61734313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.3549874,46.37689002)
\curveto(280.10346302,46.37689002)(279.82907278,46.37689002)(279.82907278,46.67414611)
\curveto(279.82907278,46.94853635)(280.10346302,46.94853635)(280.3549874,46.94853635)
\lineto(288.24370673,46.94853635)
\curveto(288.49523111,46.94853635)(288.7467555,46.94853635)(288.7467555,46.67414611)
\curveto(288.7467555,46.37689002)(288.49523111,46.37689002)(288.24370673,46.37689002)
\closepath
\moveto(280.3549874,46.37689002)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.73171302,46.61734304)
\curveto(220.73171302,38.53512723)(227.28364348,31.98319676)(235.36585929,31.98319676)
\curveto(243.44807511,31.98319676)(250.00000557,38.53512723)(250.00000557,46.61734304)
\curveto(250.00000557,54.69955886)(243.44807511,61.25148932)(235.36585929,61.25148932)
\curveto(227.28364348,61.25148932)(220.73171302,54.69955886)(220.73171302,46.61734304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(220.73171302,46.61734304)
\curveto(220.73171302,38.53512723)(227.28364348,31.98319676)(235.36585929,31.98319676)
\curveto(243.44807511,31.98319676)(250.00000557,38.53512723)(250.00000557,46.61734304)
\curveto(250.00000557,54.69955886)(243.44807511,61.25148932)(235.36585929,61.25148932)
\curveto(227.28364348,61.25148932)(220.73171302,54.69955886)(220.73171302,46.61734304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.18469321,46.21615513)
\lineto(231.11457132,46.21615513)
\curveto(230.90877864,46.21615513)(230.6343884,46.21615513)(230.6343884,46.51341122)
\curveto(230.6343884,46.78780146)(230.90877864,46.78780146)(231.11457132,46.78780146)
\lineto(235.18469321,46.78780146)
\lineto(235.18469321,50.8807892)
\curveto(235.18469321,51.08658188)(235.18469321,51.36097212)(235.4819493,51.36097212)
\curveto(235.77920539,51.36097212)(235.77920539,51.08658188)(235.77920539,50.8807892)
\lineto(235.77920539,46.78780146)
\lineto(239.84932728,46.78780146)
\curveto(240.05511996,46.78780146)(240.3295102,46.78780146)(240.3295102,46.51341122)
\curveto(240.3295102,46.21615513)(240.05511996,46.21615513)(239.84932728,46.21615513)
\lineto(235.77920539,46.21615513)
\lineto(235.77920539,42.12316739)
\curveto(235.77920539,41.91737471)(235.77920539,41.64298447)(235.4819493,41.64298447)
\curveto(235.18469321,41.64298447)(235.18469321,41.91737471)(235.18469321,42.12316739)
\closepath
\moveto(235.18469321,46.21615513)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(185.000016,91.61733729)
\lineto(185.000016,60.44531729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(134.999996,46.61733729)
\curveto(154.962146,46.73631729)(176.227396,46.62433729)(192.890876,46.61733729)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(135.000016,32.78935729)
\lineto(135.000016,1.61733729)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.00000408,46.61734304)
\curveto(170.00000408,38.53512723)(176.55193455,31.98319676)(184.63415036,31.98319676)
\curveto(192.71636618,31.98319676)(199.26829664,38.53512723)(199.26829664,46.61734304)
\curveto(199.26829664,54.69955886)(192.71636618,61.25148932)(184.63415036,61.25148932)
\curveto(176.55193455,61.25148932)(170.00000408,54.69955886)(170.00000408,46.61734304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(170.00000408,46.61734304)
\curveto(170.00000408,38.53512723)(176.55193455,31.98319676)(184.63415036,31.98319676)
\curveto(192.71636618,31.98319676)(199.26829664,38.53512723)(199.26829664,46.61734304)
\curveto(199.26829664,54.69955886)(192.71636618,61.25148932)(184.63415036,61.25148932)
\curveto(176.55193455,61.25148932)(170.00000408,54.69955886)(170.00000408,46.61734304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.35497595,46.37688972)
\curveto(180.10345157,46.37688972)(179.82906133,46.37688972)(179.82906133,46.67414582)
\curveto(179.82906133,46.94853606)(180.10345157,46.94853606)(180.35497595,46.94853606)
\lineto(188.24369534,46.94853606)
\curveto(188.49521973,46.94853606)(188.74674412,46.94853606)(188.74674412,46.67414582)
\curveto(188.74674412,46.37688972)(188.49521973,46.37688972)(188.24369534,46.37688972)
\closepath
\moveto(180.35497595,46.37688972)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.73171515,46.61734304)
\curveto(120.73171515,38.53512723)(127.28364561,31.98319676)(135.36586143,31.98319676)
\curveto(143.44807725,31.98319676)(150.00000771,38.53512723)(150.00000771,46.61734304)
\curveto(150.00000771,54.69955886)(143.44807725,61.25148932)(135.36586143,61.25148932)
\curveto(127.28364561,61.25148932)(120.73171515,54.69955886)(120.73171515,46.61734304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(120.73171515,46.61734304)
\curveto(120.73171515,38.53512723)(127.28364561,31.98319676)(135.36586143,31.98319676)
\curveto(143.44807725,31.98319676)(150.00000771,38.53512723)(150.00000771,46.61734304)
\curveto(150.00000771,54.69955886)(143.44807725,61.25148932)(135.36586143,61.25148932)
\curveto(127.28364561,61.25148932)(120.73171515,54.69955886)(120.73171515,46.61734304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.1846937,46.21615513)
\lineto(131.11457182,46.21615513)
\curveto(130.90877914,46.21615513)(130.6343889,46.21615513)(130.6343889,46.51341122)
\curveto(130.6343889,46.78780146)(130.90877914,46.78780146)(131.11457182,46.78780146)
\lineto(135.1846937,46.78780146)
\lineto(135.1846937,50.8807892)
\curveto(135.1846937,51.08658188)(135.1846937,51.36097212)(135.4819498,51.36097212)
\curveto(135.77920589,51.36097212)(135.77920589,51.08658188)(135.77920589,50.8807892)
\lineto(135.77920589,46.78780146)
\lineto(139.84932778,46.78780146)
\curveto(140.05512046,46.78780146)(140.3295107,46.78780146)(140.3295107,46.51341122)
\curveto(140.3295107,46.21615513)(140.05512046,46.21615513)(139.84932778,46.21615513)
\lineto(135.77920589,46.21615513)
\lineto(135.77920589,42.12316739)
\curveto(135.77920589,41.91737471)(135.77920589,41.64298447)(135.4819498,41.64298447)
\curveto(135.1846937,41.64298447)(135.1846937,41.91737471)(135.1846937,42.12316739)
\closepath
\moveto(135.1846937,46.21615513)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.45776367,46.38459851)
\curveto(327.45776367,46.94709851)(326.98901367,47.41584851)(326.42651367,47.41584851)
\curveto(325.83276367,47.41584851)(325.36401367,46.94709851)(325.36401367,46.38459851)
\curveto(325.36401367,45.79084851)(325.83276367,45.32209851)(326.42651367,45.32209851)
\curveto(326.98901367,45.32209851)(327.45776367,45.79084851)(327.45776367,46.38459851)
\closepath
\moveto(327.45776367,46.38459851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.32046509,46.38459851)
\curveto(336.32046509,46.94709851)(335.85171509,47.41584851)(335.28921509,47.41584851)
\curveto(334.69546509,47.41584851)(334.22671509,46.94709851)(334.22671509,46.38459851)
\curveto(334.22671509,45.79084851)(334.69546509,45.32209851)(335.28921509,45.32209851)
\curveto(335.85171509,45.32209851)(336.32046509,45.79084851)(336.32046509,46.38459851)
\closepath
\moveto(336.32046509,46.38459851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.16326904,46.38459851)
\curveto(345.16326904,46.94709851)(344.69451904,47.41584851)(344.13201904,47.41584851)
\curveto(343.53826904,47.41584851)(343.06951904,46.94709851)(343.06951904,46.38459851)
\curveto(343.06951904,45.79084851)(343.53826904,45.32209851)(344.13201904,45.32209851)
\curveto(344.69451904,45.32209851)(345.16326904,45.79084851)(345.16326904,46.38459851)
\closepath
\moveto(345.16326904,46.38459851)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(512.109116,46.61733729)
\curveto(532.071276,46.73631729)(553.336526,46.62433729)(569.999996,46.61733729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(480.679746,46.49256729)
\curveto(460.717596,46.61154729)(439.452336,46.49956729)(422.788866,46.49256729)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(535.000006,92.78934729)
\lineto(535.000006,61.61733729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(530.000006,46.61733729)
\curveto(510.037856,46.73631729)(488.772596,46.62433729)(472.109126,46.61733729)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(485.000006,31.61733729)
\lineto(485.000006,0.44531729)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.00000523,46.61734004)
\curveto(520.00000523,38.53512423)(526.55193569,31.98319376)(534.63415151,31.98319376)
\curveto(542.71636733,31.98319376)(549.26829779,38.53512423)(549.26829779,46.61734004)
\curveto(549.26829779,54.69955586)(542.71636733,61.25148632)(534.63415151,61.25148632)
\curveto(526.55193569,61.25148632)(520.00000523,54.69955586)(520.00000523,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(520.00000523,46.61734004)
\curveto(520.00000523,38.53512423)(526.55193569,31.98319376)(534.63415151,31.98319376)
\curveto(542.71636733,31.98319376)(549.26829779,38.53512423)(549.26829779,46.61734004)
\curveto(549.26829779,54.69955586)(542.71636733,61.25148632)(534.63415151,61.25148632)
\curveto(526.55193569,61.25148632)(520.00000523,54.69955586)(520.00000523,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.35497382,46.3768859)
\curveto(530.10344943,46.3768859)(529.82905919,46.3768859)(529.82905919,46.67414199)
\curveto(529.82905919,46.94853223)(530.10344943,46.94853223)(530.35497382,46.94853223)
\lineto(538.2436932,46.94853223)
\curveto(538.49521759,46.94853223)(538.74674198,46.94853223)(538.74674198,46.67414199)
\curveto(538.74674198,46.3768859)(538.49521759,46.3768859)(538.2436932,46.3768859)
\closepath
\moveto(530.35497382,46.3768859)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.73171302,46.61734004)
\curveto(470.73171302,38.53512423)(477.28364348,31.98319376)(485.36585929,31.98319376)
\curveto(493.44807511,31.98319376)(500.00000557,38.53512423)(500.00000557,46.61734004)
\curveto(500.00000557,54.69955586)(493.44807511,61.25148632)(485.36585929,61.25148632)
\curveto(477.28364348,61.25148632)(470.73171302,54.69955586)(470.73171302,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(470.73171302,46.61734004)
\curveto(470.73171302,38.53512423)(477.28364348,31.98319376)(485.36585929,31.98319376)
\curveto(493.44807511,31.98319376)(500.00000557,38.53512423)(500.00000557,46.61734004)
\curveto(500.00000557,54.69955586)(493.44807511,61.25148632)(485.36585929,61.25148632)
\curveto(477.28364348,61.25148632)(470.73171302,54.69955586)(470.73171302,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.18469321,46.21615213)
\lineto(481.11457132,46.21615213)
\curveto(480.90877864,46.21615213)(480.6343884,46.21615213)(480.6343884,46.51340822)
\curveto(480.6343884,46.78779846)(480.90877864,46.78779846)(481.11457132,46.78779846)
\lineto(485.18469321,46.78779846)
\lineto(485.18469321,50.8807862)
\curveto(485.18469321,51.08657888)(485.18469321,51.36096912)(485.4819493,51.36096912)
\curveto(485.77920539,51.36096912)(485.77920539,51.08657888)(485.77920539,50.8807862)
\lineto(485.77920539,46.78779846)
\lineto(489.84932728,46.78779846)
\curveto(490.05511996,46.78779846)(490.3295102,46.78779846)(490.3295102,46.51340822)
\curveto(490.3295102,46.21615213)(490.05511996,46.21615213)(489.84932728,46.21615213)
\lineto(485.77920539,46.21615213)
\lineto(485.77920539,42.12316439)
\curveto(485.77920539,41.91737171)(485.77920539,41.64298147)(485.4819493,41.64298147)
\curveto(485.18469321,41.64298147)(485.18469321,41.91737171)(485.18469321,42.12316439)
\closepath
\moveto(485.18469321,46.21615213)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(435.000006,91.61733729)
\lineto(435.000006,60.44531729)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(425.000006,46.61733729)
\curveto(405.037856,46.73631729)(383.772606,46.62433729)(367.109126,46.61733729)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(385.000006,32.78935729)
\lineto(385.000006,1.61733729)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.00000408,46.61734004)
\curveto(420.00000408,38.53512423)(426.55193455,31.98319376)(434.63415036,31.98319376)
\curveto(442.71636618,31.98319376)(449.26829664,38.53512423)(449.26829664,46.61734004)
\curveto(449.26829664,54.69955586)(442.71636618,61.25148632)(434.63415036,61.25148632)
\curveto(426.55193455,61.25148632)(420.00000408,54.69955586)(420.00000408,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(420.00000408,46.61734004)
\curveto(420.00000408,38.53512423)(426.55193455,31.98319376)(434.63415036,31.98319376)
\curveto(442.71636618,31.98319376)(449.26829664,38.53512423)(449.26829664,46.61734004)
\curveto(449.26829664,54.69955586)(442.71636618,61.25148632)(434.63415036,61.25148632)
\curveto(426.55193455,61.25148632)(420.00000408,54.69955586)(420.00000408,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.35497595,46.37688672)
\curveto(430.10345157,46.37688672)(429.82906133,46.37688672)(429.82906133,46.67414282)
\curveto(429.82906133,46.94853306)(430.10345157,46.94853306)(430.35497595,46.94853306)
\lineto(438.24369534,46.94853306)
\curveto(438.49521973,46.94853306)(438.74674412,46.94853306)(438.74674412,46.67414282)
\curveto(438.74674412,46.37688672)(438.49521973,46.37688672)(438.24369534,46.37688672)
\closepath
\moveto(430.35497595,46.37688672)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.73170515,46.61734004)
\curveto(370.73170515,38.53512423)(377.28363561,31.98319376)(385.36585143,31.98319376)
\curveto(393.44806725,31.98319376)(399.99999771,38.53512423)(399.99999771,46.61734004)
\curveto(399.99999771,54.69955586)(393.44806725,61.25148632)(385.36585143,61.25148632)
\curveto(377.28363561,61.25148632)(370.73170515,54.69955586)(370.73170515,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(370.73170515,46.61734004)
\curveto(370.73170515,38.53512423)(377.28363561,31.98319376)(385.36585143,31.98319376)
\curveto(393.44806725,31.98319376)(399.99999771,38.53512423)(399.99999771,46.61734004)
\curveto(399.99999771,54.69955586)(393.44806725,61.25148632)(385.36585143,61.25148632)
\curveto(377.28363561,61.25148632)(370.73170515,54.69955586)(370.73170515,46.61734004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.1846837,46.21615213)
\lineto(381.11456182,46.21615213)
\curveto(380.90876914,46.21615213)(380.6343789,46.21615213)(380.6343789,46.51340822)
\curveto(380.6343789,46.78779846)(380.90876914,46.78779846)(381.11456182,46.78779846)
\lineto(385.1846837,46.78779846)
\lineto(385.1846837,50.8807862)
\curveto(385.1846837,51.08657888)(385.1846837,51.36096912)(385.4819398,51.36096912)
\curveto(385.77919589,51.36096912)(385.77919589,51.08657888)(385.77919589,50.8807862)
\lineto(385.77919589,46.78779846)
\lineto(389.84931778,46.78779846)
\curveto(390.05511046,46.78779846)(390.3295007,46.78779846)(390.3295007,46.51340822)
\curveto(390.3295007,46.21615213)(390.05511046,46.21615213)(389.84931778,46.21615213)
\lineto(385.77919589,46.21615213)
\lineto(385.77919589,42.12316439)
\curveto(385.77919589,41.91737171)(385.77919589,41.64298147)(385.4819398,41.64298147)
\curveto(385.1846837,41.64298147)(385.1846837,41.91737171)(385.1846837,42.12316439)
\closepath
\moveto(385.1846837,46.21615213)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.99999995,66.61734313)
\curveto(84.99999995,58.53512735)(78.44806952,51.98319693)(70.36585375,51.98319693)
\curveto(62.28363798,51.98319693)(55.73170755,58.53512735)(55.73170755,66.61734313)
\curveto(55.73170755,74.6995589)(62.28363798,81.25148933)(70.36585375,81.25148933)
\curveto(78.44806952,81.25148933)(84.99999995,74.6995589)(84.99999995,66.61734313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(84.99999995,66.61734313)
\curveto(84.99999995,58.53512735)(78.44806952,51.98319693)(70.36585375,51.98319693)
\curveto(62.28363798,51.98319693)(55.73170755,58.53512735)(55.73170755,66.61734313)
\curveto(55.73170755,74.6995589)(62.28363798,81.25148933)(70.36585375,81.25148933)
\curveto(78.44806952,81.25148933)(84.99999995,74.6995589)(84.99999995,66.61734313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.86400967,61.57968051)
\curveto(70.52025967,61.57968051)(77.08275967,65.14218051)(77.08275967,70.57968051)
\curveto(77.08275967,72.36093051)(76.23900967,73.45468051)(75.27025967,74.07968051)
\curveto(73.55150967,75.20468051)(71.70775967,75.20468051)(69.80150967,75.20468051)
\curveto(68.11400967,75.20468051)(66.92650967,75.20468051)(65.23900967,74.48593051)
\curveto(62.61400967,73.29843051)(62.20775967,71.64218051)(62.20775967,71.48593051)
\curveto(62.20775967,71.36093051)(62.30150967,71.32968051)(62.42650967,71.32968051)
\curveto(62.73900967,71.32968051)(63.20775967,71.61093051)(63.36400967,71.70468051)
\curveto(63.77025967,71.98593051)(63.83275967,72.11093051)(63.95775967,72.48593051)
\curveto(64.23900967,73.29843051)(64.80150967,73.98593051)(67.30150967,74.11093051)
\curveto(66.98900967,69.92343051)(65.95775967,66.11093051)(64.58275967,62.64218051)
\curveto(63.83275967,62.39218051)(63.36400967,61.92343051)(63.36400967,61.70468051)
\curveto(63.36400967,61.61093051)(63.36400967,61.57968051)(63.80150967,61.57968051)
\closepath
\moveto(65.95775967,62.67343051)
\curveto(68.23900967,68.23593051)(68.64525967,71.70468051)(68.92650967,74.11093051)
\curveto(70.27025967,74.11093051)(75.36400967,74.11093051)(75.36400967,69.70468051)
\curveto(75.36400967,65.79843051)(71.86400967,62.67343051)(67.05150967,62.67343051)
\closepath
\moveto(65.95775967,62.67343051)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/RI.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](125.5,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75,35.5)
\lineto(75,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75,110.5)
\lineto(75,75.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95,55.5)
\curveto(121.97592,55.82787)(125,70.5)(125,110.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55,55.5)
\curveto(28.02408,55.17213)(25,40.5)(25,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,57.48466502)
\curveto(12.87500367,57.48466502)(13.25000367,57.48466502)(13.25000367,57.85966502)
\curveto(13.25000367,58.26591502)(12.87500367,58.26591502)(12.59375367,58.26591502)
\lineto(0.65625367,58.26591502)
\curveto(0.37500367,58.26591502)(0.00000367,58.26591502)(0.00000367,57.85966502)
\curveto(0.00000367,57.48466502)(0.37500367,57.48466502)(0.65625367,57.48466502)
\closepath
\moveto(12.59375367,53.60966502)
\curveto(12.87500367,53.60966502)(13.25000367,53.60966502)(13.25000367,54.01591502)
\curveto(13.25000367,54.39091502)(12.87500367,54.39091502)(12.56250367,54.39091502)
\lineto(0.65625367,54.39091502)
\curveto(0.37500367,54.39091502)(0.00000367,54.39091502)(0.00000367,54.01591502)
\curveto(0.00000367,53.60966502)(0.37500367,53.60966502)(0.65625367,53.60966502)
\closepath
\moveto(12.59375367,53.60966502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95,55.5)
\curveto(95,44.454305)(86.045695,35.5)(75,35.5)
\curveto(63.954305,35.5)(55,44.454305)(55,55.5)
\curveto(55,66.545695)(63.954305,75.5)(75,75.5)
\curveto(86.045695,75.5)(95,66.545695)(95,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95,55.5)
\curveto(95,44.454305)(86.045695,35.5)(75,35.5)
\curveto(63.954305,35.5)(55,44.454305)(55,55.5)
\curveto(55,66.545695)(63.954305,75.5)(75,75.5)
\curveto(86.045695,75.5)(95,66.545695)(95,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.67383367,61.60367732)
\curveto(74.51758367,61.60367732)(75.51758367,60.66617732)(75.51758367,59.35367732)
\curveto(75.51758367,58.13492732)(74.54883367,55.72867732)(71.26758367,55.60367732)
\curveto(70.29883367,55.57242732)(69.61133367,54.88492732)(69.61133367,54.66617732)
\curveto(69.61133367,54.54117732)(69.67383367,54.54117732)(69.70508367,54.54117732)
\curveto(70.54883367,54.38492732)(70.95508367,54.00992732)(71.98633367,51.63492732)
\curveto(72.89258367,49.54117732)(73.42383367,48.63492732)(74.58008367,48.63492732)
\curveto(77.01758367,48.63492732)(79.29883367,51.07242732)(79.29883367,51.50992732)
\curveto(79.29883367,51.66617732)(79.14258367,51.66617732)(79.08008367,51.66617732)
\curveto(78.83008367,51.66617732)(78.04883367,51.38492732)(77.64258367,50.82242732)
\curveto(77.33008367,50.35367732)(76.89258367,49.72867732)(75.92383367,49.72867732)
\curveto(74.89258367,49.72867732)(74.26758367,51.13492732)(73.61133367,52.69742732)
\curveto(73.17383367,53.69742732)(72.83008367,54.44742732)(72.36133367,54.97867732)
\curveto(75.23633367,56.04117732)(77.20508367,58.13492732)(77.20508367,60.19742732)
\curveto(77.20508367,62.69742732)(73.86133367,62.69742732)(70.83008367,62.69742732)
\curveto(68.86133367,62.69742732)(67.73633367,62.69742732)(66.04883367,61.97867732)
\curveto(63.39258367,60.79117732)(63.01758367,59.13492732)(63.01758367,58.97867732)
\curveto(63.01758367,58.85367732)(63.11133367,58.82242732)(63.23633367,58.82242732)
\curveto(63.54883367,58.82242732)(64.01758367,59.10367732)(64.17383367,59.19742732)
\curveto(64.58008367,59.47867732)(64.64258367,59.60367732)(64.76758367,59.97867732)
\curveto(65.04883367,60.79117732)(65.61133367,61.47867732)(68.11133367,61.60367732)
\curveto(68.01758367,60.38492732)(67.83008367,58.50992732)(67.14258367,55.60367732)
\curveto(66.61133367,53.38492732)(65.89258367,51.19742732)(65.01758367,49.04117732)
\curveto(64.89258367,48.82242732)(64.89258367,48.79117732)(64.89258367,48.75992732)
\curveto(64.89258367,48.63492732)(65.04883367,48.63492732)(65.11133367,48.63492732)
\curveto(65.51758367,48.63492732)(66.33008367,49.10367732)(66.54883367,49.47867732)
\curveto(66.61133367,49.60367732)(69.14258367,55.22867732)(69.73633367,61.60367732)
\closepath
\moveto(70.67383367,61.60367732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.24732,54.49067073)
\curveto(85.37232,54.99067073)(85.40357,55.11567073)(86.46607,55.11567073)
\curveto(86.80982,55.11567073)(86.96607,55.11567073)(86.96607,55.39692073)
\curveto(86.96607,55.52192073)(86.87232,55.61567073)(86.74732,55.61567073)
\curveto(86.46607,55.61567073)(86.09107,55.55317073)(85.80982,55.55317073)
\lineto(84.87232,55.55317073)
\lineto(83.90357,55.55317073)
\curveto(83.59107,55.55317073)(83.24732,55.61567073)(82.93482,55.61567073)
\curveto(82.84107,55.61567073)(82.65357,55.61567073)(82.65357,55.30317073)
\curveto(82.65357,55.11567073)(82.80982,55.11567073)(83.12232,55.11567073)
\curveto(83.12232,55.11567073)(83.40357,55.11567073)(83.62232,55.08442073)
\curveto(83.90357,55.05317073)(84.02857,55.02192073)(84.02857,54.86567073)
\curveto(84.02857,54.80317073)(83.99732,54.70942073)(83.96607,54.58442073)
\lineto(82.09107,47.17817073)
\curveto(81.99732,46.74067073)(81.93482,46.58442073)(80.90357,46.58442073)
\curveto(80.52857,46.58442073)(80.40357,46.58442073)(80.40357,46.27192073)
\curveto(80.40357,46.27192073)(80.40357,46.08442073)(80.62232,46.08442073)
\curveto(81.02857,46.08442073)(82.09107,46.14692073)(82.49732,46.14692073)
\lineto(83.46607,46.11567073)
\curveto(83.74732,46.11567073)(84.12232,46.08442073)(84.40357,46.08442073)
\curveto(84.49732,46.08442073)(84.71607,46.08442073)(84.71607,46.39692073)
\curveto(84.71607,46.58442073)(84.52857,46.58442073)(84.27857,46.58442073)
\curveto(84.24732,46.58442073)(83.93482,46.58442073)(83.65357,46.61567073)
\curveto(83.34107,46.64692073)(83.34107,46.70942073)(83.34107,46.83442073)
\curveto(83.34107,46.83442073)(83.34107,46.92817073)(83.40357,47.11567073)
\closepath
\moveto(85.24732,54.49067073)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rdec.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](227.5,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72,35.5)
\lineto(72,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72,75.5)
\curveto(72,85.5)(77,95.5)(92,95.5)
\curveto(107,95.5)(111.72773,85.49629)(112,75.5)
\curveto(112.46098,58.57523)(112.0806,46.03468)(120.34307,34.92015)
\curveto(132.72797,18.2602)(145.93358,3.0848)(155.39765,2.68558)
\curveto(173.76061,1.91098)(177.29455,12.8264)(177.55724,24.67513)
\curveto(177.79807,35.53778)(177.42811,24.72053)(176.75,110.25)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92,55.5)
\lineto(102.5,55.5)
\curveto(112.5,55.5)(107.7,59.08579)(112.7,60.5)
\curveto(117.87677,58.73224)(112.83876,55.60523)(122.5,55.5)
\lineto(157,55.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(52,55.5)
\curveto(25.02408,55.17213)(22,40.5)(22,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,56.98466502)
\curveto(12.87500367,56.98466502)(13.25000367,56.98466502)(13.25000367,57.35966502)
\curveto(13.25000367,57.76591502)(12.87500367,57.76591502)(12.59375367,57.76591502)
\lineto(0.65625367,57.76591502)
\curveto(0.37500367,57.76591502)(0.00000367,57.76591502)(0.00000367,57.35966502)
\curveto(0.00000367,56.98466502)(0.37500367,56.98466502)(0.65625367,56.98466502)
\closepath
\moveto(12.59375367,53.10966502)
\curveto(12.87500367,53.10966502)(13.25000367,53.10966502)(13.25000367,53.51591502)
\curveto(13.25000367,53.89091502)(12.87500367,53.89091502)(12.56250367,53.89091502)
\lineto(0.65625367,53.89091502)
\curveto(0.37500367,53.89091502)(0.00000367,53.89091502)(0.00000367,53.51591502)
\curveto(0.00000367,53.10966502)(0.37500367,53.10966502)(0.65625367,53.10966502)
\closepath
\moveto(12.59375367,53.10966502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.000004,55.5)
\curveto(92.000004,44.454305)(83.045699,35.5)(72.000004,35.5)
\curveto(60.954309,35.5)(52.000004,44.454305)(52.000004,55.5)
\curveto(52.000004,66.545695)(60.954309,75.5)(72.000004,75.5)
\curveto(83.045699,75.5)(92.000004,66.545695)(92.000004,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92.000004,55.5)
\curveto(92.000004,44.454305)(83.045699,35.5)(72.000004,35.5)
\curveto(60.954309,35.5)(52.000004,44.454305)(52.000004,55.5)
\curveto(52.000004,66.545695)(60.954309,75.5)(72.000004,75.5)
\curveto(83.045699,75.5)(92.000004,66.545695)(92.000004,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.12862967,59.47931122)
\curveto(72.97237967,59.47931122)(73.97237967,58.54181122)(73.97237967,57.22931122)
\curveto(73.97237967,56.01056122)(73.00362967,53.60431122)(69.72237967,53.47931122)
\curveto(68.75362967,53.44806122)(68.06612967,52.76056122)(68.06612967,52.54181122)
\curveto(68.06612967,52.41681122)(68.12862967,52.41681122)(68.15987967,52.41681122)
\curveto(69.00362967,52.26056122)(69.40987967,51.88556122)(70.44112967,49.51056122)
\curveto(71.34737967,47.41681122)(71.87862967,46.51056122)(73.03487967,46.51056122)
\curveto(75.47237967,46.51056122)(77.75362967,48.94806122)(77.75362967,49.38556122)
\curveto(77.75362967,49.54181122)(77.59737967,49.54181122)(77.53487967,49.54181122)
\curveto(77.28487967,49.54181122)(76.50362967,49.26056122)(76.09737967,48.69806122)
\curveto(75.78487967,48.22931122)(75.34737967,47.60431122)(74.37862967,47.60431122)
\curveto(73.34737967,47.60431122)(72.72237967,49.01056122)(72.06612967,50.57306122)
\curveto(71.62862967,51.57306122)(71.28487967,52.32306122)(70.81612967,52.85431122)
\curveto(73.69112967,53.91681122)(75.65987967,56.01056122)(75.65987967,58.07306122)
\curveto(75.65987967,60.57306122)(72.31612967,60.57306122)(69.28487967,60.57306122)
\curveto(67.31612967,60.57306122)(66.19112967,60.57306122)(64.50362967,59.85431122)
\curveto(61.84737967,58.66681122)(61.47237967,57.01056122)(61.47237967,56.85431122)
\curveto(61.47237967,56.72931122)(61.56612967,56.69806122)(61.69112967,56.69806122)
\curveto(62.00362967,56.69806122)(62.47237967,56.97931122)(62.62862967,57.07306122)
\curveto(63.03487967,57.35431122)(63.09737967,57.47931122)(63.22237967,57.85431122)
\curveto(63.50362967,58.66681122)(64.06612967,59.35431122)(66.56612967,59.47931122)
\curveto(66.47237967,58.26056122)(66.28487967,56.38556122)(65.59737967,53.47931122)
\curveto(65.06612967,51.26056122)(64.34737967,49.07306122)(63.47237967,46.91681122)
\curveto(63.34737967,46.69806122)(63.34737967,46.66681122)(63.34737967,46.63556122)
\curveto(63.34737967,46.51056122)(63.50362967,46.51056122)(63.56612967,46.51056122)
\curveto(63.97237967,46.51056122)(64.78487967,46.97931122)(65.00362967,47.35431122)
\curveto(65.06612967,47.47931122)(67.59737967,53.10431122)(68.19112967,59.47931122)
\closepath
\moveto(69.12862967,59.47931122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.889616,60.33432221)
\lineto(86.170866,60.33432221)
\curveto(86.358366,60.33432221)(86.670866,60.33432221)(86.670866,60.64682221)
\curveto(86.670866,61.02182221)(86.358366,61.02182221)(86.170866,61.02182221)
\lineto(81.889616,61.02182221)
\lineto(81.889616,65.30307221)
\curveto(81.889616,65.45932221)(81.889616,65.80307221)(81.577116,65.80307221)
\curveto(81.233366,65.80307221)(81.233366,65.49057221)(81.233366,65.30307221)
\lineto(81.233366,61.02182221)
\lineto(76.952116,61.02182221)
\curveto(76.764616,61.02182221)(76.420866,61.02182221)(76.420866,60.67807221)
\curveto(76.420866,60.33432221)(76.733366,60.33432221)(76.952116,60.33432221)
\lineto(81.233366,60.33432221)
\lineto(81.233366,56.05307221)
\curveto(81.233366,55.86557221)(81.233366,55.52182221)(81.545866,55.52182221)
\curveto(81.889616,55.52182221)(81.889616,55.86557221)(81.889616,56.05307221)
\closepath
\moveto(81.889616,60.33432221)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.5,21.25)
\curveto(148.5,11.17080332)(140.32919668,3)(130.25,3)
\curveto(120.17080332,3)(112,11.17080332)(112,21.25)
\curveto(112,31.32919668)(120.17080332,39.5)(130.25,39.5)
\curveto(140.32919668,39.5)(148.5,31.32919668)(148.5,21.25)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.5,21.25)
\curveto(148.5,11.17080332)(140.32919668,3)(130.25,3)
\curveto(120.17080332,3)(112,11.17080332)(112,21.25)
\curveto(112,31.32919668)(120.17080332,39.5)(130.25,39.5)
\curveto(140.32919668,39.5)(148.5,31.32919668)(148.5,21.25)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.24010367,28.38237122)
\curveto(129.08385367,28.38237122)(130.08385367,27.44487122)(130.08385367,26.13237122)
\curveto(130.08385367,24.91362122)(129.11510367,22.50737122)(125.83385367,22.38237122)
\curveto(124.86510367,22.35112122)(124.17760367,21.66362122)(124.17760367,21.44487122)
\curveto(124.17760367,21.31987122)(124.24010367,21.31987122)(124.27135367,21.31987122)
\curveto(125.11510367,21.16362122)(125.52135367,20.78862122)(126.55260367,18.41362122)
\curveto(127.45885367,16.31987122)(127.99010367,15.41362122)(129.14635367,15.41362122)
\curveto(131.58385367,15.41362122)(133.86510367,17.85112122)(133.86510367,18.28862122)
\curveto(133.86510367,18.44487122)(133.70885367,18.44487122)(133.64635367,18.44487122)
\curveto(133.39635367,18.44487122)(132.61510367,18.16362122)(132.20885367,17.60112122)
\curveto(131.89635367,17.13237122)(131.45885367,16.50737122)(130.49010367,16.50737122)
\curveto(129.45885367,16.50737122)(128.83385367,17.91362122)(128.17760367,19.47612122)
\curveto(127.74010367,20.47612122)(127.39635367,21.22612122)(126.92760367,21.75737122)
\curveto(129.80260367,22.81987122)(131.77135367,24.91362122)(131.77135367,26.97612122)
\curveto(131.77135367,29.47612122)(128.42760367,29.47612122)(125.39635367,29.47612122)
\curveto(123.42760367,29.47612122)(122.30260367,29.47612122)(120.61510367,28.75737122)
\curveto(117.95885367,27.56987122)(117.58385367,25.91362122)(117.58385367,25.75737122)
\curveto(117.58385367,25.63237122)(117.67760367,25.60112122)(117.80260367,25.60112122)
\curveto(118.11510367,25.60112122)(118.58385367,25.88237122)(118.74010367,25.97612122)
\curveto(119.14635367,26.25737122)(119.20885367,26.38237122)(119.33385367,26.75737122)
\curveto(119.61510367,27.56987122)(120.17760367,28.25737122)(122.67760367,28.38237122)
\curveto(122.58385367,27.16362122)(122.39635367,25.28862122)(121.70885367,22.38237122)
\curveto(121.17760367,20.16362122)(120.45885367,17.97612122)(119.58385367,15.81987122)
\curveto(119.45885367,15.60112122)(119.45885367,15.56987122)(119.45885367,15.53862122)
\curveto(119.45885367,15.41362122)(119.61510367,15.41362122)(119.67760367,15.41362122)
\curveto(120.08385367,15.41362122)(120.89635367,15.88237122)(121.11510367,16.25737122)
\curveto(121.17760367,16.38237122)(123.70885367,22.00737122)(124.30260367,28.38237122)
\closepath
\moveto(125.24010367,28.38237122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.25109,17.30061463)
\curveto(141.25109,18.83186463)(141.06359,19.95686463)(140.43859,20.92561463)
\curveto(140.00109,21.55061463)(139.12609,22.11311463)(138.03234,22.11311463)
\curveto(134.78234,22.11311463)(134.78234,18.30061463)(134.78234,17.30061463)
\curveto(134.78234,16.30061463)(134.78234,12.58186463)(138.03234,12.58186463)
\curveto(141.25109,12.58186463)(141.25109,16.30061463)(141.25109,17.30061463)
\closepath
\moveto(138.03234,12.98811463)
\curveto(137.37609,12.98811463)(136.53234,13.36311463)(136.25109,14.48811463)
\curveto(136.06359,15.30061463)(136.06359,16.45686463)(136.06359,17.48811463)
\curveto(136.06359,18.51936463)(136.06359,19.58186463)(136.25109,20.33186463)
\curveto(136.56359,21.42561463)(137.43859,21.73811463)(138.03234,21.73811463)
\curveto(138.78234,21.73811463)(139.50109,21.26936463)(139.75109,20.45686463)
\curveto(139.96984,19.70686463)(140.00109,18.70686463)(140.00109,17.48811463)
\curveto(140.00109,16.45686463)(140.00109,15.42561463)(139.81359,14.55061463)
\curveto(139.53234,13.26936463)(138.59484,12.98811463)(138.03234,12.98811463)
\closepath
\moveto(138.03234,12.98811463)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177,110.5)
\lineto(177,75.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(197,55.5)
\curveto(223.97592,55.82787)(227,70.5)(227,110.5)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197,55.5)
\curveto(197,44.454305)(188.045695,35.5)(177,35.5)
\curveto(165.954305,35.5)(157,44.454305)(157,55.5)
\curveto(157,66.545695)(165.954305,75.5)(177,75.5)
\curveto(188.045695,75.5)(197,66.545695)(197,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(197,55.5)
\curveto(197,44.454305)(188.045695,35.5)(177,35.5)
\curveto(165.954305,35.5)(157,44.454305)(157,55.5)
\curveto(157,66.545695)(165.954305,75.5)(177,75.5)
\curveto(188.045695,75.5)(197,66.545695)(197,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.48227467,59.63921022)
\curveto(177.32602467,59.63921022)(178.32602467,58.70171022)(178.32602467,57.38921022)
\curveto(178.32602467,56.17046022)(177.35727467,53.76421022)(174.07602467,53.63921022)
\curveto(173.10727467,53.60796022)(172.41977467,52.92046022)(172.41977467,52.70171022)
\curveto(172.41977467,52.57671022)(172.48227467,52.57671022)(172.51352467,52.57671022)
\curveto(173.35727467,52.42046022)(173.76352467,52.04546022)(174.79477467,49.67046022)
\curveto(175.70102467,47.57671022)(176.23227467,46.67046022)(177.38852467,46.67046022)
\curveto(179.82602467,46.67046022)(182.10727467,49.10796022)(182.10727467,49.54546022)
\curveto(182.10727467,49.70171022)(181.95102467,49.70171022)(181.88852467,49.70171022)
\curveto(181.63852467,49.70171022)(180.85727467,49.42046022)(180.45102467,48.85796022)
\curveto(180.13852467,48.38921022)(179.70102467,47.76421022)(178.73227467,47.76421022)
\curveto(177.70102467,47.76421022)(177.07602467,49.17046022)(176.41977467,50.73296022)
\curveto(175.98227467,51.73296022)(175.63852467,52.48296022)(175.16977467,53.01421022)
\curveto(178.04477467,54.07671022)(180.01352467,56.17046022)(180.01352467,58.23296022)
\curveto(180.01352467,60.73296022)(176.66977467,60.73296022)(173.63852467,60.73296022)
\curveto(171.66977467,60.73296022)(170.54477467,60.73296022)(168.85727467,60.01421022)
\curveto(166.20102467,58.82671022)(165.82602467,57.17046022)(165.82602467,57.01421022)
\curveto(165.82602467,56.88921022)(165.91977467,56.85796022)(166.04477467,56.85796022)
\curveto(166.35727467,56.85796022)(166.82602467,57.13921022)(166.98227467,57.23296022)
\curveto(167.38852467,57.51421022)(167.45102467,57.63921022)(167.57602467,58.01421022)
\curveto(167.85727467,58.82671022)(168.41977467,59.51421022)(170.91977467,59.63921022)
\curveto(170.82602467,58.42046022)(170.63852467,56.54546022)(169.95102467,53.63921022)
\curveto(169.41977467,51.42046022)(168.70102467,49.23296022)(167.82602467,47.07671022)
\curveto(167.70102467,46.85796022)(167.70102467,46.82671022)(167.70102467,46.79546022)
\curveto(167.70102467,46.67046022)(167.85727467,46.67046022)(167.91977467,46.67046022)
\curveto(168.32602467,46.67046022)(169.13852467,47.13921022)(169.35727467,47.51421022)
\curveto(169.41977467,47.63921022)(171.95102467,53.26421022)(172.54477467,59.63921022)
\closepath
\moveto(173.48227467,59.63921022)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.930761,60.74422221)
\curveto(190.149511,60.74422221)(190.493261,60.74422221)(190.493261,61.05672221)
\curveto(190.493261,61.43172221)(190.149511,61.43172221)(189.930761,61.43172221)
\lineto(181.618261,61.43172221)
\curveto(181.399511,61.43172221)(181.055761,61.43172221)(181.055761,61.08797221)
\curveto(181.055761,60.74422221)(181.368261,60.74422221)(181.618261,60.74422221)
\closepath
\moveto(189.930761,60.74422221)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rdecproj.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](193,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(71.99999633,35.5)
\lineto(71.99999633,0.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.99999633,55.5)
\curveto(114.41354633,55.63359)(138.29021633,55.508)(156.99999633,55.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.99999633,55.5)
\curveto(25.02407633,55.17213)(21.99999633,40.5)(21.99999633,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.5625,56.98466502)
\curveto(12.875,56.98466502)(13.25,56.98466502)(13.25,57.35966502)
\curveto(13.25,57.76591502)(12.875,57.76591502)(12.59375,57.76591502)
\lineto(0.65625,57.76591502)
\curveto(0.375,57.76591502)(0,57.76591502)(0,57.35966502)
\curveto(0,56.98466502)(0.375,56.98466502)(0.65625,56.98466502)
\closepath
\moveto(12.59375,53.10966502)
\curveto(12.875,53.10966502)(13.25,53.10966502)(13.25,53.51591502)
\curveto(13.25,53.89091502)(12.875,53.89091502)(12.5625,53.89091502)
\lineto(0.65625,53.89091502)
\curveto(0.375,53.89091502)(0,53.89091502)(0,53.51591502)
\curveto(0,53.10966502)(0.375,53.10966502)(0.65625,53.10966502)
\closepath
\moveto(12.59375,53.10966502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.00000033,55.5)
\curveto(92.00000033,44.454305)(83.04569532,35.5)(72.00000033,35.5)
\curveto(60.95430533,35.5)(52.00000033,44.454305)(52.00000033,55.5)
\curveto(52.00000033,66.545695)(60.95430533,75.5)(72.00000033,75.5)
\curveto(83.04569532,75.5)(92.00000033,66.545695)(92.00000033,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92.00000033,55.5)
\curveto(92.00000033,44.454305)(83.04569532,35.5)(72.00000033,35.5)
\curveto(60.95430533,35.5)(52.00000033,44.454305)(52.00000033,55.5)
\curveto(52.00000033,66.545695)(60.95430533,75.5)(72.00000033,75.5)
\curveto(83.04569532,75.5)(92.00000033,66.545695)(92.00000033,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.57602,54.95171122)
\lineto(78.13852,54.95171122)
\curveto(78.41977,54.95171122)(78.79477,54.95171122)(78.79477,55.35796122)
\curveto(78.79477,55.73296122)(78.41977,55.73296122)(78.13852,55.73296122)
\lineto(72.57602,55.73296122)
\lineto(72.57602,61.32671122)
\curveto(72.57602,61.60796122)(72.57602,61.98296122)(72.16977,61.98296122)
\curveto(71.76352,61.98296122)(71.76352,61.60796122)(71.76352,61.32671122)
\lineto(71.76352,55.73296122)
\lineto(66.20102,55.73296122)
\curveto(65.91977,55.73296122)(65.54477,55.73296122)(65.54477,55.35796122)
\curveto(65.54477,54.95171122)(65.91977,54.95171122)(66.20102,54.95171122)
\lineto(71.76352,54.95171122)
\lineto(71.76352,49.35796122)
\curveto(71.76352,49.07671122)(71.76352,48.70171122)(72.16977,48.70171122)
\curveto(72.57602,48.70171122)(72.57602,49.07671122)(72.57602,49.35796122)
\closepath
\moveto(72.57602,54.95171122)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(142.49999633,110.5)
\lineto(142.49999633,75.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(162.49999633,55.5)
\curveto(189.47591633,55.82787)(192.49999633,70.5)(192.49999633,110.5)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.49999633,55.5)
\curveto(162.49999633,44.454305)(153.54569132,35.5)(142.49999633,35.5)
\curveto(131.45430133,35.5)(122.49999633,44.454305)(122.49999633,55.5)
\curveto(122.49999633,66.545695)(131.45430133,75.5)(142.49999633,75.5)
\curveto(153.54569132,75.5)(162.49999633,66.545695)(162.49999633,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(162.49999633,55.5)
\curveto(162.49999633,44.454305)(153.54569132,35.5)(142.49999633,35.5)
\curveto(131.45430133,35.5)(122.49999633,44.454305)(122.49999633,55.5)
\curveto(122.49999633,66.545695)(131.45430133,75.5)(142.49999633,75.5)
\curveto(153.54569132,75.5)(162.49999633,66.545695)(162.49999633,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.04275584,54.70171122)
\curveto(149.38650584,54.70171122)(149.76150584,54.70171122)(149.76150584,55.10796122)
\curveto(149.76150584,55.48296122)(149.38650584,55.48296122)(149.04275584,55.48296122)
\lineto(138.26150584,55.48296122)
\curveto(137.91775584,55.48296122)(137.57400584,55.48296122)(137.57400584,55.10796122)
\curveto(137.57400584,54.70171122)(137.91775584,54.70171122)(138.26150584,54.70171122)
\closepath
\moveto(149.04275584,54.70171122)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rm.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](122.64644623,111.19999695)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92.14645,54.99999695)
\curveto(119.12237,55.32786695)(122.14645,69.99999695)(122.14645,109.99999695)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(71.8,110.69999695)
\lineto(71.8,75.69999695)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(52,55.49999695)
\curveto(25.02408,55.17212695)(22,40.49999695)(22,0.49999695)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,56.98466197)
\curveto(12.87500367,56.98466197)(13.25000367,56.98466197)(13.25000367,57.35966197)
\curveto(13.25000367,57.76591197)(12.87500367,57.76591197)(12.59375367,57.76591197)
\lineto(0.65625367,57.76591197)
\curveto(0.37500367,57.76591197)(0.00000367,57.76591197)(0.00000367,57.35966197)
\curveto(0.00000367,56.98466197)(0.37500367,56.98466197)(0.65625367,56.98466197)
\closepath
\moveto(12.59375367,53.10966197)
\curveto(12.87500367,53.10966197)(13.25000367,53.10966197)(13.25000367,53.51591197)
\curveto(13.25000367,53.89091197)(12.87500367,53.89091197)(12.56250367,53.89091197)
\lineto(0.65625367,53.89091197)
\curveto(0.37500367,53.89091197)(0.00000367,53.89091197)(0.00000367,53.51591197)
\curveto(0.00000367,53.10966197)(0.37500367,53.10966197)(0.65625367,53.10966197)
\closepath
\moveto(12.59375367,53.10966197)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.000004,55.49999695)
\curveto(92.000004,44.45430195)(83.045699,35.49999695)(72.000004,35.49999695)
\curveto(60.954309,35.49999695)(52.000004,44.45430195)(52.000004,55.49999695)
\curveto(52.000004,66.54569194)(60.954309,75.49999695)(72.000004,75.49999695)
\curveto(83.045699,75.49999695)(92.000004,66.54569194)(92.000004,55.49999695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92.000004,55.49999695)
\curveto(92.000004,44.45430195)(83.045699,35.49999695)(72.000004,35.49999695)
\curveto(60.954309,35.49999695)(52.000004,44.45430195)(52.000004,55.49999695)
\curveto(52.000004,66.54569194)(60.954309,75.49999695)(72.000004,75.49999695)
\curveto(83.045699,75.49999695)(92.000004,66.54569194)(92.000004,55.49999695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.50410367,54.95538787)
\curveto(77.84785367,54.95538787)(78.22285367,54.95538787)(78.22285367,55.36163787)
\curveto(78.22285367,55.73663787)(77.84785367,55.73663787)(77.50410367,55.73663787)
\lineto(66.72285367,55.73663787)
\curveto(66.37910367,55.73663787)(66.03535367,55.73663787)(66.03535367,55.36163787)
\curveto(66.03535367,54.95538787)(66.37910367,54.95538787)(66.72285367,54.95538787)
\closepath
\moveto(77.50410367,54.95538787)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rminus.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](125.5,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75,35.5)
\lineto(75,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75,110.5)
\lineto(75,75.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95,55.5)
\curveto(121.97592,55.82787)(125,70.5)(125,110.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55,55.5)
\curveto(28.02408,55.17213)(25,40.5)(25,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,57.48466502)
\curveto(12.87500367,57.48466502)(13.25000367,57.48466502)(13.25000367,57.85966502)
\curveto(13.25000367,58.26591502)(12.87500367,58.26591502)(12.59375367,58.26591502)
\lineto(0.65625367,58.26591502)
\curveto(0.37500367,58.26591502)(0.00000367,58.26591502)(0.00000367,57.85966502)
\curveto(0.00000367,57.48466502)(0.37500367,57.48466502)(0.65625367,57.48466502)
\closepath
\moveto(12.59375367,53.60966502)
\curveto(12.87500367,53.60966502)(13.25000367,53.60966502)(13.25000367,54.01591502)
\curveto(13.25000367,54.39091502)(12.87500367,54.39091502)(12.56250367,54.39091502)
\lineto(0.65625367,54.39091502)
\curveto(0.37500367,54.39091502)(0.00000367,54.39091502)(0.00000367,54.01591502)
\curveto(0.00000367,53.60966502)(0.37500367,53.60966502)(0.65625367,53.60966502)
\closepath
\moveto(12.59375367,53.60966502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95,55.5)
\curveto(95,44.454305)(86.045695,35.5)(75,35.5)
\curveto(63.954305,35.5)(55,44.454305)(55,55.5)
\curveto(55,66.545695)(63.954305,75.5)(75,75.5)
\curveto(86.045695,75.5)(95,66.545695)(95,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95,55.5)
\curveto(95,44.454305)(86.045695,35.5)(75,35.5)
\curveto(63.954305,35.5)(55,44.454305)(55,55.5)
\curveto(55,66.545695)(63.954305,75.5)(75,75.5)
\curveto(86.045695,75.5)(95,66.545695)(95,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.61317367,61.25012392)
\curveto(73.45692367,61.25012392)(74.45692367,60.31262392)(74.45692367,59.00012392)
\curveto(74.45692367,57.78137392)(73.48817367,55.37512392)(70.20692367,55.25012392)
\curveto(69.23817367,55.21887392)(68.55067367,54.53137392)(68.55067367,54.31262392)
\curveto(68.55067367,54.18762392)(68.61317367,54.18762392)(68.64442367,54.18762392)
\curveto(69.48817367,54.03137392)(69.89442367,53.65637392)(70.92567367,51.28137392)
\curveto(71.83192367,49.18762392)(72.36317367,48.28137392)(73.51942367,48.28137392)
\curveto(75.95692367,48.28137392)(78.23817367,50.71887392)(78.23817367,51.15637392)
\curveto(78.23817367,51.31262392)(78.08192367,51.31262392)(78.01942367,51.31262392)
\curveto(77.76942367,51.31262392)(76.98817367,51.03137392)(76.58192367,50.46887392)
\curveto(76.26942367,50.00012392)(75.83192367,49.37512392)(74.86317367,49.37512392)
\curveto(73.83192367,49.37512392)(73.20692367,50.78137392)(72.55067367,52.34387392)
\curveto(72.11317367,53.34387392)(71.76942367,54.09387392)(71.30067367,54.62512392)
\curveto(74.17567367,55.68762392)(76.14442367,57.78137392)(76.14442367,59.84387392)
\curveto(76.14442367,62.34387392)(72.80067367,62.34387392)(69.76942367,62.34387392)
\curveto(67.80067367,62.34387392)(66.67567367,62.34387392)(64.98817367,61.62512392)
\curveto(62.33192367,60.43762392)(61.95692367,58.78137392)(61.95692367,58.62512392)
\curveto(61.95692367,58.50012392)(62.05067367,58.46887392)(62.17567367,58.46887392)
\curveto(62.48817367,58.46887392)(62.95692367,58.75012392)(63.11317367,58.84387392)
\curveto(63.51942367,59.12512392)(63.58192367,59.25012392)(63.70692367,59.62512392)
\curveto(63.98817367,60.43762392)(64.55067367,61.12512392)(67.05067367,61.25012392)
\curveto(66.95692367,60.03137392)(66.76942367,58.15637392)(66.08192367,55.25012392)
\curveto(65.55067367,53.03137392)(64.83192367,50.84387392)(63.95692367,48.68762392)
\curveto(63.83192367,48.46887392)(63.83192367,48.43762392)(63.83192367,48.40637392)
\curveto(63.83192367,48.28137392)(63.98817367,48.28137392)(64.05067367,48.28137392)
\curveto(64.45692367,48.28137392)(65.26942367,48.75012392)(65.48817367,49.12512392)
\curveto(65.55067367,49.25012392)(68.08192367,54.87512392)(68.67567367,61.25012392)
\closepath
\moveto(69.61317367,61.25012392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.81166,59.10513491)
\curveto(89.03041,59.10513491)(89.37416,59.10513491)(89.37416,59.41763491)
\curveto(89.37416,59.79263491)(89.03041,59.79263491)(88.81166,59.79263491)
\lineto(80.49916,59.79263491)
\curveto(80.28041,59.79263491)(79.93666,59.79263491)(79.93666,59.44888491)
\curveto(79.93666,59.10513491)(80.24916,59.10513491)(80.49916,59.10513491)
\closepath
\moveto(88.81166,59.10513491)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rp.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](123,110.5)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92.14645,55)
\curveto(119.12237,55.32787)(122.14645,70)(122.14645,110)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72,35.5)
\lineto(72,0.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(52,55.5)
\curveto(25.02408,55.17213)(22,40.5)(22,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,56.98466502)
\curveto(12.87500367,56.98466502)(13.25000367,56.98466502)(13.25000367,57.35966502)
\curveto(13.25000367,57.76591502)(12.87500367,57.76591502)(12.59375367,57.76591502)
\lineto(0.65625367,57.76591502)
\curveto(0.37500367,57.76591502)(0.00000367,57.76591502)(0.00000367,57.35966502)
\curveto(0.00000367,56.98466502)(0.37500367,56.98466502)(0.65625367,56.98466502)
\closepath
\moveto(12.59375367,53.10966502)
\curveto(12.87500367,53.10966502)(13.25000367,53.10966502)(13.25000367,53.51591502)
\curveto(13.25000367,53.89091502)(12.87500367,53.89091502)(12.56250367,53.89091502)
\lineto(0.65625367,53.89091502)
\curveto(0.37500367,53.89091502)(0.00000367,53.89091502)(0.00000367,53.51591502)
\curveto(0.00000367,53.10966502)(0.37500367,53.10966502)(0.65625367,53.10966502)
\closepath
\moveto(12.59375367,53.10966502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.000004,55.5)
\curveto(92.000004,44.454305)(83.045699,35.5)(72.000004,35.5)
\curveto(60.954309,35.5)(52.000004,44.454305)(52.000004,55.5)
\curveto(52.000004,66.545695)(60.954309,75.5)(72.000004,75.5)
\curveto(83.045699,75.5)(92.000004,66.545695)(92.000004,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92.000004,55.5)
\curveto(92.000004,44.454305)(83.045699,35.5)(72.000004,35.5)
\curveto(60.954309,35.5)(52.000004,44.454305)(52.000004,55.5)
\curveto(52.000004,66.545695)(60.954309,75.5)(72.000004,75.5)
\curveto(83.045699,75.5)(92.000004,66.545695)(92.000004,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.57602367,54.95171122)
\lineto(78.13852367,54.95171122)
\curveto(78.41977367,54.95171122)(78.79477367,54.95171122)(78.79477367,55.35796122)
\curveto(78.79477367,55.73296122)(78.41977367,55.73296122)(78.13852367,55.73296122)
\lineto(72.57602367,55.73296122)
\lineto(72.57602367,61.32671122)
\curveto(72.57602367,61.60796122)(72.57602367,61.98296122)(72.16977367,61.98296122)
\curveto(71.76352367,61.98296122)(71.76352367,61.60796122)(71.76352367,61.32671122)
\lineto(71.76352367,55.73296122)
\lineto(66.20102367,55.73296122)
\curveto(65.91977367,55.73296122)(65.54477367,55.73296122)(65.54477367,55.35796122)
\curveto(65.54477367,54.95171122)(65.91977367,54.95171122)(66.20102367,54.95171122)
\lineto(71.76352367,54.95171122)
\lineto(71.76352367,49.35796122)
\curveto(71.76352367,49.07671122)(71.76352367,48.70171122)(72.16977367,48.70171122)
\curveto(72.57602367,48.70171122)(72.57602367,49.07671122)(72.57602367,49.35796122)
\closepath
\moveto(72.57602367,54.95171122)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rplus.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](125.5,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75,35.5)
\lineto(75,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75,110.5)
\lineto(75,75.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95,55.5)
\curveto(121.97592,55.82787)(125,70.5)(125,110.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55,55.5)
\curveto(28.02408,55.17213)(25,40.5)(25,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,57.48466502)
\curveto(12.87500367,57.48466502)(13.25000367,57.48466502)(13.25000367,57.85966502)
\curveto(13.25000367,58.26591502)(12.87500367,58.26591502)(12.59375367,58.26591502)
\lineto(0.65625367,58.26591502)
\curveto(0.37500367,58.26591502)(0.00000367,58.26591502)(0.00000367,57.85966502)
\curveto(0.00000367,57.48466502)(0.37500367,57.48466502)(0.65625367,57.48466502)
\closepath
\moveto(12.59375367,53.60966502)
\curveto(12.87500367,53.60966502)(13.25000367,53.60966502)(13.25000367,54.01591502)
\curveto(13.25000367,54.39091502)(12.87500367,54.39091502)(12.56250367,54.39091502)
\lineto(0.65625367,54.39091502)
\curveto(0.37500367,54.39091502)(0.00000367,54.39091502)(0.00000367,54.01591502)
\curveto(0.00000367,53.60966502)(0.37500367,53.60966502)(0.65625367,53.60966502)
\closepath
\moveto(12.59375367,53.60966502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95,55.5)
\curveto(95,44.454305)(86.045695,35.5)(75,35.5)
\curveto(63.954305,35.5)(55,44.454305)(55,55.5)
\curveto(55,66.545695)(63.954305,75.5)(75,75.5)
\curveto(86.045695,75.5)(95,66.545695)(95,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95,55.5)
\curveto(95,44.454305)(86.045695,35.5)(75,35.5)
\curveto(63.954305,35.5)(55,44.454305)(55,55.5)
\curveto(55,66.545695)(63.954305,75.5)(75,75.5)
\curveto(86.045695,75.5)(95,66.545695)(95,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.12862967,59.97931122)
\curveto(72.97237967,59.97931122)(73.97237967,59.04181122)(73.97237967,57.72931122)
\curveto(73.97237967,56.51056122)(73.00362967,54.10431122)(69.72237967,53.97931122)
\curveto(68.75362967,53.94806122)(68.06612967,53.26056122)(68.06612967,53.04181122)
\curveto(68.06612967,52.91681122)(68.12862967,52.91681122)(68.15987967,52.91681122)
\curveto(69.00362967,52.76056122)(69.40987967,52.38556122)(70.44112967,50.01056122)
\curveto(71.34737967,47.91681122)(71.87862967,47.01056122)(73.03487967,47.01056122)
\curveto(75.47237967,47.01056122)(77.75362967,49.44806122)(77.75362967,49.88556122)
\curveto(77.75362967,50.04181122)(77.59737967,50.04181122)(77.53487967,50.04181122)
\curveto(77.28487967,50.04181122)(76.50362967,49.76056122)(76.09737967,49.19806122)
\curveto(75.78487967,48.72931122)(75.34737967,48.10431122)(74.37862967,48.10431122)
\curveto(73.34737967,48.10431122)(72.72237967,49.51056122)(72.06612967,51.07306122)
\curveto(71.62862967,52.07306122)(71.28487967,52.82306122)(70.81612967,53.35431122)
\curveto(73.69112967,54.41681122)(75.65987967,56.51056122)(75.65987967,58.57306122)
\curveto(75.65987967,61.07306122)(72.31612967,61.07306122)(69.28487967,61.07306122)
\curveto(67.31612967,61.07306122)(66.19112967,61.07306122)(64.50362967,60.35431122)
\curveto(61.84737967,59.16681122)(61.47237967,57.51056122)(61.47237967,57.35431122)
\curveto(61.47237967,57.22931122)(61.56612967,57.19806122)(61.69112967,57.19806122)
\curveto(62.00362967,57.19806122)(62.47237967,57.47931122)(62.62862967,57.57306122)
\curveto(63.03487967,57.85431122)(63.09737967,57.97931122)(63.22237967,58.35431122)
\curveto(63.50362967,59.16681122)(64.06612967,59.85431122)(66.56612967,59.97931122)
\curveto(66.47237967,58.76056122)(66.28487967,56.88556122)(65.59737967,53.97931122)
\curveto(65.06612967,51.76056122)(64.34737967,49.57306122)(63.47237967,47.41681122)
\curveto(63.34737967,47.19806122)(63.34737967,47.16681122)(63.34737967,47.13556122)
\curveto(63.34737967,47.01056122)(63.50362967,47.01056122)(63.56612967,47.01056122)
\curveto(63.97237967,47.01056122)(64.78487967,47.47931122)(65.00362967,47.85431122)
\curveto(65.06612967,47.97931122)(67.59737967,53.60431122)(68.19112967,59.97931122)
\closepath
\moveto(69.12862967,59.97931122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.889616,60.83432221)
\lineto(86.170866,60.83432221)
\curveto(86.358366,60.83432221)(86.670866,60.83432221)(86.670866,61.14682221)
\curveto(86.670866,61.52182221)(86.358366,61.52182221)(86.170866,61.52182221)
\lineto(81.889616,61.52182221)
\lineto(81.889616,65.80307221)
\curveto(81.889616,65.95932221)(81.889616,66.30307221)(81.577116,66.30307221)
\curveto(81.233366,66.30307221)(81.233366,65.99057221)(81.233366,65.80307221)
\lineto(81.233366,61.52182221)
\lineto(76.952116,61.52182221)
\curveto(76.764616,61.52182221)(76.420866,61.52182221)(76.420866,61.17807221)
\curveto(76.420866,60.83432221)(76.733366,60.83432221)(76.952116,60.83432221)
\lineto(81.233366,60.83432221)
\lineto(81.233366,56.55307221)
\curveto(81.233366,56.36557221)(81.233366,56.02182221)(81.545866,56.02182221)
\curveto(81.889616,56.02182221)(81.889616,56.36557221)(81.889616,56.55307221)
\closepath
\moveto(81.889616,60.83432221)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rpp.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-80](121.62233734,169.99998474)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(61.69523,132.09770474)
\curveto(61.52551,101.67920474)(36.00779,118.86964474)(35.99992,100.51164474)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(96.90874,86.25649474)
\curveto(116.87088,86.37547474)(104.51354,86.26349474)(121.17702,86.25649474)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(40.49728,86.13172474)
\curveto(60.45943,86.25070474)(81.72469,86.13872474)(98.38816,86.13172474)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(0.44531,86.25649474)
\curveto(20.40746,86.37547474)(32.40443,86.26349474)(49.0679,86.25649474)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(36.17702,71.25649474)
\lineto(36.09762,0.44531474)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.81117298,85.8906405)
\curveto(100.81117298,77.80842468)(94.25924252,71.25649422)(86.17702671,71.25649422)
\curveto(78.09481089,71.25649422)(71.54288043,77.80842468)(71.54288043,85.8906405)
\curveto(71.54288043,93.97285631)(78.09481089,100.52478677)(86.17702671,100.52478677)
\curveto(94.25924252,100.52478677)(100.81117298,93.97285631)(100.81117298,85.8906405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(100.81117298,85.8906405)
\curveto(100.81117298,77.80842468)(94.25924252,71.25649422)(86.17702671,71.25649422)
\curveto(78.09481089,71.25649422)(71.54288043,77.80842468)(71.54288043,85.8906405)
\curveto(71.54288043,93.97285631)(78.09481089,100.52478677)(86.17702671,100.52478677)
\curveto(94.25924252,100.52478677)(100.81117298,93.97285631)(100.81117298,85.8906405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.35819279,85.48945258)
\lineto(90.42831468,85.48945258)
\curveto(90.63410736,85.48945258)(90.9084976,85.48945258)(90.9084976,85.78670867)
\curveto(90.9084976,86.06109891)(90.63410736,86.06109891)(90.42831468,86.06109891)
\lineto(86.35819279,86.06109891)
\lineto(86.35819279,90.15408665)
\curveto(86.35819279,90.35987933)(86.35819279,90.63426957)(86.0609367,90.63426957)
\curveto(85.76368061,90.63426957)(85.76368061,90.35987933)(85.76368061,90.15408665)
\lineto(85.76368061,86.06109891)
\lineto(81.69355872,86.06109891)
\curveto(81.48776604,86.06109891)(81.2133758,86.06109891)(81.2133758,85.78670867)
\curveto(81.2133758,85.48945258)(81.48776604,85.48945258)(81.69355872,85.48945258)
\lineto(85.76368061,85.48945258)
\lineto(85.76368061,81.39646484)
\curveto(85.76368061,81.19067216)(85.76368061,80.91628192)(86.0609367,80.91628192)
\curveto(86.35819279,80.91628192)(86.35819279,81.19067216)(86.35819279,81.39646484)
\closepath
\moveto(86.35819279,85.48945258)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(86.17702,71.25649474)
\lineto(86.09762,0.44531474)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.81117305,85.89064058)
\curveto(50.81117305,77.80842481)(44.25924262,71.25649438)(36.17702685,71.25649438)
\curveto(28.09481108,71.25649438)(21.54288065,77.80842481)(21.54288065,85.89064058)
\curveto(21.54288065,93.97285635)(28.09481108,100.52478678)(36.17702685,100.52478678)
\curveto(44.25924262,100.52478678)(50.81117305,93.97285635)(50.81117305,85.89064058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(50.81117305,85.89064058)
\curveto(50.81117305,77.80842481)(44.25924262,71.25649438)(36.17702685,71.25649438)
\curveto(28.09481108,71.25649438)(21.54288065,77.80842481)(21.54288065,85.89064058)
\curveto(21.54288065,93.97285635)(28.09481108,100.52478678)(36.17702685,100.52478678)
\curveto(44.25924262,100.52478678)(50.81117305,93.97285635)(50.81117305,85.89064058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.46899333,90.10788367)
\curveto(29.63699287,90.10788367)(30.20102527,89.5791033)(30.20102527,88.83881077)
\curveto(30.20102527,88.15139628)(29.65461888,86.79419332)(27.80388757,86.72368927)
\curveto(27.25748118,86.70606326)(26.8697089,86.31829098)(26.8697089,86.1949089)
\curveto(26.8697089,86.12440485)(26.90496093,86.12440485)(26.92258694,86.12440485)
\curveto(27.39848928,86.03627478)(27.62762744,85.82476263)(28.20928585,84.48518568)
\curveto(28.72044022,83.30424285)(29.02008243,82.79308848)(29.67224489,82.79308848)
\curveto(31.04707387,82.79308848)(32.33377278,84.16791746)(32.33377278,84.41468163)
\curveto(32.33377278,84.5028117)(32.24564272,84.5028117)(32.21039069,84.5028117)
\curveto(32.06938259,84.5028117)(31.62873228,84.34417758)(31.39959412,84.02690936)
\curveto(31.22333399,83.76251917)(30.97656982,83.40999892)(30.43016343,83.40999892)
\curveto(29.84850502,83.40999892)(29.49598477,84.20316948)(29.1258385,85.08447011)
\curveto(28.87907433,85.64850251)(28.68518819,86.07152681)(28.420798,86.37116902)
\curveto(30.04239115,86.97045345)(31.15282994,88.15139628)(31.15282994,89.31471311)
\curveto(31.15282994,90.72479411)(29.2668466,90.72479411)(27.55712339,90.72479411)
\curveto(26.4466846,90.72479411)(25.81214815,90.72479411)(24.86034348,90.31939582)
\curveto(23.36213242,89.64960735)(23.15062027,88.71542868)(23.15062027,88.62729862)
\curveto(23.15062027,88.55679457)(23.2034983,88.53916856)(23.27400235,88.53916856)
\curveto(23.45026248,88.53916856)(23.71465267,88.69780267)(23.80278273,88.75068071)
\curveto(24.03192089,88.90931482)(24.06717292,88.97981887)(24.13767697,89.19133102)
\curveto(24.29631108,89.64960735)(24.6135793,90.03737962)(26.0236603,90.10788367)
\curveto(25.97078227,89.42046918)(25.86502619,88.36290843)(25.47725392,86.72368927)
\curveto(25.1776117,85.47224238)(24.77221342,84.23842151)(24.27868507,83.02222665)
\curveto(24.20818102,82.89884456)(24.20818102,82.88121855)(24.20818102,82.86359253)
\curveto(24.20818102,82.79308848)(24.29631108,82.79308848)(24.3315631,82.79308848)
\curveto(24.56070127,82.79308848)(25.01897759,83.05747867)(25.14235968,83.26899082)
\curveto(25.1776117,83.33949487)(26.60531872,86.51217712)(26.94021295,90.10788367)
\closepath
\moveto(27.46899333,90.10788367)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.71948111,90.83690174)
\curveto(34.78998516,90.96028383)(34.78998516,91.03078788)(34.78998516,91.08366592)
\curveto(34.78998516,91.33043009)(34.57847301,91.50669022)(34.33170884,91.50669022)
\curveto(34.03206662,91.50669022)(33.94393656,91.25992604)(33.90868454,91.13654396)
\lineto(32.8687498,87.73472354)
\curveto(32.85112379,87.71709753)(32.81587176,87.62896747)(32.81587176,87.61134146)
\curveto(32.81587176,87.52321139)(33.06263594,87.43508133)(33.13313999,87.43508133)
\curveto(33.18601802,87.43508133)(33.18601802,87.45270734)(33.23889606,87.57608943)
\closepath
\moveto(34.71948111,90.83690174)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.31888924,80.34307275)
\curveto(39.31888924,80.37832477)(39.31888924,80.39595078)(39.1250031,80.58983692)
\curveto(37.73254811,81.99991792)(37.36240185,84.13266543)(37.36240185,85.86001466)
\curveto(37.36240185,87.81650205)(37.78542615,89.77298943)(39.17788114,91.16544442)
\curveto(39.31888924,91.30645252)(39.31888924,91.32407853)(39.31888924,91.35933056)
\curveto(39.31888924,91.44746062)(39.28363721,91.48271265)(39.21313316,91.48271265)
\curveto(39.08975108,91.48271265)(38.08506836,90.7071681)(37.41527989,89.27946108)
\curveto(36.85124749,88.04564021)(36.71023939,86.79419332)(36.71023939,85.86001466)
\curveto(36.71023939,84.97871403)(36.83362148,83.62151107)(37.45053191,82.33481216)
\curveto(38.1379464,80.95998318)(39.08975108,80.21969066)(39.21313316,80.21969066)
\curveto(39.28363721,80.21969066)(39.31888924,80.25494268)(39.31888924,80.34307275)
\closepath
\moveto(39.31888924,80.34307275)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.46489229,90.8481762)
\lineto(41.94905522,89.31471311)
\lineto(42.14294136,89.12082697)
\lineto(43.46489229,90.26651778)
\lineto(44.75159121,89.12082697)
\lineto(44.94547734,89.31471311)
\closepath
\moveto(43.46489229,90.8481762)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.46812671,83.97403132)
\curveto(42.06741114,84.62619378)(42.40230538,84.90820998)(42.80770366,85.26073023)
\curveto(42.80770366,85.26073023)(43.49511815,85.86001466)(43.90051644,86.26541295)
\curveto(44.9757032,87.30534768)(45.22246738,87.85175407)(45.22246738,87.90463211)
\curveto(45.22246738,88.01038818)(45.1167113,88.01038818)(45.09908529,88.01038818)
\curveto(45.01095523,88.01038818)(44.99332921,87.99276217)(44.92282516,87.8870061)
\curveto(44.58793093,87.34059971)(44.35879276,87.16433958)(44.09440258,87.16433958)
\curveto(43.81238638,87.16433958)(43.68900429,87.34059971)(43.51274416,87.53448585)
\curveto(43.30123201,87.78125002)(43.10734588,88.01038818)(42.73719961,88.01038818)
\curveto(41.89115101,88.01038818)(41.37999665,86.97045345)(41.37999665,86.72368927)
\curveto(41.37999665,86.67081123)(41.41524868,86.60030718)(41.50337874,86.60030718)
\curveto(41.60913481,86.60030718)(41.62676083,86.65318522)(41.66201285,86.72368927)
\curveto(41.873525,87.25246965)(42.52568746,87.25246965)(42.61381753,87.25246965)
\curveto(42.84295569,87.25246965)(43.05446784,87.1819656)(43.31885803,87.09383553)
\curveto(43.77713435,86.91757541)(43.90051644,86.91757541)(44.18253264,86.91757541)
\curveto(43.77713435,86.44167307)(42.84295569,85.6308765)(42.63144354,85.45461637)
\lineto(41.60913481,84.5028117)
\curveto(40.85121628,83.74489316)(40.44581799,83.11035671)(40.44581799,83.02222665)
\curveto(40.44581799,82.91647057)(40.56920008,82.91647057)(40.58682609,82.91647057)
\curveto(40.67495615,82.91647057)(40.69258216,82.93409658)(40.76308621,83.05747867)
\curveto(41.0274764,83.46287696)(41.36237064,83.76251917)(41.7325169,83.76251917)
\curveto(41.97928108,83.76251917)(42.10266316,83.6567631)(42.38467936,83.33949487)
\curveto(42.56093949,83.0927307)(42.77245164,82.91647057)(43.08971986,82.91647057)
\curveto(44.21778466,82.91647057)(44.86994713,84.34417758)(44.86994713,84.6438198)
\curveto(44.86994713,84.69669783)(44.81706909,84.76720188)(44.72893903,84.76720188)
\curveto(44.62318295,84.76720188)(44.60555694,84.69669783)(44.57030491,84.60856777)
\curveto(44.30591473,83.88590126)(43.58324821,83.67438911)(43.21310195,83.67438911)
\curveto(43.0015898,83.67438911)(42.79007765,83.74489316)(42.56093949,83.81539721)
\curveto(42.17316721,83.95640531)(41.99690709,84.00928335)(41.76776893,84.00928335)
\curveto(41.75014291,84.00928335)(41.57388279,84.00928335)(41.46812671,83.97403132)
\closepath
\moveto(41.46812671,83.97403132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.93351759,85.86001466)
\curveto(48.93351759,86.72368927)(48.8101355,88.08089223)(48.19322506,89.36759115)
\curveto(47.52343659,90.74242012)(46.5540059,91.48271265)(46.44824982,91.48271265)
\curveto(46.37774577,91.48271265)(46.32486774,91.42983461)(46.32486774,91.35933056)
\curveto(46.32486774,91.32407853)(46.32486774,91.30645252)(46.53637989,91.09494037)
\curveto(47.64681867,89.98450158)(48.28135512,88.20427432)(48.28135512,85.86001466)
\curveto(48.28135512,83.92115328)(47.87595684,81.94703988)(46.48350185,80.53695888)
\curveto(46.32486774,80.39595078)(46.32486774,80.37832477)(46.32486774,80.34307275)
\curveto(46.32486774,80.2725687)(46.37774577,80.21969066)(46.44824982,80.21969066)
\curveto(46.5540059,80.21969066)(47.57631462,80.99523521)(48.22847709,82.42294222)
\curveto(48.8101355,83.6567631)(48.93351759,84.90820998)(48.93351759,85.86001466)
\closepath
\moveto(48.93351759,85.86001466)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(61.58288,169.55467474)
\lineto(61.68258,131.14566474)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rtdec.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](227.5,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177,35.5)
\lineto(177,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177,75.5)
\curveto(177,85.5)(172,95.5)(157,95.5)
\curveto(142,95.5)(137.27227,85.49629)(137,75.5)
\curveto(136.53902,58.57523)(136.9194,46.03468)(128.65693,34.92015)
\curveto(116.27203,18.2602)(103.06642,3.0848)(93.60235,2.68558)
\curveto(75.23939,1.91098)(71.70545,12.8264)(71.44276,24.67513)
\curveto(71.20193,35.53778)(71.57189,24.72053)(72.25,110.25)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.5,21.25)
\curveto(100.5,11.17080332)(108.67080332,3)(118.75,3)
\curveto(128.82919668,3)(137,11.17080332)(137,21.25)
\curveto(137,31.32919668)(128.82919668,39.5)(118.75,39.5)
\curveto(108.67080332,39.5)(100.5,31.32919668)(100.5,21.25)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.5,21.25)
\curveto(100.5,11.17080332)(108.67080332,3)(118.75,3)
\curveto(128.82919668,3)(137,11.17080332)(137,21.25)
\curveto(137,31.32919668)(128.82919668,39.5)(118.75,39.5)
\curveto(108.67080332,39.5)(100.5,31.32919668)(100.5,21.25)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92,55.5)
\lineto(125.3,55.5)
\curveto(135.3,55.5)(131.3,59.08579)(136.3,60.5)
\curveto(141.47677,58.73224)(137.33876,55.60523)(147,55.5)
\lineto(157,55.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(52,55.5)
\curveto(25.02408,55.17213)(22,40.5)(22,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,56.98466502)
\curveto(12.87500367,56.98466502)(13.25000367,56.98466502)(13.25000367,57.35966502)
\curveto(13.25000367,57.76591502)(12.87500367,57.76591502)(12.59375367,57.76591502)
\lineto(0.65625367,57.76591502)
\curveto(0.37500367,57.76591502)(0.00000367,57.76591502)(0.00000367,57.35966502)
\curveto(0.00000367,56.98466502)(0.37500367,56.98466502)(0.65625367,56.98466502)
\closepath
\moveto(12.59375367,53.10966502)
\curveto(12.87500367,53.10966502)(13.25000367,53.10966502)(13.25000367,53.51591502)
\curveto(13.25000367,53.89091502)(12.87500367,53.89091502)(12.56250367,53.89091502)
\lineto(0.65625367,53.89091502)
\curveto(0.37500367,53.89091502)(0.00000367,53.89091502)(0.00000367,53.51591502)
\curveto(0.00000367,53.10966502)(0.37500367,53.10966502)(0.65625367,53.10966502)
\closepath
\moveto(12.59375367,53.10966502)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(197,55.5)
\curveto(223.97592,55.82787)(227,70.5)(227,110.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.58083243,33.16838196)
\lineto(121.26833243,33.44963196)
\curveto(121.26833243,33.44963196)(120.51833243,32.51213196)(119.64333243,32.51213196)
\curveto(119.17458243,32.51213196)(118.67458243,32.79338196)(118.33083243,33.01213196)
\curveto(117.79958243,33.32463196)(117.45583243,33.44963196)(117.11208243,33.44963196)
\curveto(116.36208243,33.44963196)(115.95583243,33.01213196)(114.95583243,31.88713196)
\lineto(115.26833243,31.60588196)
\curveto(115.26833243,31.60588196)(116.01833243,32.54338196)(116.89333243,32.54338196)
\curveto(117.36208243,32.54338196)(117.86208243,32.26213196)(118.20583243,32.07463196)
\curveto(118.73708243,31.73088196)(119.11208243,31.60588196)(119.45583243,31.60588196)
\curveto(120.20583243,31.60588196)(120.58083243,32.04338196)(121.58083243,33.16838196)
\closepath
\moveto(121.58083243,33.16838196)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.24010367,27.63237122)
\curveto(120.08385367,27.63237122)(121.08385367,26.69487122)(121.08385367,25.38237122)
\curveto(121.08385367,24.16362122)(120.11510367,21.75737122)(116.83385367,21.63237122)
\curveto(115.86510367,21.60112122)(115.17760367,20.91362122)(115.17760367,20.69487122)
\curveto(115.17760367,20.56987122)(115.24010367,20.56987122)(115.27135367,20.56987122)
\curveto(116.11510367,20.41362122)(116.52135367,20.03862122)(117.55260367,17.66362122)
\curveto(118.45885367,15.56987122)(118.99010367,14.66362122)(120.14635367,14.66362122)
\curveto(122.58385367,14.66362122)(124.86510367,17.10112122)(124.86510367,17.53862122)
\curveto(124.86510367,17.69487122)(124.70885367,17.69487122)(124.64635367,17.69487122)
\curveto(124.39635367,17.69487122)(123.61510367,17.41362122)(123.20885367,16.85112122)
\curveto(122.89635367,16.38237122)(122.45885367,15.75737122)(121.49010367,15.75737122)
\curveto(120.45885367,15.75737122)(119.83385367,17.16362122)(119.17760367,18.72612122)
\curveto(118.74010367,19.72612122)(118.39635367,20.47612122)(117.92760367,21.00737122)
\curveto(120.80260367,22.06987122)(122.77135367,24.16362122)(122.77135367,26.22612122)
\curveto(122.77135367,28.72612122)(119.42760367,28.72612122)(116.39635367,28.72612122)
\curveto(114.42760367,28.72612122)(113.30260367,28.72612122)(111.61510367,28.00737122)
\curveto(108.95885367,26.81987122)(108.58385367,25.16362122)(108.58385367,25.00737122)
\curveto(108.58385367,24.88237122)(108.67760367,24.85112122)(108.80260367,24.85112122)
\curveto(109.11510367,24.85112122)(109.58385367,25.13237122)(109.74010367,25.22612122)
\curveto(110.14635367,25.50737122)(110.20885367,25.63237122)(110.33385367,26.00737122)
\curveto(110.61510367,26.81987122)(111.17760367,27.50737122)(113.67760367,27.63237122)
\curveto(113.58385367,26.41362122)(113.39635367,24.53862122)(112.70885367,21.63237122)
\curveto(112.17760367,19.41362122)(111.45885367,17.22612122)(110.58385367,15.06987122)
\curveto(110.45885367,14.85112122)(110.45885367,14.81987122)(110.45885367,14.78862122)
\curveto(110.45885367,14.66362122)(110.61510367,14.66362122)(110.67760367,14.66362122)
\curveto(111.08385367,14.66362122)(111.89635367,15.13237122)(112.11510367,15.50737122)
\curveto(112.17760367,15.63237122)(114.70885367,21.25737122)(115.30260367,27.63237122)
\closepath
\moveto(116.24010367,27.63237122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.25109,16.55061463)
\curveto(132.25109,18.08186463)(132.06359,19.20686463)(131.43859,20.17561463)
\curveto(131.00109,20.80061463)(130.12609,21.36311463)(129.03234,21.36311463)
\curveto(125.78234,21.36311463)(125.78234,17.55061463)(125.78234,16.55061463)
\curveto(125.78234,15.55061463)(125.78234,11.83186463)(129.03234,11.83186463)
\curveto(132.25109,11.83186463)(132.25109,15.55061463)(132.25109,16.55061463)
\closepath
\moveto(129.03234,12.23811463)
\curveto(128.37609,12.23811463)(127.53234,12.61311463)(127.25109,13.73811463)
\curveto(127.06359,14.55061463)(127.06359,15.70686463)(127.06359,16.73811463)
\curveto(127.06359,17.76936463)(127.06359,18.83186463)(127.25109,19.58186463)
\curveto(127.56359,20.67561463)(128.43859,20.98811463)(129.03234,20.98811463)
\curveto(129.78234,20.98811463)(130.50109,20.51936463)(130.75109,19.70686463)
\curveto(130.96984,18.95686463)(131.00109,17.95686463)(131.00109,16.73811463)
\curveto(131.00109,15.70686463)(131.00109,14.67561463)(130.81359,13.80061463)
\curveto(130.53234,12.51936463)(129.59484,12.23811463)(129.03234,12.23811463)
\closepath
\moveto(129.03234,12.23811463)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52,55.5)
\curveto(52,44.454305)(60.954305,35.5)(72,35.5)
\curveto(83.045695,35.5)(92,44.454305)(92,55.5)
\curveto(92,66.545695)(83.045695,75.5)(72,75.5)
\curveto(60.954305,75.5)(52,66.545695)(52,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(52,55.5)
\curveto(52,44.454305)(60.954305,35.5)(72,35.5)
\curveto(83.045695,35.5)(92,44.454305)(92,55.5)
\curveto(92,66.545695)(83.045695,75.5)(72,75.5)
\curveto(60.954305,75.5)(52,66.545695)(52,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.41298997,61.13921022)
\curveto(72.25673997,61.13921022)(73.25673997,60.20171022)(73.25673997,58.88921022)
\curveto(73.25673997,57.67046022)(72.28798997,55.26421022)(69.00673997,55.13921022)
\curveto(68.03798997,55.10796022)(67.35048997,54.42046022)(67.35048997,54.20171022)
\curveto(67.35048997,54.07671022)(67.41298997,54.07671022)(67.44423997,54.07671022)
\curveto(68.28798997,53.92046022)(68.69423997,53.54546022)(69.72548997,51.17046022)
\curveto(70.63173997,49.07671022)(71.16298997,48.17046022)(72.31923997,48.17046022)
\curveto(74.75673997,48.17046022)(77.03798997,50.60796022)(77.03798997,51.04546022)
\curveto(77.03798997,51.20171022)(76.88173997,51.20171022)(76.81923997,51.20171022)
\curveto(76.56923997,51.20171022)(75.78798997,50.92046022)(75.38173997,50.35796022)
\curveto(75.06923997,49.88921022)(74.63173997,49.26421022)(73.66298997,49.26421022)
\curveto(72.63173997,49.26421022)(72.00673997,50.67046022)(71.35048997,52.23296022)
\curveto(70.91298997,53.23296022)(70.56923997,53.98296022)(70.10048997,54.51421022)
\curveto(72.97548997,55.57671022)(74.94423997,57.67046022)(74.94423997,59.73296022)
\curveto(74.94423997,62.23296022)(71.60048997,62.23296022)(68.56923997,62.23296022)
\curveto(66.60048997,62.23296022)(65.47548997,62.23296022)(63.78798997,61.51421022)
\curveto(61.13173997,60.32671022)(60.75673997,58.67046022)(60.75673997,58.51421022)
\curveto(60.75673997,58.38921022)(60.85048997,58.35796022)(60.97548997,58.35796022)
\curveto(61.28798997,58.35796022)(61.75673997,58.63921022)(61.91298997,58.73296022)
\curveto(62.31923997,59.01421022)(62.38173997,59.13921022)(62.50673997,59.51421022)
\curveto(62.78798997,60.32671022)(63.35048997,61.01421022)(65.85048997,61.13921022)
\curveto(65.75673997,59.92046022)(65.56923997,58.04546022)(64.88173997,55.13921022)
\curveto(64.35048997,52.92046022)(63.63173997,50.73296022)(62.75673997,48.57671022)
\curveto(62.63173997,48.35796022)(62.63173997,48.32671022)(62.63173997,48.29546022)
\curveto(62.63173997,48.17046022)(62.78798997,48.17046022)(62.85048997,48.17046022)
\curveto(63.25673997,48.17046022)(64.06923997,48.63921022)(64.28798997,49.01421022)
\curveto(64.35048997,49.13921022)(66.88173997,54.76421022)(67.47548997,61.13921022)
\closepath
\moveto(68.41298997,61.13921022)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.8614763,62.24422221)
\curveto(85.0802263,62.24422221)(85.4239763,62.24422221)(85.4239763,62.55672221)
\curveto(85.4239763,62.93172221)(85.0802263,62.93172221)(84.8614763,62.93172221)
\lineto(76.5489763,62.93172221)
\curveto(76.3302263,62.93172221)(75.9864763,62.93172221)(75.9864763,62.58797221)
\curveto(75.9864763,62.24422221)(76.2989763,62.24422221)(76.5489763,62.24422221)
\closepath
\moveto(84.8614763,62.24422221)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157,55.5)
\curveto(157,44.454305)(165.954305,35.5)(177,35.5)
\curveto(188.045695,35.5)(197,44.454305)(197,55.5)
\curveto(197,66.545695)(188.045695,75.5)(177,75.5)
\curveto(165.954305,75.5)(157,66.545695)(157,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(157,55.5)
\curveto(157,44.454305)(165.954305,35.5)(177,35.5)
\curveto(188.045695,35.5)(197,44.454305)(197,55.5)
\curveto(197,66.545695)(188.045695,75.5)(177,75.5)
\curveto(165.954305,75.5)(157,66.545695)(157,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.12863367,60.47931122)
\curveto(176.97238367,60.47931122)(177.97238367,59.54181122)(177.97238367,58.22931122)
\curveto(177.97238367,57.01056122)(177.00363367,54.60431122)(173.72238367,54.47931122)
\curveto(172.75363367,54.44806122)(172.06613367,53.76056122)(172.06613367,53.54181122)
\curveto(172.06613367,53.41681122)(172.12863367,53.41681122)(172.15988367,53.41681122)
\curveto(173.00363367,53.26056122)(173.40988367,52.88556122)(174.44113367,50.51056122)
\curveto(175.34738367,48.41681122)(175.87863367,47.51056122)(177.03488367,47.51056122)
\curveto(179.47238367,47.51056122)(181.75363367,49.94806122)(181.75363367,50.38556122)
\curveto(181.75363367,50.54181122)(181.59738367,50.54181122)(181.53488367,50.54181122)
\curveto(181.28488367,50.54181122)(180.50363367,50.26056122)(180.09738367,49.69806122)
\curveto(179.78488367,49.22931122)(179.34738367,48.60431122)(178.37863367,48.60431122)
\curveto(177.34738367,48.60431122)(176.72238367,50.01056122)(176.06613367,51.57306122)
\curveto(175.62863367,52.57306122)(175.28488367,53.32306122)(174.81613367,53.85431122)
\curveto(177.69113367,54.91681122)(179.65988367,57.01056122)(179.65988367,59.07306122)
\curveto(179.65988367,61.57306122)(176.31613367,61.57306122)(173.28488367,61.57306122)
\curveto(171.31613367,61.57306122)(170.19113367,61.57306122)(168.50363367,60.85431122)
\curveto(165.84738367,59.66681122)(165.47238367,58.01056122)(165.47238367,57.85431122)
\curveto(165.47238367,57.72931122)(165.56613367,57.69806122)(165.69113367,57.69806122)
\curveto(166.00363367,57.69806122)(166.47238367,57.97931122)(166.62863367,58.07306122)
\curveto(167.03488367,58.35431122)(167.09738367,58.47931122)(167.22238367,58.85431122)
\curveto(167.50363367,59.66681122)(168.06613367,60.35431122)(170.56613367,60.47931122)
\curveto(170.47238367,59.26056122)(170.28488367,57.38556122)(169.59738367,54.47931122)
\curveto(169.06613367,52.26056122)(168.34738367,50.07306122)(167.47238367,47.91681122)
\curveto(167.34738367,47.69806122)(167.34738367,47.66681122)(167.34738367,47.63556122)
\curveto(167.34738367,47.51056122)(167.50363367,47.51056122)(167.56613367,47.51056122)
\curveto(167.97238367,47.51056122)(168.78488367,47.97931122)(169.00363367,48.35431122)
\curveto(169.06613367,48.47931122)(171.59738367,54.10431122)(172.19113367,60.47931122)
\closepath
\moveto(173.12863367,60.47931122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.88962,61.33432221)
\lineto(190.17087,61.33432221)
\curveto(190.35837,61.33432221)(190.67087,61.33432221)(190.67087,61.64682221)
\curveto(190.67087,62.02182221)(190.35837,62.02182221)(190.17087,62.02182221)
\lineto(185.88962,62.02182221)
\lineto(185.88962,66.30307221)
\curveto(185.88962,66.45932221)(185.88962,66.80307221)(185.57712,66.80307221)
\curveto(185.23337,66.80307221)(185.23337,66.49057221)(185.23337,66.30307221)
\lineto(185.23337,62.02182221)
\lineto(180.95212,62.02182221)
\curveto(180.76462,62.02182221)(180.42087,62.02182221)(180.42087,61.67807221)
\curveto(180.42087,61.33432221)(180.73337,61.33432221)(180.95212,61.33432221)
\lineto(185.23337,61.33432221)
\lineto(185.23337,57.05307221)
\curveto(185.23337,56.86557221)(185.23337,56.52182221)(185.54587,56.52182221)
\curveto(185.88962,56.52182221)(185.88962,56.86557221)(185.88962,57.05307221)
\closepath
\moveto(185.88962,61.33432221)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rtdecproj.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](193,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(71.99999633,110.5)
\lineto(71.99999633,75.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.99999633,55.5)
\curveto(114.41354633,55.63359)(138.29021633,55.508)(156.99999633,55.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.99999633,55.5)
\curveto(25.02407633,55.17213)(21.99999633,40.5)(21.99999633,0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.5625,56.98466502)
\curveto(12.875,56.98466502)(13.25,56.98466502)(13.25,57.35966502)
\curveto(13.25,57.76591502)(12.875,57.76591502)(12.59375,57.76591502)
\lineto(0.65625,57.76591502)
\curveto(0.375,57.76591502)(0,57.76591502)(0,57.35966502)
\curveto(0,56.98466502)(0.375,56.98466502)(0.65625,56.98466502)
\closepath
\moveto(12.59375,53.10966502)
\curveto(12.875,53.10966502)(13.25,53.10966502)(13.25,53.51591502)
\curveto(13.25,53.89091502)(12.875,53.89091502)(12.5625,53.89091502)
\lineto(0.65625,53.89091502)
\curveto(0.375,53.89091502)(0,53.89091502)(0,53.51591502)
\curveto(0,53.10966502)(0.375,53.10966502)(0.65625,53.10966502)
\closepath
\moveto(12.59375,53.10966502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.00000033,55.5)
\curveto(92.00000033,44.454305)(83.04569532,35.5)(72.00000033,35.5)
\curveto(60.95430533,35.5)(52.00000033,44.454305)(52.00000033,55.5)
\curveto(52.00000033,66.545695)(60.95430533,75.5)(72.00000033,75.5)
\curveto(83.04569532,75.5)(92.00000033,66.545695)(92.00000033,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92.00000033,55.5)
\curveto(92.00000033,44.454305)(83.04569532,35.5)(72.00000033,35.5)
\curveto(60.95430533,35.5)(52.00000033,44.454305)(52.00000033,55.5)
\curveto(52.00000033,66.545695)(60.95430533,75.5)(72.00000033,75.5)
\curveto(83.04569532,75.5)(92.00000033,66.545695)(92.00000033,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(142.49999633,35.5)
\lineto(142.49999633,0.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(162.49999633,55.5)
\curveto(189.47591633,55.82787)(192.49999633,70.5)(192.49999633,110.5)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.49999633,55.5)
\curveto(162.49999633,44.454305)(153.54569132,35.5)(142.49999633,35.5)
\curveto(131.45430133,35.5)(122.49999633,44.454305)(122.49999633,55.5)
\curveto(122.49999633,66.545695)(131.45430133,75.5)(142.49999633,75.5)
\curveto(153.54569132,75.5)(162.49999633,66.545695)(162.49999633,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(162.49999633,55.5)
\curveto(162.49999633,44.454305)(153.54569132,35.5)(142.49999633,35.5)
\curveto(131.45430133,35.5)(122.49999633,44.454305)(122.49999633,55.5)
\curveto(122.49999633,66.545695)(131.45430133,75.5)(142.49999633,75.5)
\curveto(153.54569132,75.5)(162.49999633,66.545695)(162.49999633,55.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.79275584,55.20171122)
\curveto(78.13650584,55.20171122)(78.51150584,55.20171122)(78.51150584,55.60796122)
\curveto(78.51150584,55.98296122)(78.13650584,55.98296122)(77.79275584,55.98296122)
\lineto(67.01150584,55.98296122)
\curveto(66.66775584,55.98296122)(66.32400584,55.98296122)(66.32400584,55.60796122)
\curveto(66.32400584,55.20171122)(66.66775584,55.20171122)(67.01150584,55.20171122)
\closepath
\moveto(77.79275584,55.20171122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.07602,54.45171122)
\lineto(148.63852,54.45171122)
\curveto(148.91977,54.45171122)(149.29477,54.45171122)(149.29477,54.85796122)
\curveto(149.29477,55.23296122)(148.91977,55.23296122)(148.63852,55.23296122)
\lineto(143.07602,55.23296122)
\lineto(143.07602,60.82671122)
\curveto(143.07602,61.10796122)(143.07602,61.48296122)(142.66977,61.48296122)
\curveto(142.26352,61.48296122)(142.26352,61.10796122)(142.26352,60.82671122)
\lineto(142.26352,55.23296122)
\lineto(136.70102,55.23296122)
\curveto(136.41977,55.23296122)(136.04477,55.23296122)(136.04477,54.85796122)
\curveto(136.04477,54.45171122)(136.41977,54.45171122)(136.70102,54.45171122)
\lineto(142.26352,54.45171122)
\lineto(142.26352,48.85796122)
\curveto(142.26352,48.57671122)(142.26352,48.20171122)(142.66977,48.20171122)
\curveto(143.07602,48.20171122)(143.07602,48.57671122)(143.07602,48.85796122)
\closepath
\moveto(143.07602,54.45171122)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rtzero.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](125.5,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85,35)
\lineto(85,0)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85,110)
\lineto(85,75)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,57.48466502)
\curveto(12.87500367,57.48466502)(13.25000367,57.48466502)(13.25000367,57.85966502)
\curveto(13.25000367,58.26591502)(12.87500367,58.26591502)(12.59375367,58.26591502)
\lineto(0.65625367,58.26591502)
\curveto(0.37500367,58.26591502)(0.00000367,58.26591502)(0.00000367,57.85966502)
\curveto(0.00000367,57.48466502)(0.37500367,57.48466502)(0.65625367,57.48466502)
\closepath
\moveto(12.59375367,53.60966502)
\curveto(12.87500367,53.60966502)(13.25000367,53.60966502)(13.25000367,54.01591502)
\curveto(13.25000367,54.39091502)(12.87500367,54.39091502)(12.56250367,54.39091502)
\lineto(0.65625367,54.39091502)
\curveto(0.37500367,54.39091502)(0.00000367,54.39091502)(0.00000367,54.01591502)
\curveto(0.00000367,53.60966502)(0.37500367,53.60966502)(0.65625367,53.60966502)
\closepath
\moveto(12.59375367,53.60966502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105,55)
\curveto(105,43.954305)(96.045695,35)(85,35)
\curveto(73.954305,35)(65,43.954305)(65,55)
\curveto(65,66.045695)(73.954305,75)(85,75)
\curveto(96.045695,75)(105,66.045695)(105,55)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105,55)
\curveto(105,43.954305)(96.045695,35)(85,35)
\curveto(73.954305,35)(65,43.954305)(65,55)
\curveto(65,66.045695)(73.954305,75)(85,75)
\curveto(96.045695,75)(105,66.045695)(105,55)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40,109.5)
\lineto(40,-0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.32827243,66.78613466)
\lineto(87.01577243,67.06738466)
\curveto(87.01577243,67.06738466)(86.26577243,66.12988466)(85.39077243,66.12988466)
\curveto(84.92202243,66.12988466)(84.42202243,66.41113466)(84.07827243,66.62988466)
\curveto(83.54702243,66.94238466)(83.20327243,67.06738466)(82.85952243,67.06738466)
\curveto(82.10952243,67.06738466)(81.70327243,66.62988466)(80.70327243,65.50488466)
\lineto(81.01577243,65.22363466)
\curveto(81.01577243,65.22363466)(81.76577243,66.16113466)(82.64077243,66.16113466)
\curveto(83.10952243,66.16113466)(83.60952243,65.87988466)(83.95327243,65.69238466)
\curveto(84.48452243,65.34863466)(84.85952243,65.22363466)(85.20327243,65.22363466)
\curveto(85.95327243,65.22363466)(86.32827243,65.66113466)(87.32827243,66.78613466)
\closepath
\moveto(87.32827243,66.78613466)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.98754367,61.25012392)
\curveto(85.83129367,61.25012392)(86.83129367,60.31262392)(86.83129367,59.00012392)
\curveto(86.83129367,57.78137392)(85.86254367,55.37512392)(82.58129367,55.25012392)
\curveto(81.61254367,55.21887392)(80.92504367,54.53137392)(80.92504367,54.31262392)
\curveto(80.92504367,54.18762392)(80.98754367,54.18762392)(81.01879367,54.18762392)
\curveto(81.86254367,54.03137392)(82.26879367,53.65637392)(83.30004367,51.28137392)
\curveto(84.20629367,49.18762392)(84.73754367,48.28137392)(85.89379367,48.28137392)
\curveto(88.33129367,48.28137392)(90.61254367,50.71887392)(90.61254367,51.15637392)
\curveto(90.61254367,51.31262392)(90.45629367,51.31262392)(90.39379367,51.31262392)
\curveto(90.14379367,51.31262392)(89.36254367,51.03137392)(88.95629367,50.46887392)
\curveto(88.64379367,50.00012392)(88.20629367,49.37512392)(87.23754367,49.37512392)
\curveto(86.20629367,49.37512392)(85.58129367,50.78137392)(84.92504367,52.34387392)
\curveto(84.48754367,53.34387392)(84.14379367,54.09387392)(83.67504367,54.62512392)
\curveto(86.55004367,55.68762392)(88.51879367,57.78137392)(88.51879367,59.84387392)
\curveto(88.51879367,62.34387392)(85.17504367,62.34387392)(82.14379367,62.34387392)
\curveto(80.17504367,62.34387392)(79.05004367,62.34387392)(77.36254367,61.62512392)
\curveto(74.70629367,60.43762392)(74.33129367,58.78137392)(74.33129367,58.62512392)
\curveto(74.33129367,58.50012392)(74.42504367,58.46887392)(74.55004367,58.46887392)
\curveto(74.86254367,58.46887392)(75.33129367,58.75012392)(75.48754367,58.84387392)
\curveto(75.89379367,59.12512392)(75.95629367,59.25012392)(76.08129367,59.62512392)
\curveto(76.36254367,60.43762392)(76.92504367,61.12512392)(79.42504367,61.25012392)
\curveto(79.33129367,60.03137392)(79.14379367,58.15637392)(78.45629367,55.25012392)
\curveto(77.92504367,53.03137392)(77.20629367,50.84387392)(76.33129367,48.68762392)
\curveto(76.20629367,48.46887392)(76.20629367,48.43762392)(76.20629367,48.40637392)
\curveto(76.20629367,48.28137392)(76.36254367,48.28137392)(76.42504367,48.28137392)
\curveto(76.83129367,48.28137392)(77.64379367,48.75012392)(77.86254367,49.12512392)
\curveto(77.92504367,49.25012392)(80.45629367,54.87512392)(81.05004367,61.25012392)
\closepath
\moveto(81.98754367,61.25012392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.99853,50.16836733)
\curveto(97.99853,51.69961733)(97.81103,52.82461733)(97.18603,53.79336733)
\curveto(96.74853,54.41836733)(95.87353,54.98086733)(94.77978,54.98086733)
\curveto(91.52978,54.98086733)(91.52978,51.16836733)(91.52978,50.16836733)
\curveto(91.52978,49.16836733)(91.52978,45.44961733)(94.77978,45.44961733)
\curveto(97.99853,45.44961733)(97.99853,49.16836733)(97.99853,50.16836733)
\closepath
\moveto(94.77978,45.85586733)
\curveto(94.12353,45.85586733)(93.27978,46.23086733)(92.99853,47.35586733)
\curveto(92.81103,48.16836733)(92.81103,49.32461733)(92.81103,50.35586733)
\curveto(92.81103,51.38711733)(92.81103,52.44961733)(92.99853,53.19961733)
\curveto(93.31103,54.29336733)(94.18603,54.60586733)(94.77978,54.60586733)
\curveto(95.52978,54.60586733)(96.24853,54.13711733)(96.49853,53.32461733)
\curveto(96.71728,52.57461733)(96.74853,51.57461733)(96.74853,50.35586733)
\curveto(96.74853,49.32461733)(96.74853,48.29336733)(96.56103,47.41836733)
\curveto(96.27978,46.13711733)(95.34228,45.85586733)(94.77978,45.85586733)
\closepath
\moveto(94.77978,45.85586733)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/Rzero.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](125.5,111)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85,35)
\lineto(85,0)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85,110)
\lineto(85,75)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.56250367,57.48466502)
\curveto(12.87500367,57.48466502)(13.25000367,57.48466502)(13.25000367,57.85966502)
\curveto(13.25000367,58.26591502)(12.87500367,58.26591502)(12.59375367,58.26591502)
\lineto(0.65625367,58.26591502)
\curveto(0.37500367,58.26591502)(0.00000367,58.26591502)(0.00000367,57.85966502)
\curveto(0.00000367,57.48466502)(0.37500367,57.48466502)(0.65625367,57.48466502)
\closepath
\moveto(12.59375367,53.60966502)
\curveto(12.87500367,53.60966502)(13.25000367,53.60966502)(13.25000367,54.01591502)
\curveto(13.25000367,54.39091502)(12.87500367,54.39091502)(12.56250367,54.39091502)
\lineto(0.65625367,54.39091502)
\curveto(0.37500367,54.39091502)(0.00000367,54.39091502)(0.00000367,54.01591502)
\curveto(0.00000367,53.60966502)(0.37500367,53.60966502)(0.65625367,53.60966502)
\closepath
\moveto(12.59375367,53.60966502)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105,55)
\curveto(105,43.954305)(96.045695,35)(85,35)
\curveto(73.954305,35)(65,43.954305)(65,55)
\curveto(65,66.045695)(73.954305,75)(85,75)
\curveto(96.045695,75)(105,66.045695)(105,55)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105,55)
\curveto(105,43.954305)(96.045695,35)(85,35)
\curveto(73.954305,35)(65,43.954305)(65,55)
\curveto(65,66.045695)(73.954305,75)(85,75)
\curveto(96.045695,75)(105,66.045695)(105,55)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40,109.5)
\lineto(40,-0.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.92688367,61.60367732)
\curveto(84.77063367,61.60367732)(85.77063367,60.66617732)(85.77063367,59.35367732)
\curveto(85.77063367,58.13492732)(84.80188367,55.72867732)(81.52063367,55.60367732)
\curveto(80.55188367,55.57242732)(79.86438367,54.88492732)(79.86438367,54.66617732)
\curveto(79.86438367,54.54117732)(79.92688367,54.54117732)(79.95813367,54.54117732)
\curveto(80.80188367,54.38492732)(81.20813367,54.00992732)(82.23938367,51.63492732)
\curveto(83.14563367,49.54117732)(83.67688367,48.63492732)(84.83313367,48.63492732)
\curveto(87.27063367,48.63492732)(89.55188367,51.07242732)(89.55188367,51.50992732)
\curveto(89.55188367,51.66617732)(89.39563367,51.66617732)(89.33313367,51.66617732)
\curveto(89.08313367,51.66617732)(88.30188367,51.38492732)(87.89563367,50.82242732)
\curveto(87.58313367,50.35367732)(87.14563367,49.72867732)(86.17688367,49.72867732)
\curveto(85.14563367,49.72867732)(84.52063367,51.13492732)(83.86438367,52.69742732)
\curveto(83.42688367,53.69742732)(83.08313367,54.44742732)(82.61438367,54.97867732)
\curveto(85.48938367,56.04117732)(87.45813367,58.13492732)(87.45813367,60.19742732)
\curveto(87.45813367,62.69742732)(84.11438367,62.69742732)(81.08313367,62.69742732)
\curveto(79.11438367,62.69742732)(77.98938367,62.69742732)(76.30188367,61.97867732)
\curveto(73.64563367,60.79117732)(73.27063367,59.13492732)(73.27063367,58.97867732)
\curveto(73.27063367,58.85367732)(73.36438367,58.82242732)(73.48938367,58.82242732)
\curveto(73.80188367,58.82242732)(74.27063367,59.10367732)(74.42688367,59.19742732)
\curveto(74.83313367,59.47867732)(74.89563367,59.60367732)(75.02063367,59.97867732)
\curveto(75.30188367,60.79117732)(75.86438367,61.47867732)(78.36438367,61.60367732)
\curveto(78.27063367,60.38492732)(78.08313367,58.50992732)(77.39563367,55.60367732)
\curveto(76.86438367,53.38492732)(76.14563367,51.19742732)(75.27063367,49.04117732)
\curveto(75.14563367,48.82242732)(75.14563367,48.79117732)(75.14563367,48.75992732)
\curveto(75.14563367,48.63492732)(75.30188367,48.63492732)(75.36438367,48.63492732)
\curveto(75.77063367,48.63492732)(76.58313367,49.10367732)(76.80188367,49.47867732)
\curveto(76.86438367,49.60367732)(79.39563367,55.22867732)(79.98938367,61.60367732)
\closepath
\moveto(80.92688367,61.60367732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.93787,50.52192073)
\curveto(96.93787,52.05317073)(96.75037,53.17817073)(96.12537,54.14692073)
\curveto(95.68787,54.77192073)(94.81287,55.33442073)(93.71912,55.33442073)
\curveto(90.46912,55.33442073)(90.46912,51.52192073)(90.46912,50.52192073)
\curveto(90.46912,49.52192073)(90.46912,45.80317073)(93.71912,45.80317073)
\curveto(96.93787,45.80317073)(96.93787,49.52192073)(96.93787,50.52192073)
\closepath
\moveto(93.71912,46.20942073)
\curveto(93.06287,46.20942073)(92.21912,46.58442073)(91.93787,47.70942073)
\curveto(91.75037,48.52192073)(91.75037,49.67817073)(91.75037,50.70942073)
\curveto(91.75037,51.74067073)(91.75037,52.80317073)(91.93787,53.55317073)
\curveto(92.25037,54.64692073)(93.12537,54.95942073)(93.71912,54.95942073)
\curveto(94.46912,54.95942073)(95.18787,54.49067073)(95.43787,53.67817073)
\curveto(95.65662,52.92817073)(95.68787,51.92817073)(95.68787,50.70942073)
\curveto(95.68787,49.67817073)(95.68787,48.64692073)(95.50037,47.77192073)
\curveto(95.21912,46.49067073)(94.28162,46.20942073)(93.71912,46.20942073)
\closepath
\moveto(93.71912,46.20942073)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/eqn.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](446,121.5)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(81,101)
\lineto(0.5,100.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.5,100.5)
\lineto(121,101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.73765367,56.46206422)
\curveto(231.05015367,56.46206422)(231.42515367,56.46206422)(231.42515367,56.83706422)
\curveto(231.42515367,57.24331422)(231.05015367,57.24331422)(230.76890367,57.24331422)
\lineto(218.83140367,57.24331422)
\curveto(218.55015367,57.24331422)(218.17515367,57.24331422)(218.17515367,56.83706422)
\curveto(218.17515367,56.46206422)(218.55015367,56.46206422)(218.83140367,56.46206422)
\closepath
\moveto(230.76890367,52.58706422)
\curveto(231.05015367,52.58706422)(231.42515367,52.58706422)(231.42515367,52.99331422)
\curveto(231.42515367,53.36831422)(231.05015367,53.36831422)(230.73765367,53.36831422)
\lineto(218.83140367,53.36831422)
\curveto(218.55015367,53.36831422)(218.17515367,53.36831422)(218.17515367,52.99331422)
\curveto(218.17515367,52.58706422)(218.55015367,52.58706422)(218.83140367,52.58706422)
\closepath
\moveto(230.76890367,52.58706422)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121,101)
\curveto(121,89.954305)(112.045695,81)(101,81)
\curveto(89.954305,81)(81,89.954305)(81,101)
\curveto(81,112.045695)(89.954305,121)(101,121)
\curveto(112.045695,121)(121,112.045695)(121,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121,101)
\curveto(121,89.954305)(112.045695,81)(101,81)
\curveto(89.954305,81)(81,89.954305)(81,101)
\curveto(81,112.045695)(89.954305,121)(101,121)
\curveto(112.045695,121)(121,112.045695)(121,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.85232367,101.08039092)
\lineto(106.41482367,101.08039092)
\curveto(106.69607367,101.08039092)(107.07107367,101.08039092)(107.07107367,101.48664092)
\curveto(107.07107367,101.86164092)(106.69607367,101.86164092)(106.41482367,101.86164092)
\lineto(100.85232367,101.86164092)
\lineto(100.85232367,107.45539092)
\curveto(100.85232367,107.73664092)(100.85232367,108.11164092)(100.44607367,108.11164092)
\curveto(100.03982367,108.11164092)(100.03982367,107.73664092)(100.03982367,107.45539092)
\lineto(100.03982367,101.86164092)
\lineto(94.47732367,101.86164092)
\curveto(94.19607367,101.86164092)(93.82107367,101.86164092)(93.82107367,101.48664092)
\curveto(93.82107367,101.08039092)(94.19607367,101.08039092)(94.47732367,101.08039092)
\lineto(100.03982367,101.08039092)
\lineto(100.03982367,95.48664092)
\curveto(100.03982367,95.20539092)(100.03982367,94.83039092)(100.44607367,94.83039092)
\curveto(100.85232367,94.83039092)(100.85232367,95.20539092)(100.85232367,95.48664092)
\closepath
\moveto(100.85232367,101.08039092)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(101,81)
\lineto(100.5,0.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326,101)
\lineto(245.5,100.5)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.5,100.5)
\lineto(366,101)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366,101)
\curveto(366,89.954305)(357.045695,81)(346,81)
\curveto(334.954305,81)(326,89.954305)(326,101)
\curveto(326,112.045695)(334.954305,121)(346,121)
\curveto(357.045695,121)(366,112.045695)(366,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366,101)
\curveto(366,89.954305)(357.045695,81)(346,81)
\curveto(334.954305,81)(326,89.954305)(326,101)
\curveto(326,112.045695)(334.954305,121)(346,121)
\curveto(357.045695,121)(366,112.045695)(366,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.85232367,101.08039122)
\lineto(351.41482367,101.08039122)
\curveto(351.69607367,101.08039122)(352.07107367,101.08039122)(352.07107367,101.48664122)
\curveto(352.07107367,101.86164122)(351.69607367,101.86164122)(351.41482367,101.86164122)
\lineto(345.85232367,101.86164122)
\lineto(345.85232367,107.45539122)
\curveto(345.85232367,107.73664122)(345.85232367,108.11164122)(345.44607367,108.11164122)
\curveto(345.03982367,108.11164122)(345.03982367,107.73664122)(345.03982367,107.45539122)
\lineto(345.03982367,101.86164122)
\lineto(339.47732367,101.86164122)
\curveto(339.19607367,101.86164122)(338.82107367,101.86164122)(338.82107367,101.48664122)
\curveto(338.82107367,101.08039122)(339.19607367,101.08039122)(339.47732367,101.08039122)
\lineto(345.03982367,101.08039122)
\lineto(345.03982367,95.48664122)
\curveto(345.03982367,95.20539122)(345.03982367,94.83039122)(345.44607367,94.83039122)
\curveto(345.85232367,94.83039122)(345.85232367,95.20539122)(345.85232367,95.48664122)
\closepath
\moveto(345.85232367,101.08039122)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346,81)
\lineto(345.5,0.5)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.5,100.5)
\curveto(180.5,89.454305)(171.545695,80.5)(160.5,80.5)
\curveto(149.454305,80.5)(140.5,89.454305)(140.5,100.5)
\curveto(140.5,111.545695)(149.454305,120.5)(160.5,120.5)
\curveto(171.545695,120.5)(180.5,111.545695)(180.5,100.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.5,100.5)
\curveto(180.5,89.454305)(171.545695,80.5)(160.5,80.5)
\curveto(149.454305,80.5)(140.5,89.454305)(140.5,100.5)
\curveto(140.5,111.545695)(149.454305,120.5)(160.5,120.5)
\curveto(171.545695,120.5)(180.5,111.545695)(180.5,100.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.90502367,93.51176722)
\curveto(160.56127367,93.51176722)(167.12377367,97.07426722)(167.12377367,102.51176722)
\curveto(167.12377367,104.29301722)(166.28002367,105.38676722)(165.31127367,106.01176722)
\curveto(163.59252367,107.13676722)(161.74877367,107.13676722)(159.84252367,107.13676722)
\curveto(158.15502367,107.13676722)(156.96752367,107.13676722)(155.28002367,106.41801722)
\curveto(152.65502367,105.23051722)(152.24877367,103.57426722)(152.24877367,103.41801722)
\curveto(152.24877367,103.29301722)(152.34252367,103.26176722)(152.46752367,103.26176722)
\curveto(152.78002367,103.26176722)(153.24877367,103.54301722)(153.40502367,103.63676722)
\curveto(153.81127367,103.91801722)(153.87377367,104.04301722)(153.99877367,104.41801722)
\curveto(154.28002367,105.23051722)(154.84252367,105.91801722)(157.34252367,106.04301722)
\curveto(157.03002367,101.85551722)(155.99877367,98.04301722)(154.62377367,94.57426722)
\curveto(153.87377367,94.32426722)(153.40502367,93.85551722)(153.40502367,93.63676722)
\curveto(153.40502367,93.54301722)(153.40502367,93.51176722)(153.84252367,93.51176722)
\closepath
\moveto(155.99877367,94.60551722)
\curveto(158.28002367,100.16801722)(158.68627367,103.63676722)(158.96752367,106.04301722)
\curveto(160.31127367,106.04301722)(165.40502367,106.04301722)(165.40502367,101.63676722)
\curveto(165.40502367,97.73051722)(161.90502367,94.60551722)(157.09252367,94.60551722)
\closepath
\moveto(155.99877367,94.60551722)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.5,100.5)
\curveto(305.5,89.454305)(296.545695,80.5)(285.5,80.5)
\curveto(274.454305,80.5)(265.5,89.454305)(265.5,100.5)
\curveto(265.5,111.545695)(274.454305,120.5)(285.5,120.5)
\curveto(296.545695,120.5)(305.5,111.545695)(305.5,100.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(305.5,100.5)
\curveto(305.5,89.454305)(296.545695,80.5)(285.5,80.5)
\curveto(274.454305,80.5)(265.5,89.454305)(265.5,100.5)
\curveto(265.5,111.545695)(274.454305,120.5)(285.5,120.5)
\curveto(296.545695,120.5)(305.5,111.545695)(305.5,100.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.90502367,93.51176722)
\curveto(285.56127367,93.51176722)(292.12377367,97.07426722)(292.12377367,102.51176722)
\curveto(292.12377367,104.29301722)(291.28002367,105.38676722)(290.31127367,106.01176722)
\curveto(288.59252367,107.13676722)(286.74877367,107.13676722)(284.84252367,107.13676722)
\curveto(283.15502367,107.13676722)(281.96752367,107.13676722)(280.28002367,106.41801722)
\curveto(277.65502367,105.23051722)(277.24877367,103.57426722)(277.24877367,103.41801722)
\curveto(277.24877367,103.29301722)(277.34252367,103.26176722)(277.46752367,103.26176722)
\curveto(277.78002367,103.26176722)(278.24877367,103.54301722)(278.40502367,103.63676722)
\curveto(278.81127367,103.91801722)(278.87377367,104.04301722)(278.99877367,104.41801722)
\curveto(279.28002367,105.23051722)(279.84252367,105.91801722)(282.34252367,106.04301722)
\curveto(282.03002367,101.85551722)(280.99877367,98.04301722)(279.62377367,94.57426722)
\curveto(278.87377367,94.32426722)(278.40502367,93.85551722)(278.40502367,93.63676722)
\curveto(278.40502367,93.54301722)(278.40502367,93.51176722)(278.84252367,93.51176722)
\closepath
\moveto(280.99877367,94.60551722)
\curveto(283.28002367,100.16801722)(283.68627367,103.63676722)(283.96752367,106.04301722)
\curveto(285.31127367,106.04301722)(290.40502367,106.04301722)(290.40502367,101.63676722)
\curveto(290.40502367,97.73051722)(286.90502367,94.60551722)(282.09252367,94.60551722)
\closepath
\moveto(280.99877367,94.60551722)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.5,40.5)
\curveto(365.5,29.454305)(356.545695,20.5)(345.5,20.5)
\curveto(334.454305,20.5)(325.5,29.454305)(325.5,40.5)
\curveto(325.5,51.545695)(334.454305,60.5)(345.5,60.5)
\curveto(356.545695,60.5)(365.5,51.545695)(365.5,40.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.5,40.5)
\curveto(365.5,29.454305)(356.545695,20.5)(345.5,20.5)
\curveto(334.454305,20.5)(325.5,29.454305)(325.5,40.5)
\curveto(325.5,51.545695)(334.454305,60.5)(345.5,60.5)
\curveto(356.545695,60.5)(365.5,51.545695)(365.5,40.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.2202553,42.84384)
\lineto(337.60426378,42.84384)
\curveto(337.93139306,42.84384)(338.0823758,42.84384)(338.0823758,43.17096928)
\curveto(338.0823758,43.34711582)(337.93139306,43.34711582)(337.65459136,43.34711582)
\lineto(336.32091046,43.34711582)
\lineto(336.64803974,45.18407253)
\curveto(336.72353111,45.51120181)(336.95000523,46.64357239)(337.05066039,46.84488271)
\curveto(337.17647934,47.1468482)(337.45328104,47.39848611)(337.80557411,47.39848611)
\curveto(337.85590169,47.39848611)(338.28368613,47.39848611)(338.58565162,47.09652062)
\curveto(337.88106548,47.04619304)(337.70491895,46.46742585)(337.70491895,46.24095174)
\curveto(337.70491895,45.86349488)(338.00688443,45.66218455)(338.30884992,45.66218455)
\curveto(338.73663436,45.66218455)(339.18958259,46.03964141)(339.18958259,46.64357239)
\curveto(339.18958259,47.37332232)(338.45983266,47.75077918)(337.80557411,47.75077918)
\curveto(337.25197071,47.75077918)(336.24541909,47.44881369)(335.76730707,45.86349488)
\curveto(335.6666519,45.5363656)(335.61632432,45.36021907)(335.23886746,43.34711582)
\lineto(334.13166068,43.34711582)
\curveto(333.8045314,43.34711582)(333.62838486,43.34711582)(333.62838486,43.04515033)
\curveto(333.62838486,42.84384)(333.77936761,42.84384)(334.0813331,42.84384)
\lineto(335.1382123,42.84384)
\lineto(333.95551414,36.50256477)
\curveto(333.65354865,34.94240975)(333.37674696,33.48290989)(332.54634187,33.48290989)
\curveto(332.4708505,33.48290989)(332.09339364,33.48290989)(331.76626436,33.78487538)
\curveto(332.52117808,33.83520296)(332.67216082,34.41397014)(332.67216082,34.64044426)
\curveto(332.67216082,35.01790112)(332.37019533,35.21921144)(332.06822985,35.21921144)
\curveto(331.6404454,35.21921144)(331.18749717,34.84175458)(331.18749717,34.23782361)
\curveto(331.18749717,33.53323747)(331.89208331,33.13061682)(332.54634187,33.13061682)
\curveto(333.42707454,33.13061682)(334.0813331,34.08684087)(334.35813479,34.69077184)
\curveto(334.8865744,35.69732347)(335.23886746,37.63493534)(335.26403125,37.7607543)
\closepath
\moveto(336.2202553,42.84384)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.22385467,32.57701343)
\curveto(345.22385467,32.62734101)(345.22385467,32.6525048)(344.94705297,32.9293065)
\curveto(342.95911351,34.94240975)(342.43067391,37.98722841)(342.43067391,40.45327989)
\curveto(342.43067391,43.24646065)(343.03460489,46.03964141)(345.02254434,48.02758087)
\curveto(345.22385467,48.2288912)(345.22385467,48.25405499)(345.22385467,48.30438257)
\curveto(345.22385467,48.43020152)(345.17352709,48.4805291)(345.07287193,48.4805291)
\curveto(344.89672539,48.4805291)(343.46238933,47.37332232)(342.50616528,45.33505528)
\curveto(341.70092398,43.57358993)(341.49961366,41.7869608)(341.49961366,40.45327989)
\curveto(341.49961366,39.19509036)(341.67576019,37.25747848)(342.55649286,35.42052177)
\curveto(343.5378807,33.4577461)(344.89672539,32.40086689)(345.07287193,32.40086689)
\curveto(345.17352709,32.40086689)(345.22385467,32.45119448)(345.22385467,32.57701343)
\closepath
\moveto(345.22385467,32.57701343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.17399062,47.17201199)
\curveto(353.17399062,47.22233957)(353.2243182,47.39848611)(353.2243182,47.39848611)
\curveto(353.2243182,47.4236499)(353.2243182,47.57463264)(353.02300788,47.57463264)
\curveto(352.87202513,47.57463264)(352.84686134,47.52430506)(352.77136997,47.24750336)
\lineto(351.84030972,43.54842614)
\curveto(349.29876687,43.44777098)(346.93337055,41.33401257)(346.93337055,39.14476278)
\curveto(346.93337055,37.60977155)(348.06574113,36.35158202)(350.02851679,36.22576307)
\curveto(349.90269784,35.74765105)(349.77687889,35.21921144)(349.65105993,34.71593563)
\curveto(349.44974961,33.96102191)(349.29876687,33.35709094)(349.29876687,33.30676336)
\curveto(349.29876687,33.15578061)(349.42458582,33.13061682)(349.50007719,33.13061682)
\curveto(349.57556856,33.13061682)(349.60073235,33.15578061)(349.65105993,33.20610819)
\curveto(349.67622373,33.23127198)(349.77687889,33.60872884)(349.82720647,33.83520296)
\lineto(350.43113744,36.22576307)
\curveto(353.02300788,36.32641823)(355.36324041,38.49050423)(355.36324041,40.62942643)
\curveto(355.36324041,41.91277975)(354.50767153,43.37227961)(352.26809416,43.54842614)
\closepath
\moveto(350.10400817,36.57805614)
\curveto(349.14778412,36.62838372)(347.99024975,37.2071509)(347.99024975,38.79246971)
\curveto(347.99024975,40.73008159)(349.37425824,42.96965896)(351.76481835,43.19613307)
\closepath
\moveto(352.167439,43.19613307)
\curveto(353.40046474,43.1206417)(354.3063612,42.39089177)(354.3063612,40.9817195)
\curveto(354.3063612,39.06927141)(352.92235272,36.77936646)(350.53179261,36.57805614)
\closepath
\moveto(352.167439,43.19613307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.3432627,40.45327989)
\curveto(360.3432627,41.68630563)(360.16711616,43.62391751)(359.28638349,45.46087423)
\curveto(358.33015945,47.4236499)(356.94615096,48.4805291)(356.79516822,48.4805291)
\curveto(356.69451306,48.4805291)(356.61902168,48.40503773)(356.61902168,48.30438257)
\curveto(356.61902168,48.25405499)(356.61902168,48.2288912)(356.92098717,47.92692571)
\curveto(358.50630598,46.3416069)(359.41220244,43.80006405)(359.41220244,40.45327989)
\curveto(359.41220244,37.68526293)(358.83343526,34.86691838)(356.8454958,32.85381513)
\curveto(356.61902168,32.6525048)(356.61902168,32.62734101)(356.61902168,32.57701343)
\curveto(356.61902168,32.47635827)(356.69451306,32.40086689)(356.79516822,32.40086689)
\curveto(356.94615096,32.40086689)(358.40565082,33.50807368)(359.33671107,35.54634072)
\curveto(360.16711616,37.30780607)(360.3432627,39.0944352)(360.3432627,40.45327989)
\closepath
\moveto(360.3432627,40.45327989)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/hasseroh.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.3pt,yunit=.3pt,runit=.3pt}
\begin{pspicture}(1008.24951172,841.11236572)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(479.854736,40.61236272)
\lineto(239.854736,220.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.854736,220.61236272)
\lineto(479.854736,40.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.854736,220.61236272)
\lineto(479.854736,40.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(719.854736,220.61236272)
\lineto(479.854736,40.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(239.854736,220.61236272)
\lineto(79.854736,400.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.854736,220.61236272)
\lineto(79.854736,400.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(239.854736,220.61236272)
\lineto(239.854736,400.61236272)
\lineto(559.854736,220.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.854736,220.61236272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.854736,220.61236272)
\lineto(879.854736,400.61236272)
\lineto(719.854736,220.61236272)
\lineto(719.854736,400.61236272)
\lineto(399.854736,220.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.854736,400.61236272)
\lineto(399.854736,220.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.854736,400.61236272)
\lineto(559.854736,220.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(239.854736,620.61236572)
\lineto(79.854736,440.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.854736,620.61236572)
\lineto(79.854736,440.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(239.854736,620.61236572)
\lineto(239.854736,440.61236572)
\lineto(559.854736,620.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.854736,620.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.854736,620.61236572)
\lineto(879.854736,440.61236572)
\lineto(719.854736,620.61236572)
\lineto(719.854736,440.61236572)
\lineto(399.854736,620.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.854736,440.61236572)
\lineto(559.854736,620.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(479.854736,800.61236572)
\lineto(239.854736,620.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.854736,620.61236572)
\lineto(479.854736,800.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.854736,620.61236572)
\lineto(479.854736,800.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(719.854736,620.61236572)
\lineto(479.854736,800.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(239.854736,620.61236572)
\lineto(399.854736,440.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(239.854736,220.61236272)
\lineto(559.854736,400.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.854736,400.61236272)
\lineto(719.854736,220.61236272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.854736,440.61236572)
\lineto(399.854736,620.61236572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.854736,440.61236572)
\lineto(719.854736,620.61236572)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.854736,420.61236572)
\curveto(139.854736,387.47528073)(112.99182099,360.61236572)(79.854736,360.61236572)
\curveto(46.71765101,360.61236572)(19.854736,387.47528073)(19.854736,420.61236572)
\curveto(19.854736,453.74945071)(46.71765101,480.61236572)(79.854736,480.61236572)
\curveto(112.99182099,480.61236572)(139.854736,453.74945071)(139.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(139.854736,420.61236572)
\curveto(139.854736,387.47528073)(112.99182099,360.61236572)(79.854736,360.61236572)
\curveto(46.71765101,360.61236572)(19.854736,387.47528073)(19.854736,420.61236572)
\curveto(19.854736,453.74945071)(46.71765101,480.61236572)(79.854736,480.61236572)
\curveto(112.99182099,480.61236572)(139.854736,453.74945071)(139.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.854736,210.61237572)
\curveto(299.854736,182.99813823)(272.99182099,160.61237572)(239.854736,160.61237572)
\curveto(206.71765101,160.61237572)(179.854736,182.99813823)(179.854736,210.61237572)
\curveto(179.854736,238.22661321)(206.71765101,260.61237572)(239.854736,260.61237572)
\curveto(272.99182099,260.61237572)(299.854736,238.22661321)(299.854736,210.61237572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.36930639,linecolor=curcolor]
{
\newpath
\moveto(299.854736,210.61237572)
\curveto(299.854736,182.99813823)(272.99182099,160.61237572)(239.854736,160.61237572)
\curveto(206.71765101,160.61237572)(179.854736,182.99813823)(179.854736,210.61237572)
\curveto(179.854736,238.22661321)(206.71765101,260.61237572)(239.854736,260.61237572)
\curveto(272.99182099,260.61237572)(299.854736,238.22661321)(299.854736,210.61237572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.854736,40.61236572)
\curveto(539.854736,18.52097573)(512.99182099,0.61236572)(479.854736,0.61236572)
\curveto(446.71765101,0.61236572)(419.854736,18.52097573)(419.854736,40.61236572)
\curveto(419.854736,62.70375572)(446.71765101,80.61236572)(479.854736,80.61236572)
\curveto(512.99182099,80.61236572)(539.854736,62.70375572)(539.854736,40.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.22474487,linecolor=curcolor]
{
\newpath
\moveto(539.854736,40.61236572)
\curveto(539.854736,18.52097573)(512.99182099,0.61236572)(479.854736,0.61236572)
\curveto(446.71765101,0.61236572)(419.854736,18.52097573)(419.854736,40.61236572)
\curveto(419.854736,62.70375572)(446.71765101,80.61236572)(479.854736,80.61236572)
\curveto(512.99182099,80.61236572)(539.854736,62.70375572)(539.854736,40.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.854736,210.61237572)
\curveto(459.854736,182.99813823)(432.99182099,160.61237572)(399.854736,160.61237572)
\curveto(366.71765101,160.61237572)(339.854736,182.99813823)(339.854736,210.61237572)
\curveto(339.854736,238.22661321)(366.71765101,260.61237572)(399.854736,260.61237572)
\curveto(432.99182099,260.61237572)(459.854736,238.22661321)(459.854736,210.61237572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.36930639,linecolor=curcolor]
{
\newpath
\moveto(459.854736,210.61237572)
\curveto(459.854736,182.99813823)(432.99182099,160.61237572)(399.854736,160.61237572)
\curveto(366.71765101,160.61237572)(339.854736,182.99813823)(339.854736,210.61237572)
\curveto(339.854736,238.22661321)(366.71765101,260.61237572)(399.854736,260.61237572)
\curveto(432.99182099,260.61237572)(459.854736,238.22661321)(459.854736,210.61237572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(619.854736,210.61237572)
\curveto(619.854736,182.99813823)(592.99182099,160.61237572)(559.854736,160.61237572)
\curveto(526.71765101,160.61237572)(499.854736,182.99813823)(499.854736,210.61237572)
\curveto(499.854736,238.22661321)(526.71765101,260.61237572)(559.854736,260.61237572)
\curveto(592.99182099,260.61237572)(619.854736,238.22661321)(619.854736,210.61237572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.36930639,linecolor=curcolor]
{
\newpath
\moveto(619.854736,210.61237572)
\curveto(619.854736,182.99813823)(592.99182099,160.61237572)(559.854736,160.61237572)
\curveto(526.71765101,160.61237572)(499.854736,182.99813823)(499.854736,210.61237572)
\curveto(499.854736,238.22661321)(526.71765101,260.61237572)(559.854736,260.61237572)
\curveto(592.99182099,260.61237572)(619.854736,238.22661321)(619.854736,210.61237572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(779.854736,210.61237572)
\curveto(779.854736,182.99813823)(752.99182099,160.61237572)(719.854736,160.61237572)
\curveto(686.71765101,160.61237572)(659.854736,182.99813823)(659.854736,210.61237572)
\curveto(659.854736,238.22661321)(686.71765101,260.61237572)(719.854736,260.61237572)
\curveto(752.99182099,260.61237572)(779.854736,238.22661321)(779.854736,210.61237572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.36930639,linecolor=curcolor]
{
\newpath
\moveto(779.854736,210.61237572)
\curveto(779.854736,182.99813823)(752.99182099,160.61237572)(719.854736,160.61237572)
\curveto(686.71765101,160.61237572)(659.854736,182.99813823)(659.854736,210.61237572)
\curveto(659.854736,238.22661321)(686.71765101,260.61237572)(719.854736,260.61237572)
\curveto(752.99182099,260.61237572)(779.854736,238.22661321)(779.854736,210.61237572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(939.854736,420.61236572)
\curveto(939.854736,387.47528073)(912.99182099,360.61236572)(879.854736,360.61236572)
\curveto(846.71765101,360.61236572)(819.854736,387.47528073)(819.854736,420.61236572)
\curveto(819.854736,453.74945071)(846.71765101,480.61236572)(879.854736,480.61236572)
\curveto(912.99182099,480.61236572)(939.854736,453.74945071)(939.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(939.854736,420.61236572)
\curveto(939.854736,387.47528073)(912.99182099,360.61236572)(879.854736,360.61236572)
\curveto(846.71765101,360.61236572)(819.854736,387.47528073)(819.854736,420.61236572)
\curveto(819.854736,453.74945071)(846.71765101,480.61236572)(879.854736,480.61236572)
\curveto(912.99182099,480.61236572)(939.854736,453.74945071)(939.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(779.854736,420.61236572)
\curveto(779.854736,387.47528073)(752.99182099,360.61236572)(719.854736,360.61236572)
\curveto(686.71765101,360.61236572)(659.854736,387.47528073)(659.854736,420.61236572)
\curveto(659.854736,453.74945071)(686.71765101,480.61236572)(719.854736,480.61236572)
\curveto(752.99182099,480.61236572)(779.854736,453.74945071)(779.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(779.854736,420.61236572)
\curveto(779.854736,387.47528073)(752.99182099,360.61236572)(719.854736,360.61236572)
\curveto(686.71765101,360.61236572)(659.854736,387.47528073)(659.854736,420.61236572)
\curveto(659.854736,453.74945071)(686.71765101,480.61236572)(719.854736,480.61236572)
\curveto(752.99182099,480.61236572)(779.854736,453.74945071)(779.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(619.854736,420.61236572)
\curveto(619.854736,387.47528073)(592.99182099,360.61236572)(559.854736,360.61236572)
\curveto(526.71765101,360.61236572)(499.854736,387.47528073)(499.854736,420.61236572)
\curveto(499.854736,453.74945071)(526.71765101,480.61236572)(559.854736,480.61236572)
\curveto(592.99182099,480.61236572)(619.854736,453.74945071)(619.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(619.854736,420.61236572)
\curveto(619.854736,387.47528073)(592.99182099,360.61236572)(559.854736,360.61236572)
\curveto(526.71765101,360.61236572)(499.854736,387.47528073)(499.854736,420.61236572)
\curveto(499.854736,453.74945071)(526.71765101,480.61236572)(559.854736,480.61236572)
\curveto(592.99182099,480.61236572)(619.854736,453.74945071)(619.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.854736,420.61236572)
\curveto(459.854736,387.47528073)(432.99182099,360.61236572)(399.854736,360.61236572)
\curveto(366.71765101,360.61236572)(339.854736,387.47528073)(339.854736,420.61236572)
\curveto(339.854736,453.74945071)(366.71765101,480.61236572)(399.854736,480.61236572)
\curveto(432.99182099,480.61236572)(459.854736,453.74945071)(459.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(459.854736,420.61236572)
\curveto(459.854736,387.47528073)(432.99182099,360.61236572)(399.854736,360.61236572)
\curveto(366.71765101,360.61236572)(339.854736,387.47528073)(339.854736,420.61236572)
\curveto(339.854736,453.74945071)(366.71765101,480.61236572)(399.854736,480.61236572)
\curveto(432.99182099,480.61236572)(459.854736,453.74945071)(459.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.854736,420.61236572)
\curveto(299.854736,387.47528073)(272.99182099,360.61236572)(239.854736,360.61236572)
\curveto(206.71765101,360.61236572)(179.854736,387.47528073)(179.854736,420.61236572)
\curveto(179.854736,453.74945071)(206.71765101,480.61236572)(239.854736,480.61236572)
\curveto(272.99182099,480.61236572)(299.854736,453.74945071)(299.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(299.854736,420.61236572)
\curveto(299.854736,387.47528073)(272.99182099,360.61236572)(239.854736,360.61236572)
\curveto(206.71765101,360.61236572)(179.854736,387.47528073)(179.854736,420.61236572)
\curveto(179.854736,453.74945071)(206.71765101,480.61236572)(239.854736,480.61236572)
\curveto(272.99182099,480.61236572)(299.854736,453.74945071)(299.854736,420.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.854736,630.61234572)
\curveto(299.854736,602.99810823)(272.99182099,580.61234572)(239.854736,580.61234572)
\curveto(206.71765101,580.61234572)(179.854736,602.99810823)(179.854736,630.61234572)
\curveto(179.854736,658.22658321)(206.71765101,680.61234572)(239.854736,680.61234572)
\curveto(272.99182099,680.61234572)(299.854736,658.22658321)(299.854736,630.61234572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.36930639,linecolor=curcolor]
{
\newpath
\moveto(299.854736,630.61234572)
\curveto(299.854736,602.99810823)(272.99182099,580.61234572)(239.854736,580.61234572)
\curveto(206.71765101,580.61234572)(179.854736,602.99810823)(179.854736,630.61234572)
\curveto(179.854736,658.22658321)(206.71765101,680.61234572)(239.854736,680.61234572)
\curveto(272.99182099,680.61234572)(299.854736,658.22658321)(299.854736,630.61234572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.854736,630.61234572)
\curveto(459.854736,602.99810823)(432.99182099,580.61234572)(399.854736,580.61234572)
\curveto(366.71765101,580.61234572)(339.854736,602.99810823)(339.854736,630.61234572)
\curveto(339.854736,658.22658321)(366.71765101,680.61234572)(399.854736,680.61234572)
\curveto(432.99182099,680.61234572)(459.854736,658.22658321)(459.854736,630.61234572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.36930639,linecolor=curcolor]
{
\newpath
\moveto(459.854736,630.61234572)
\curveto(459.854736,602.99810823)(432.99182099,580.61234572)(399.854736,580.61234572)
\curveto(366.71765101,580.61234572)(339.854736,602.99810823)(339.854736,630.61234572)
\curveto(339.854736,658.22658321)(366.71765101,680.61234572)(399.854736,680.61234572)
\curveto(432.99182099,680.61234572)(459.854736,658.22658321)(459.854736,630.61234572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(619.854736,630.61234572)
\curveto(619.854736,602.99810823)(592.99182099,580.61234572)(559.854736,580.61234572)
\curveto(526.71765101,580.61234572)(499.854736,602.99810823)(499.854736,630.61234572)
\curveto(499.854736,658.22658321)(526.71765101,680.61234572)(559.854736,680.61234572)
\curveto(592.99182099,680.61234572)(619.854736,658.22658321)(619.854736,630.61234572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.36930639,linecolor=curcolor]
{
\newpath
\moveto(619.854736,630.61234572)
\curveto(619.854736,602.99810823)(592.99182099,580.61234572)(559.854736,580.61234572)
\curveto(526.71765101,580.61234572)(499.854736,602.99810823)(499.854736,630.61234572)
\curveto(499.854736,658.22658321)(526.71765101,680.61234572)(559.854736,680.61234572)
\curveto(592.99182099,680.61234572)(619.854736,658.22658321)(619.854736,630.61234572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(779.854736,630.61234572)
\curveto(779.854736,602.99810823)(752.99182099,580.61234572)(719.854736,580.61234572)
\curveto(686.71765101,580.61234572)(659.854736,602.99810823)(659.854736,630.61234572)
\curveto(659.854736,658.22658321)(686.71765101,680.61234572)(719.854736,680.61234572)
\curveto(752.99182099,680.61234572)(779.854736,658.22658321)(779.854736,630.61234572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.36930639,linecolor=curcolor]
{
\newpath
\moveto(779.854736,630.61234572)
\curveto(779.854736,602.99810823)(752.99182099,580.61234572)(719.854736,580.61234572)
\curveto(686.71765101,580.61234572)(659.854736,602.99810823)(659.854736,630.61234572)
\curveto(659.854736,658.22658321)(686.71765101,680.61234572)(719.854736,680.61234572)
\curveto(752.99182099,680.61234572)(779.854736,658.22658321)(779.854736,630.61234572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.854736,800.61236572)
\curveto(519.854736,778.52097573)(501.94612599,760.61236572)(479.854736,760.61236572)
\curveto(457.76334601,760.61236572)(439.854736,778.52097573)(439.854736,800.61236572)
\curveto(439.854736,822.70375572)(457.76334601,840.61236572)(479.854736,840.61236572)
\curveto(501.94612599,840.61236572)(519.854736,822.70375572)(519.854736,800.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(519.854736,800.61236572)
\curveto(519.854736,778.52097573)(501.94612599,760.61236572)(479.854736,760.61236572)
\curveto(457.76334601,760.61236572)(439.854736,778.52097573)(439.854736,800.61236572)
\curveto(439.854736,822.70375572)(457.76334601,840.61236572)(479.854736,840.61236572)
\curveto(501.94612599,840.61236572)(519.854736,822.70375572)(519.854736,800.61236572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.74423185,222.04785156)
\lineto(244.74423185,222.64160156)
\lineto(237.55673185,222.64160156)
\lineto(237.55673185,222.04785156)
\closepath
\moveto(244.74423185,222.04785156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.06249967,212.14486694)
\curveto(243.06249967,211.51986694)(243.06249967,210.61361694)(245.12499967,210.61361694)
\lineto(246.09374967,210.61361694)
\curveto(246.46874967,210.61361694)(246.71874967,210.61361694)(246.71874967,211.08236694)
\curveto(246.71874967,211.55111694)(246.46874967,211.55111694)(246.18749967,211.55111694)
\curveto(244.96874967,211.58236694)(244.96874967,211.83236694)(244.96874967,212.30111694)
\lineto(244.96874967,216.58236694)
\curveto(244.96874967,218.36361694)(243.56249967,219.64486694)(240.59374967,219.64486694)
\curveto(239.46874967,219.64486694)(237.03124967,219.55111694)(237.03124967,217.80111694)
\curveto(237.03124967,216.92611694)(237.71874967,216.55111694)(238.24999967,216.55111694)
\curveto(238.87499967,216.55111694)(239.53124967,216.98861694)(239.53124967,217.80111694)
\curveto(239.53124967,218.39486694)(239.15624967,218.73861694)(239.09374967,218.80111694)
\curveto(239.65624967,218.89486694)(240.28124967,218.92611694)(240.53124967,218.92611694)
\curveto(241.99999967,218.92611694)(242.71874967,218.08236694)(242.71874967,216.58236694)
\lineto(242.71874967,215.89486694)
\curveto(241.28124967,215.83236694)(236.21874967,215.64486694)(236.21874967,212.76986694)
\curveto(236.21874967,210.86361694)(238.71874967,210.48861694)(240.09374967,210.48861694)
\curveto(241.68749967,210.48861694)(242.62499967,211.30111694)(243.06249967,212.14486694)
\closepath
\moveto(242.71874967,215.26986694)
\lineto(242.71874967,213.39486694)
\curveto(242.71874967,211.45736694)(240.87499967,211.20736694)(240.37499967,211.20736694)
\curveto(239.37499967,211.20736694)(238.56249967,211.89486694)(238.56249967,212.80111694)
\curveto(238.56249967,214.92611694)(241.71874967,215.20736694)(242.71874967,215.26986694)
\closepath
\moveto(242.71874967,215.26986694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.38800016,216.50061035)
\curveto(251.38800016,216.87561035)(251.38800016,216.87561035)(250.98175016,216.87561035)
\curveto(250.07550016,216.00061035)(248.82550016,216.00061035)(248.26300016,216.00061035)
\lineto(248.26300016,215.50061035)
\curveto(248.57550016,215.50061035)(249.51300016,215.50061035)(250.26300016,215.87561035)
\lineto(250.26300016,208.78186035)
\curveto(250.26300016,208.31311035)(250.26300016,208.12561035)(248.88800016,208.12561035)
\lineto(248.35675016,208.12561035)
\lineto(248.35675016,207.62561035)
\curveto(248.60675016,207.62561035)(250.32550016,207.68811035)(250.82550016,207.68811035)
\curveto(251.26300016,207.68811035)(253.01300016,207.62561035)(253.32550016,207.62561035)
\lineto(253.32550016,208.12561035)
\lineto(252.79425016,208.12561035)
\curveto(251.38800016,208.12561035)(251.38800016,208.31311035)(251.38800016,208.78186035)
\closepath
\moveto(251.38800016,216.50061035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.14047208,212.14486694)
\curveto(263.14047208,211.51986694)(263.14047208,210.61361694)(265.20297208,210.61361694)
\lineto(266.17172208,210.61361694)
\curveto(266.54672208,210.61361694)(266.79672208,210.61361694)(266.79672208,211.08236694)
\curveto(266.79672208,211.55111694)(266.54672208,211.55111694)(266.26547208,211.55111694)
\curveto(265.04672208,211.58236694)(265.04672208,211.83236694)(265.04672208,212.30111694)
\lineto(265.04672208,216.58236694)
\curveto(265.04672208,218.36361694)(263.64047208,219.64486694)(260.67172208,219.64486694)
\curveto(259.54672208,219.64486694)(257.10922208,219.55111694)(257.10922208,217.80111694)
\curveto(257.10922208,216.92611694)(257.79672208,216.55111694)(258.32797208,216.55111694)
\curveto(258.95297208,216.55111694)(259.60922208,216.98861694)(259.60922208,217.80111694)
\curveto(259.60922208,218.39486694)(259.23422208,218.73861694)(259.17172208,218.80111694)
\curveto(259.73422208,218.89486694)(260.35922208,218.92611694)(260.60922208,218.92611694)
\curveto(262.07797208,218.92611694)(262.79672208,218.08236694)(262.79672208,216.58236694)
\lineto(262.79672208,215.89486694)
\curveto(261.35922208,215.83236694)(256.29672208,215.64486694)(256.29672208,212.76986694)
\curveto(256.29672208,210.86361694)(258.79672208,210.48861694)(260.17172208,210.48861694)
\curveto(261.76547208,210.48861694)(262.70297208,211.30111694)(263.14047208,212.14486694)
\closepath
\moveto(262.79672208,215.26986694)
\lineto(262.79672208,213.39486694)
\curveto(262.79672208,211.45736694)(260.95297208,211.20736694)(260.45297208,211.20736694)
\curveto(259.45297208,211.20736694)(258.64047208,211.89486694)(258.64047208,212.80111694)
\curveto(258.64047208,214.92611694)(261.79672208,215.20736694)(262.79672208,215.26986694)
\closepath
\moveto(262.79672208,215.26986694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.46597257,226.72061157)
\curveto(271.46597257,227.09561157)(271.46597257,227.09561157)(271.05972257,227.09561157)
\curveto(270.15347257,226.22061157)(268.90347257,226.22061157)(268.34097257,226.22061157)
\lineto(268.34097257,225.72061157)
\curveto(268.65347257,225.72061157)(269.59097257,225.72061157)(270.34097257,226.09561157)
\lineto(270.34097257,219.00186157)
\curveto(270.34097257,218.53311157)(270.34097257,218.34561157)(268.96597257,218.34561157)
\lineto(268.43472257,218.34561157)
\lineto(268.43472257,217.84561157)
\curveto(268.68472257,217.84561157)(270.40347257,217.90811157)(270.90347257,217.90811157)
\curveto(271.34097257,217.90811157)(273.09097257,217.84561157)(273.40347257,217.84561157)
\lineto(273.40347257,218.34561157)
\lineto(272.87222257,218.34561157)
\curveto(271.46597257,218.34561157)(271.46597257,218.53311157)(271.46597257,219.00186157)
\closepath
\moveto(271.46597257,226.72061157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.07424894,215.76660156)
\lineto(395.07424894,216.36035156)
\lineto(387.88674894,216.36035156)
\lineto(387.88674894,215.76660156)
\closepath
\moveto(395.07424894,215.76660156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.39248624,205.86361694)
\curveto(393.39248624,205.23861694)(393.39248624,204.33236694)(395.45498624,204.33236694)
\lineto(396.42373624,204.33236694)
\curveto(396.79873624,204.33236694)(397.04873624,204.33236694)(397.04873624,204.80111694)
\curveto(397.04873624,205.26986694)(396.79873624,205.26986694)(396.51748624,205.26986694)
\curveto(395.29873624,205.30111694)(395.29873624,205.55111694)(395.29873624,206.01986694)
\lineto(395.29873624,210.30111694)
\curveto(395.29873624,212.08236694)(393.89248624,213.36361694)(390.92373624,213.36361694)
\curveto(389.79873624,213.36361694)(387.36123624,213.26986694)(387.36123624,211.51986694)
\curveto(387.36123624,210.64486694)(388.04873624,210.26986694)(388.57998624,210.26986694)
\curveto(389.20498624,210.26986694)(389.86123624,210.70736694)(389.86123624,211.51986694)
\curveto(389.86123624,212.11361694)(389.48623624,212.45736694)(389.42373624,212.51986694)
\curveto(389.98623624,212.61361694)(390.61123624,212.64486694)(390.86123624,212.64486694)
\curveto(392.32998624,212.64486694)(393.04873624,211.80111694)(393.04873624,210.30111694)
\lineto(393.04873624,209.61361694)
\curveto(391.61123624,209.55111694)(386.54873624,209.36361694)(386.54873624,206.48861694)
\curveto(386.54873624,204.58236694)(389.04873624,204.20736694)(390.42373624,204.20736694)
\curveto(392.01748624,204.20736694)(392.95498624,205.01986694)(393.39248624,205.86361694)
\closepath
\moveto(393.04873624,208.98861694)
\lineto(393.04873624,207.11361694)
\curveto(393.04873624,205.17611694)(391.20498624,204.92611694)(390.70498624,204.92611694)
\curveto(389.70498624,204.92611694)(388.89248624,205.61361694)(388.89248624,206.51986694)
\curveto(388.89248624,208.64486694)(392.04873624,208.92611694)(393.04873624,208.98861694)
\closepath
\moveto(393.04873624,208.98861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.09295621,203.87561035)
\lineto(403.62420621,203.87561035)
\curveto(403.59295621,203.56311035)(403.43670621,202.75061035)(403.24920621,202.62561035)
\curveto(403.15545621,202.53186035)(402.09295621,202.53186035)(401.87420621,202.53186035)
\lineto(399.31170621,202.53186035)
\curveto(400.78045621,203.81311035)(401.28045621,204.21936035)(402.09295621,204.87561035)
\curveto(403.12420621,205.68811035)(404.09295621,206.56311035)(404.09295621,207.87561035)
\curveto(404.09295621,209.56311035)(402.62420621,210.59436035)(400.84295621,210.59436035)
\curveto(399.12420621,210.59436035)(397.93670621,209.37561035)(397.93670621,208.09436035)
\curveto(397.93670621,207.40686035)(398.53045621,207.31311035)(398.68670621,207.31311035)
\curveto(398.99920621,207.31311035)(399.40545621,207.56311035)(399.40545621,208.06311035)
\curveto(399.40545621,208.31311035)(399.31170621,208.81311035)(398.59295621,208.81311035)
\curveto(399.03045621,209.78186035)(399.96795621,210.09436035)(400.62420621,210.09436035)
\curveto(402.03045621,210.09436035)(402.74920621,209.00061035)(402.74920621,207.87561035)
\curveto(402.74920621,206.65686035)(401.87420621,205.71936035)(401.43670621,205.21936035)
\lineto(398.09295621,201.87561035)
\curveto(397.93670621,201.75061035)(397.93670621,201.71936035)(397.93670621,201.34436035)
\lineto(403.68670621,201.34436035)
\closepath
\moveto(404.09295621,203.87561035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.47045866,205.86361694)
\curveto(413.47045866,205.23861694)(413.47045866,204.33236694)(415.53295866,204.33236694)
\lineto(416.50170866,204.33236694)
\curveto(416.87670866,204.33236694)(417.12670866,204.33236694)(417.12670866,204.80111694)
\curveto(417.12670866,205.26986694)(416.87670866,205.26986694)(416.59545866,205.26986694)
\curveto(415.37670866,205.30111694)(415.37670866,205.55111694)(415.37670866,206.01986694)
\lineto(415.37670866,210.30111694)
\curveto(415.37670866,212.08236694)(413.97045866,213.36361694)(411.00170866,213.36361694)
\curveto(409.87670866,213.36361694)(407.43920866,213.26986694)(407.43920866,211.51986694)
\curveto(407.43920866,210.64486694)(408.12670866,210.26986694)(408.65795866,210.26986694)
\curveto(409.28295866,210.26986694)(409.93920866,210.70736694)(409.93920866,211.51986694)
\curveto(409.93920866,212.11361694)(409.56420866,212.45736694)(409.50170866,212.51986694)
\curveto(410.06420866,212.61361694)(410.68920866,212.64486694)(410.93920866,212.64486694)
\curveto(412.40795866,212.64486694)(413.12670866,211.80111694)(413.12670866,210.30111694)
\lineto(413.12670866,209.61361694)
\curveto(411.68920866,209.55111694)(406.62670866,209.36361694)(406.62670866,206.48861694)
\curveto(406.62670866,204.58236694)(409.12670866,204.20736694)(410.50170866,204.20736694)
\curveto(412.09545866,204.20736694)(413.03295866,205.01986694)(413.47045866,205.86361694)
\closepath
\moveto(413.12670866,208.98861694)
\lineto(413.12670866,207.11361694)
\curveto(413.12670866,205.17611694)(411.28295866,204.92611694)(410.78295866,204.92611694)
\curveto(409.78295866,204.92611694)(408.97045866,205.61361694)(408.97045866,206.51986694)
\curveto(408.97045866,208.64486694)(412.12670866,208.92611694)(413.12670866,208.98861694)
\closepath
\moveto(413.12670866,208.98861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.17095914,214.09561157)
\lineto(423.70220914,214.09561157)
\curveto(423.67095914,213.78311157)(423.51470914,212.97061157)(423.32720914,212.84561157)
\curveto(423.23345914,212.75186157)(422.17095914,212.75186157)(421.95220914,212.75186157)
\lineto(419.38970914,212.75186157)
\curveto(420.85845914,214.03311157)(421.35845914,214.43936157)(422.17095914,215.09561157)
\curveto(423.20220914,215.90811157)(424.17095914,216.78311157)(424.17095914,218.09561157)
\curveto(424.17095914,219.78311157)(422.70220914,220.81436157)(420.92095914,220.81436157)
\curveto(419.20220914,220.81436157)(418.01470914,219.59561157)(418.01470914,218.31436157)
\curveto(418.01470914,217.62686157)(418.60845914,217.53311157)(418.76470914,217.53311157)
\curveto(419.07720914,217.53311157)(419.48345914,217.78311157)(419.48345914,218.28311157)
\curveto(419.48345914,218.53311157)(419.38970914,219.03311157)(418.67095914,219.03311157)
\curveto(419.10845914,220.00186157)(420.04595914,220.31436157)(420.70220914,220.31436157)
\curveto(422.10845914,220.31436157)(422.82720914,219.22061157)(422.82720914,218.09561157)
\curveto(422.82720914,216.87686157)(421.95220914,215.93936157)(421.51470914,215.43936157)
\lineto(418.17095914,212.09561157)
\curveto(418.01470914,211.97061157)(418.01470914,211.93936157)(418.01470914,211.56436157)
\lineto(423.76470914,211.56436157)
\closepath
\moveto(424.17095914,214.09561157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.05676237,208.70736694)
\curveto(520.40051237,208.70736694)(520.77551237,208.70736694)(520.77551237,209.11361694)
\curveto(520.77551237,209.48861694)(520.40051237,209.48861694)(520.05676237,209.48861694)
\lineto(509.27551237,209.48861694)
\curveto(508.93176237,209.48861694)(508.58801237,209.48861694)(508.58801237,209.11361694)
\curveto(508.58801237,208.70736694)(508.93176237,208.70736694)(509.27551237,208.70736694)
\closepath
\moveto(520.05676237,208.70736694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.80425993,220.52786255)
\lineto(536.80425993,221.12161255)
\lineto(529.61675993,221.12161255)
\lineto(529.61675993,220.52786255)
\closepath
\moveto(536.80425993,220.52786255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.13897672,212.11361694)
\lineto(531.13897672,217.95736694)
\lineto(527.60772672,217.80111694)
\lineto(527.60772672,216.86361694)
\curveto(528.82647672,216.86361694)(528.98272672,216.86361694)(528.98272672,216.08236694)
\lineto(528.98272672,204.11361694)
\lineto(529.92022672,204.11361694)
\lineto(530.88897672,205.23861694)
\curveto(531.04522672,205.08236694)(532.01397672,203.98861694)(533.79522672,203.98861694)
\curveto(536.76397672,203.98861694)(538.82647672,205.80111694)(538.82647672,208.55111694)
\curveto(538.82647672,211.20736694)(536.95147672,213.08236694)(534.04522672,213.08236694)
\curveto(532.60772672,213.08236694)(531.60772672,212.51986694)(531.13897672,212.11361694)
\closepath
\moveto(531.23272672,206.08236694)
\lineto(531.23272672,211.08236694)
\curveto(531.79522672,211.80111694)(532.73272672,212.36361694)(533.82647672,212.36361694)
\curveto(536.26397672,212.36361694)(536.26397672,209.95736694)(536.26397672,208.55111694)
\curveto(536.26397672,207.61361694)(536.26397672,206.51986694)(535.76397672,205.73861694)
\curveto(535.17022672,204.92611694)(534.26397672,204.70736694)(533.60772672,204.70736694)
\curveto(532.23272672,204.70736694)(531.45147672,205.80111694)(531.23272672,206.08236694)
\closepath
\moveto(531.23272672,206.08236694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.24395719,210.00061035)
\curveto(544.24395719,210.37561035)(544.24395719,210.37561035)(543.83770719,210.37561035)
\curveto(542.93145719,209.50061035)(541.68145719,209.50061035)(541.11895719,209.50061035)
\lineto(541.11895719,209.00061035)
\curveto(541.43145719,209.00061035)(542.36895719,209.00061035)(543.11895719,209.37561035)
\lineto(543.11895719,202.28186035)
\curveto(543.11895719,201.81311035)(543.11895719,201.62561035)(541.74395719,201.62561035)
\lineto(541.21270719,201.62561035)
\lineto(541.21270719,201.12561035)
\curveto(541.46270719,201.12561035)(543.18145719,201.18811035)(543.68145719,201.18811035)
\curveto(544.11895719,201.18811035)(545.86895719,201.12561035)(546.18145719,201.12561035)
\lineto(546.18145719,201.62561035)
\lineto(545.65020719,201.62561035)
\curveto(544.24395719,201.62561035)(544.24395719,201.81311035)(544.24395719,202.28186035)
\closepath
\moveto(544.24395719,210.00061035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.80700651,212.11361694)
\lineto(552.80700651,217.95736694)
\lineto(549.27575651,217.80111694)
\lineto(549.27575651,216.86361694)
\curveto(550.49450651,216.86361694)(550.65075651,216.86361694)(550.65075651,216.08236694)
\lineto(550.65075651,204.11361694)
\lineto(551.58825651,204.11361694)
\lineto(552.55700651,205.23861694)
\curveto(552.71325651,205.08236694)(553.68200651,203.98861694)(555.46325651,203.98861694)
\curveto(558.43200651,203.98861694)(560.49450651,205.80111694)(560.49450651,208.55111694)
\curveto(560.49450651,211.20736694)(558.61950651,213.08236694)(555.71325651,213.08236694)
\curveto(554.27575651,213.08236694)(553.27575651,212.51986694)(552.80700651,212.11361694)
\closepath
\moveto(552.90075651,206.08236694)
\lineto(552.90075651,211.08236694)
\curveto(553.46325651,211.80111694)(554.40075651,212.36361694)(555.49450651,212.36361694)
\curveto(557.93200651,212.36361694)(557.93200651,209.95736694)(557.93200651,208.55111694)
\curveto(557.93200651,207.61361694)(557.93200651,206.51986694)(557.43200651,205.73861694)
\curveto(556.83825651,204.92611694)(555.93200651,204.70736694)(555.27575651,204.70736694)
\curveto(553.90075651,204.70736694)(553.11950651,205.80111694)(552.90075651,206.08236694)
\closepath
\moveto(552.90075651,206.08236694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.91198698,220.22061157)
\curveto(565.91198698,220.59561157)(565.91198698,220.59561157)(565.50573698,220.59561157)
\curveto(564.59948698,219.72061157)(563.34948698,219.72061157)(562.78698698,219.72061157)
\lineto(562.78698698,219.22061157)
\curveto(563.09948698,219.22061157)(564.03698698,219.22061157)(564.78698698,219.59561157)
\lineto(564.78698698,212.50186157)
\curveto(564.78698698,212.03311157)(564.78698698,211.84561157)(563.41198698,211.84561157)
\lineto(562.88073698,211.84561157)
\lineto(562.88073698,211.34561157)
\curveto(563.13073698,211.34561157)(564.84948698,211.40811157)(565.34948698,211.40811157)
\curveto(565.78698698,211.40811157)(567.53698698,211.34561157)(567.84948698,211.34561157)
\lineto(567.84948698,211.84561157)
\lineto(567.31823698,211.84561157)
\curveto(565.91198698,211.84561157)(565.91198698,212.03311157)(565.91198698,212.50186157)
\closepath
\moveto(565.91198698,220.22061157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(587.74676481,208.70736694)
\curveto(588.09051481,208.70736694)(588.46551481,208.70736694)(588.46551481,209.11361694)
\curveto(588.46551481,209.48861694)(588.09051481,209.48861694)(587.74676481,209.48861694)
\lineto(576.96551481,209.48861694)
\curveto(576.62176481,209.48861694)(576.27801481,209.48861694)(576.27801481,209.11361694)
\curveto(576.27801481,208.70736694)(576.62176481,208.70736694)(576.96551481,208.70736694)
\closepath
\moveto(587.74676481,208.70736694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.42272916,216.86361694)
\curveto(600.42272916,217.36361694)(600.42272916,217.39486694)(599.95397916,217.39486694)
\curveto(598.70397916,216.11361694)(596.95397916,216.11361694)(596.32897916,216.11361694)
\lineto(596.32897916,215.48861694)
\curveto(596.73522916,215.48861694)(597.89147916,215.48861694)(598.92272916,216.01986694)
\lineto(598.92272916,205.67611694)
\curveto(598.92272916,204.95736694)(598.86022916,204.73861694)(597.07897916,204.73861694)
\lineto(596.45397916,204.73861694)
\lineto(596.45397916,204.11361694)
\curveto(597.14147916,204.17611694)(598.86022916,204.17611694)(599.67272916,204.17611694)
\curveto(600.45397916,204.17611694)(602.20397916,204.17611694)(602.89147916,204.11361694)
\lineto(602.89147916,204.73861694)
\lineto(602.26647916,204.73861694)
\curveto(600.45397916,204.73861694)(600.42272916,204.95736694)(600.42272916,205.67611694)
\closepath
\moveto(600.42272916,216.86361694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(672.51995817,210.67611694)
\curveto(672.86370817,210.67611694)(673.23870817,210.67611694)(673.23870817,211.08236694)
\curveto(673.23870817,211.45736694)(672.86370817,211.45736694)(672.51995817,211.45736694)
\lineto(661.73870817,211.45736694)
\curveto(661.39495817,211.45736694)(661.05120817,211.45736694)(661.05120817,211.08236694)
\curveto(661.05120817,210.67611694)(661.39495817,210.67611694)(661.73870817,210.67611694)
\closepath
\moveto(672.51995817,210.67611694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(689.2655026,222.49661255)
\lineto(689.2655026,223.09036255)
\lineto(682.0780026,223.09036255)
\lineto(682.0780026,222.49661255)
\closepath
\moveto(689.2655026,222.49661255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(683.6002194,214.08236694)
\lineto(683.6002194,219.92611694)
\lineto(680.0689694,219.76986694)
\lineto(680.0689694,218.83236694)
\curveto(681.2877194,218.83236694)(681.4439694,218.83236694)(681.4439694,218.05111694)
\lineto(681.4439694,206.08236694)
\lineto(682.3814694,206.08236694)
\lineto(683.3502194,207.20736694)
\curveto(683.5064694,207.05111694)(684.4752194,205.95736694)(686.2564694,205.95736694)
\curveto(689.2252194,205.95736694)(691.2877194,207.76986694)(691.2877194,210.51986694)
\curveto(691.2877194,213.17611694)(689.4127194,215.05111694)(686.5064694,215.05111694)
\curveto(685.0689694,215.05111694)(684.0689694,214.48861694)(683.6002194,214.08236694)
\closepath
\moveto(683.6939694,208.05111694)
\lineto(683.6939694,213.05111694)
\curveto(684.2564694,213.76986694)(685.1939694,214.33236694)(686.2877194,214.33236694)
\curveto(688.7252194,214.33236694)(688.7252194,211.92611694)(688.7252194,210.51986694)
\curveto(688.7252194,209.58236694)(688.7252194,208.48861694)(688.2252194,207.70736694)
\curveto(687.6314694,206.89486694)(686.7252194,206.67611694)(686.0689694,206.67611694)
\curveto(684.6939694,206.67611694)(683.9127194,207.76986694)(683.6939694,208.05111694)
\closepath
\moveto(683.6939694,208.05111694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(699.0802609,205.62561035)
\lineto(698.6115109,205.62561035)
\curveto(698.5802609,205.31311035)(698.4240109,204.50061035)(698.2365109,204.37561035)
\curveto(698.1427609,204.28186035)(697.0802609,204.28186035)(696.8615109,204.28186035)
\lineto(694.2990109,204.28186035)
\curveto(695.7677609,205.56311035)(696.2677609,205.96936035)(697.0802609,206.62561035)
\curveto(698.1115109,207.43811035)(699.0802609,208.31311035)(699.0802609,209.62561035)
\curveto(699.0802609,211.31311035)(697.6115109,212.34436035)(695.8302609,212.34436035)
\curveto(694.1115109,212.34436035)(692.9240109,211.12561035)(692.9240109,209.84436035)
\curveto(692.9240109,209.15686035)(693.5177609,209.06311035)(693.6740109,209.06311035)
\curveto(693.9865109,209.06311035)(694.3927609,209.31311035)(694.3927609,209.81311035)
\curveto(694.3927609,210.06311035)(694.2990109,210.56311035)(693.5802609,210.56311035)
\curveto(694.0177609,211.53186035)(694.9552609,211.84436035)(695.6115109,211.84436035)
\curveto(697.0177609,211.84436035)(697.7365109,210.75061035)(697.7365109,209.62561035)
\curveto(697.7365109,208.40686035)(696.8615109,207.46936035)(696.4240109,206.96936035)
\lineto(693.0802609,203.62561035)
\curveto(692.9240109,203.50061035)(692.9240109,203.46936035)(692.9240109,203.09436035)
\lineto(698.6740109,203.09436035)
\closepath
\moveto(699.0802609,205.62561035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.27026334,214.08236694)
\lineto(705.27026334,219.92611694)
\lineto(701.73901334,219.76986694)
\lineto(701.73901334,218.83236694)
\curveto(702.95776334,218.83236694)(703.11401334,218.83236694)(703.11401334,218.05111694)
\lineto(703.11401334,206.08236694)
\lineto(704.05151334,206.08236694)
\lineto(705.02026334,207.20736694)
\curveto(705.17651334,207.05111694)(706.14526334,205.95736694)(707.92651334,205.95736694)
\curveto(710.89526334,205.95736694)(712.95776334,207.76986694)(712.95776334,210.51986694)
\curveto(712.95776334,213.17611694)(711.08276334,215.05111694)(708.17651334,215.05111694)
\curveto(706.73901334,215.05111694)(705.73901334,214.48861694)(705.27026334,214.08236694)
\closepath
\moveto(705.36401334,208.05111694)
\lineto(705.36401334,213.05111694)
\curveto(705.92651334,213.76986694)(706.86401334,214.33236694)(707.95776334,214.33236694)
\curveto(710.39526334,214.33236694)(710.39526334,211.92611694)(710.39526334,210.51986694)
\curveto(710.39526334,209.58236694)(710.39526334,208.48861694)(709.89526334,207.70736694)
\curveto(709.30151334,206.89486694)(708.39526334,206.67611694)(707.73901334,206.67611694)
\curveto(706.36401334,206.67611694)(705.58276334,207.76986694)(705.36401334,208.05111694)
\closepath
\moveto(705.36401334,208.05111694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(720.75024381,215.84362793)
\lineto(720.28149381,215.84362793)
\curveto(720.25024381,215.53112793)(720.09399381,214.71862793)(719.90649381,214.59362793)
\curveto(719.81274381,214.49987793)(718.75024381,214.49987793)(718.53149381,214.49987793)
\lineto(715.96899381,214.49987793)
\curveto(717.43774381,215.78112793)(717.93774381,216.18737793)(718.75024381,216.84362793)
\curveto(719.78149381,217.65612793)(720.75024381,218.53112793)(720.75024381,219.84362793)
\curveto(720.75024381,221.53112793)(719.28149381,222.56237793)(717.50024381,222.56237793)
\curveto(715.78149381,222.56237793)(714.59399381,221.34362793)(714.59399381,220.06237793)
\curveto(714.59399381,219.37487793)(715.18774381,219.28112793)(715.34399381,219.28112793)
\curveto(715.65649381,219.28112793)(716.06274381,219.53112793)(716.06274381,220.03112793)
\curveto(716.06274381,220.28112793)(715.96899381,220.78112793)(715.25024381,220.78112793)
\curveto(715.68774381,221.74987793)(716.62524381,222.06237793)(717.28149381,222.06237793)
\curveto(718.68774381,222.06237793)(719.40649381,220.96862793)(719.40649381,219.84362793)
\curveto(719.40649381,218.62487793)(718.53149381,217.68737793)(718.09399381,217.18737793)
\lineto(714.75024381,213.84362793)
\curveto(714.59399381,213.71862793)(714.59399381,213.68737793)(714.59399381,213.31237793)
\lineto(720.34399381,213.31237793)
\closepath
\moveto(720.75024381,215.84362793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(740.20996061,210.67611694)
\curveto(740.55371061,210.67611694)(740.92871061,210.67611694)(740.92871061,211.08236694)
\curveto(740.92871061,211.45736694)(740.55371061,211.45736694)(740.20996061,211.45736694)
\lineto(729.42871061,211.45736694)
\curveto(729.08496061,211.45736694)(728.74121061,211.45736694)(728.74121061,211.08236694)
\curveto(728.74121061,210.67611694)(729.08496061,210.67611694)(729.42871061,210.67611694)
\closepath
\moveto(740.20996061,210.67611694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(752.885986,218.83236694)
\curveto(752.885986,219.33236694)(752.885986,219.36361694)(752.417236,219.36361694)
\curveto(751.167236,218.08236694)(749.417236,218.08236694)(748.792236,218.08236694)
\lineto(748.792236,217.45736694)
\curveto(749.198486,217.45736694)(750.354736,217.45736694)(751.385986,217.98861694)
\lineto(751.385986,207.64486694)
\curveto(751.385986,206.92611694)(751.323486,206.70736694)(749.542236,206.70736694)
\lineto(748.917236,206.70736694)
\lineto(748.917236,206.08236694)
\curveto(749.604736,206.14486694)(751.323486,206.14486694)(752.135986,206.14486694)
\curveto(752.917236,206.14486694)(754.667236,206.14486694)(755.354736,206.08236694)
\lineto(755.354736,206.70736694)
\lineto(754.729736,206.70736694)
\curveto(752.917236,206.70736694)(752.885986,206.92611694)(752.885986,207.64486694)
\closepath
\moveto(752.885986,218.83236694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.74999967,247.92611694)
\curveto(230.74999967,248.70736694)(231.24999967,249.98861694)(233.43749967,250.11361694)
\curveto(233.53124967,250.14486694)(233.59374967,250.23861694)(233.59374967,250.33236694)
\curveto(233.59374967,250.58236694)(233.43749967,250.58236694)(233.21874967,250.58236694)
\curveto(231.24999967,250.58236694)(229.40624967,249.55111694)(229.40624967,248.08236694)
\lineto(229.40624967,243.51986694)
\curveto(229.40624967,242.73861694)(229.40624967,242.11361694)(228.59374967,241.45736694)
\curveto(227.90624967,240.86361694)(227.15624967,240.83236694)(226.71874967,240.83236694)
\curveto(226.59374967,240.80111694)(226.53124967,240.70736694)(226.53124967,240.61361694)
\curveto(226.53124967,240.39486694)(226.65624967,240.39486694)(226.84374967,240.36361694)
\curveto(228.15624967,240.30111694)(229.12499967,239.58236694)(229.34374967,238.61361694)
\curveto(229.40624967,238.39486694)(229.40624967,238.33236694)(229.40624967,237.61361694)
\lineto(229.40624967,233.67611694)
\curveto(229.40624967,232.83236694)(229.40624967,232.20736694)(230.34374967,231.45736694)
\curveto(231.12499967,230.86361694)(232.43749967,230.61361694)(233.21874967,230.61361694)
\curveto(233.43749967,230.61361694)(233.59374967,230.61361694)(233.59374967,230.86361694)
\curveto(233.59374967,231.05111694)(233.49999967,231.05111694)(233.28124967,231.08236694)
\curveto(232.03124967,231.14486694)(231.06249967,231.80111694)(230.78124967,232.80111694)
\curveto(230.74999967,232.98861694)(230.74999967,233.01986694)(230.74999967,233.73861694)
\lineto(230.74999967,237.92611694)
\curveto(230.74999967,238.83236694)(230.56249967,239.17611694)(229.93749967,239.83236694)
\curveto(229.53124967,240.23861694)(228.93749967,240.42611694)(228.37499967,240.61361694)
\curveto(230.03124967,241.05111694)(230.74999967,241.98861694)(230.74999967,243.14486694)
\closepath
\moveto(230.74999967,247.92611694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.93072477,248.36361694)
\curveto(240.93072477,248.86361694)(240.93072477,248.89486694)(240.46197477,248.89486694)
\curveto(239.21197477,247.61361694)(237.46197477,247.61361694)(236.83697477,247.61361694)
\lineto(236.83697477,246.98861694)
\curveto(237.24322477,246.98861694)(238.39947477,246.98861694)(239.43072477,247.51986694)
\lineto(239.43072477,237.17611694)
\curveto(239.43072477,236.45736694)(239.36822477,236.23861694)(237.58697477,236.23861694)
\lineto(236.96197477,236.23861694)
\lineto(236.96197477,235.61361694)
\curveto(237.64947477,235.67611694)(239.36822477,235.67611694)(240.18072477,235.67611694)
\curveto(240.96197477,235.67611694)(242.71197477,235.67611694)(243.39947477,235.61361694)
\lineto(243.39947477,236.23861694)
\lineto(242.77447477,236.23861694)
\curveto(240.96197477,236.23861694)(240.93072477,236.45736694)(240.93072477,237.17611694)
\closepath
\moveto(240.93072477,248.36361694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.33224454,233.26986694)
\curveto(249.33224454,232.48861694)(248.80099454,231.20736694)(246.64474454,231.08236694)
\curveto(246.51974454,231.05111694)(246.45724454,230.95736694)(246.45724454,230.86361694)
\curveto(246.45724454,230.61361694)(246.67599454,230.61361694)(246.86349454,230.61361694)
\curveto(248.80099454,230.61361694)(250.64474454,231.61361694)(250.67599454,233.11361694)
\lineto(250.67599454,237.67611694)
\curveto(250.67599454,238.45736694)(250.67599454,239.08236694)(251.45724454,239.73861694)
\curveto(252.14474454,240.33236694)(252.92599454,240.36361694)(253.36349454,240.36361694)
\curveto(253.45724454,240.39486694)(253.51974454,240.48861694)(253.51974454,240.61361694)
\curveto(253.51974454,240.80111694)(253.42599454,240.80111694)(253.20724454,240.83236694)
\curveto(251.89474454,240.89486694)(250.92599454,241.61361694)(250.70724454,242.58236694)
\curveto(250.67599454,242.80111694)(250.67599454,242.86361694)(250.67599454,243.58236694)
\lineto(250.67599454,247.51986694)
\curveto(250.67599454,248.36361694)(250.67599454,248.98861694)(249.70724454,249.73861694)
\curveto(248.89474454,250.36361694)(247.51974454,250.58236694)(246.86349454,250.58236694)
\curveto(246.67599454,250.58236694)(246.45724454,250.58236694)(246.45724454,250.33236694)
\curveto(246.45724454,250.14486694)(246.58224454,250.14486694)(246.76974454,250.11361694)
\curveto(248.01974454,250.05111694)(249.01974454,249.39486694)(249.26974454,248.39486694)
\curveto(249.33224454,248.20736694)(249.33224454,248.17611694)(249.33224454,247.45736694)
\lineto(249.33224454,243.26986694)
\curveto(249.33224454,242.36361694)(249.48849454,242.01986694)(250.11349454,241.36361694)
\curveto(250.55099454,240.95736694)(251.11349454,240.76986694)(251.67599454,240.61361694)
\curveto(250.05099454,240.14486694)(249.33224454,239.20736694)(249.33224454,238.05111694)
\closepath
\moveto(249.33224454,233.26986694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.68878141,248.14486694)
\curveto(393.68878141,248.92611694)(394.18878141,250.20736694)(396.37628141,250.33236694)
\curveto(396.47003141,250.36361694)(396.53253141,250.45736694)(396.53253141,250.55111694)
\curveto(396.53253141,250.80111694)(396.37628141,250.80111694)(396.15753141,250.80111694)
\curveto(394.18878141,250.80111694)(392.34503141,249.76986694)(392.34503141,248.30111694)
\lineto(392.34503141,243.73861694)
\curveto(392.34503141,242.95736694)(392.34503141,242.33236694)(391.53253141,241.67611694)
\curveto(390.84503141,241.08236694)(390.09503141,241.05111694)(389.65753141,241.05111694)
\curveto(389.53253141,241.01986694)(389.47003141,240.92611694)(389.47003141,240.83236694)
\curveto(389.47003141,240.61361694)(389.59503141,240.61361694)(389.78253141,240.58236694)
\curveto(391.09503141,240.51986694)(392.06378141,239.80111694)(392.28253141,238.83236694)
\curveto(392.34503141,238.61361694)(392.34503141,238.55111694)(392.34503141,237.83236694)
\lineto(392.34503141,233.89486694)
\curveto(392.34503141,233.05111694)(392.34503141,232.42611694)(393.28253141,231.67611694)
\curveto(394.06378141,231.08236694)(395.37628141,230.83236694)(396.15753141,230.83236694)
\curveto(396.37628141,230.83236694)(396.53253141,230.83236694)(396.53253141,231.08236694)
\curveto(396.53253141,231.26986694)(396.43878141,231.26986694)(396.22003141,231.30111694)
\curveto(394.97003141,231.36361694)(394.00128141,232.01986694)(393.72003141,233.01986694)
\curveto(393.68878141,233.20736694)(393.68878141,233.23861694)(393.68878141,233.95736694)
\lineto(393.68878141,238.14486694)
\curveto(393.68878141,239.05111694)(393.50128141,239.39486694)(392.87628141,240.05111694)
\curveto(392.47003141,240.45736694)(391.87628141,240.64486694)(391.31378141,240.83236694)
\curveto(392.97003141,241.26986694)(393.68878141,242.20736694)(393.68878141,243.36361694)
\closepath
\moveto(393.68878141,248.14486694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.52600065,237.36361694)
\lineto(402.65100065,239.42611694)
\curveto(405.74475065,242.17611694)(406.93225065,243.23861694)(406.93225065,245.23861694)
\curveto(406.93225065,247.51986694)(405.15100065,249.11361694)(402.71350065,249.11361694)
\curveto(400.46350065,249.11361694)(398.99475065,247.26986694)(398.99475065,245.48861694)
\curveto(398.99475065,244.39486694)(399.99475065,244.39486694)(400.05725065,244.39486694)
\curveto(400.40100065,244.39486694)(401.08850065,244.61361694)(401.08850065,245.45736694)
\curveto(401.08850065,245.95736694)(400.71350065,246.48861694)(400.02600065,246.48861694)
\curveto(399.86975065,246.48861694)(399.83850065,246.48861694)(399.77600065,246.45736694)
\curveto(400.21350065,247.76986694)(401.30725065,248.48861694)(402.46350065,248.48861694)
\curveto(404.27600065,248.48861694)(405.11975065,246.86361694)(405.11975065,245.23861694)
\curveto(405.11975065,243.64486694)(404.15100065,242.08236694)(403.02600065,240.83236694)
\lineto(399.21350065,236.58236694)
\curveto(398.99475065,236.36361694)(398.99475065,236.30111694)(398.99475065,235.83236694)
\lineto(406.40100065,235.83236694)
\lineto(406.93225065,239.30111694)
\lineto(406.46350065,239.30111694)
\curveto(406.33850065,238.70736694)(406.21350065,237.83236694)(405.99475065,237.51986694)
\curveto(405.86975065,237.36361694)(404.55725065,237.36361694)(404.11975065,237.36361694)
\closepath
\moveto(400.52600065,237.36361694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.26922575,233.48861694)
\curveto(412.26922575,232.70736694)(411.73797575,231.42611694)(409.58172575,231.30111694)
\curveto(409.45672575,231.26986694)(409.39422575,231.17611694)(409.39422575,231.08236694)
\curveto(409.39422575,230.83236694)(409.61297575,230.83236694)(409.80047575,230.83236694)
\curveto(411.73797575,230.83236694)(413.58172575,231.83236694)(413.61297575,233.33236694)
\lineto(413.61297575,237.89486694)
\curveto(413.61297575,238.67611694)(413.61297575,239.30111694)(414.39422575,239.95736694)
\curveto(415.08172575,240.55111694)(415.86297575,240.58236694)(416.30047575,240.58236694)
\curveto(416.39422575,240.61361694)(416.45672575,240.70736694)(416.45672575,240.83236694)
\curveto(416.45672575,241.01986694)(416.36297575,241.01986694)(416.14422575,241.05111694)
\curveto(414.83172575,241.11361694)(413.86297575,241.83236694)(413.64422575,242.80111694)
\curveto(413.61297575,243.01986694)(413.61297575,243.08236694)(413.61297575,243.80111694)
\lineto(413.61297575,247.73861694)
\curveto(413.61297575,248.58236694)(413.61297575,249.20736694)(412.64422575,249.95736694)
\curveto(411.83172575,250.58236694)(410.45672575,250.80111694)(409.80047575,250.80111694)
\curveto(409.61297575,250.80111694)(409.39422575,250.80111694)(409.39422575,250.55111694)
\curveto(409.39422575,250.36361694)(409.51922575,250.36361694)(409.70672575,250.33236694)
\curveto(410.95672575,250.26986694)(411.95672575,249.61361694)(412.20672575,248.61361694)
\curveto(412.26922575,248.42611694)(412.26922575,248.39486694)(412.26922575,247.67611694)
\lineto(412.26922575,243.48861694)
\curveto(412.26922575,242.58236694)(412.42547575,242.23861694)(413.05047575,241.58236694)
\curveto(413.48797575,241.17611694)(414.05047575,240.98861694)(414.61297575,240.83236694)
\curveto(412.98797575,240.36361694)(412.26922575,239.42611694)(412.26922575,238.26986694)
\closepath
\moveto(412.26922575,233.48861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.81329313,251.86361694)
\curveto(549.81329313,252.64486694)(550.31329313,253.92611694)(552.50079313,254.05111694)
\curveto(552.59454313,254.08236694)(552.65704313,254.17611694)(552.65704313,254.26986694)
\curveto(552.65704313,254.51986694)(552.50079313,254.51986694)(552.28204313,254.51986694)
\curveto(550.31329313,254.51986694)(548.46954313,253.48861694)(548.46954313,252.01986694)
\lineto(548.46954313,247.45736694)
\curveto(548.46954313,246.67611694)(548.46954313,246.05111694)(547.65704313,245.39486694)
\curveto(546.96954313,244.80111694)(546.21954313,244.76986694)(545.78204313,244.76986694)
\curveto(545.65704313,244.73861694)(545.59454313,244.64486694)(545.59454313,244.55111694)
\curveto(545.59454313,244.33236694)(545.71954313,244.33236694)(545.90704313,244.30111694)
\curveto(547.21954313,244.23861694)(548.18829313,243.51986694)(548.40704313,242.55111694)
\curveto(548.46954313,242.33236694)(548.46954313,242.26986694)(548.46954313,241.55111694)
\lineto(548.46954313,237.61361694)
\curveto(548.46954313,236.76986694)(548.46954313,236.14486694)(549.40704313,235.39486694)
\curveto(550.18829313,234.80111694)(551.50079313,234.55111694)(552.28204313,234.55111694)
\curveto(552.50079313,234.55111694)(552.65704313,234.55111694)(552.65704313,234.80111694)
\curveto(552.65704313,234.98861694)(552.56329313,234.98861694)(552.34454313,235.01986694)
\curveto(551.09454313,235.08236694)(550.12579313,235.73861694)(549.84454313,236.73861694)
\curveto(549.81329313,236.92611694)(549.81329313,236.95736694)(549.81329313,237.67611694)
\lineto(549.81329313,241.86361694)
\curveto(549.81329313,242.76986694)(549.62579313,243.11361694)(549.00079313,243.76986694)
\curveto(548.59454313,244.17611694)(548.00079313,244.36361694)(547.43829313,244.55111694)
\curveto(549.09454313,244.98861694)(549.81329313,245.92611694)(549.81329313,247.08236694)
\closepath
\moveto(549.81329313,251.86361694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.90246549,246.58236694)
\curveto(561.52746549,247.11361694)(562.68371549,248.48861694)(562.68371549,250.08236694)
\curveto(562.68371549,251.70736694)(560.93371549,252.83236694)(559.02746549,252.83236694)
\curveto(557.02746549,252.83236694)(555.49621549,251.64486694)(555.49621549,250.11361694)
\curveto(555.49621549,249.45736694)(555.93371549,249.08236694)(556.52746549,249.08236694)
\curveto(557.12121549,249.08236694)(557.52746549,249.51986694)(557.52746549,250.11361694)
\curveto(557.52746549,251.08236694)(556.58996549,251.08236694)(556.30871549,251.08236694)
\curveto(556.90246549,252.08236694)(558.21496549,252.33236694)(558.93371549,252.33236694)
\curveto(559.77746549,252.33236694)(560.87121549,251.89486694)(560.87121549,250.11361694)
\curveto(560.87121549,249.86361694)(560.80871549,248.70736694)(560.30871549,247.83236694)
\curveto(559.71496549,246.86361694)(559.02746549,246.80111694)(558.52746549,246.80111694)
\curveto(558.37121549,246.76986694)(557.90246549,246.73861694)(557.74621549,246.73861694)
\curveto(557.58996549,246.70736694)(557.46496549,246.67611694)(557.46496549,246.48861694)
\curveto(557.46496549,246.26986694)(557.58996549,246.26986694)(557.93371549,246.26986694)
\lineto(558.80871549,246.26986694)
\curveto(560.43371549,246.26986694)(561.18371549,244.92611694)(561.18371549,242.95736694)
\curveto(561.18371549,240.23861694)(559.80871549,239.67611694)(558.93371549,239.67611694)
\curveto(558.05871549,239.67611694)(556.55871549,240.01986694)(555.87121549,241.17611694)
\curveto(556.55871549,241.08236694)(557.18371549,241.51986694)(557.18371549,242.26986694)
\curveto(557.18371549,242.98861694)(556.65246549,243.39486694)(556.08996549,243.39486694)
\curveto(555.58996549,243.39486694)(554.96496549,243.11361694)(554.96496549,242.23861694)
\curveto(554.96496549,240.42611694)(556.80871549,239.11361694)(558.99621549,239.11361694)
\curveto(561.43371549,239.11361694)(563.24621549,240.92611694)(563.24621549,242.95736694)
\curveto(563.24621549,244.58236694)(561.96496549,246.14486694)(559.90246549,246.58236694)
\closepath
\moveto(559.90246549,246.58236694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568.39575163,237.20736694)
\curveto(568.39575163,236.42611694)(567.86450163,235.14486694)(565.70825163,235.01986694)
\curveto(565.58325163,234.98861694)(565.52075163,234.89486694)(565.52075163,234.80111694)
\curveto(565.52075163,234.55111694)(565.73950163,234.55111694)(565.92700163,234.55111694)
\curveto(567.86450163,234.55111694)(569.70825163,235.55111694)(569.73950163,237.05111694)
\lineto(569.73950163,241.61361694)
\curveto(569.73950163,242.39486694)(569.73950163,243.01986694)(570.52075163,243.67611694)
\curveto(571.20825163,244.26986694)(571.98950163,244.30111694)(572.42700163,244.30111694)
\curveto(572.52075163,244.33236694)(572.58325163,244.42611694)(572.58325163,244.55111694)
\curveto(572.58325163,244.73861694)(572.48950163,244.73861694)(572.27075163,244.76986694)
\curveto(570.95825163,244.83236694)(569.98950163,245.55111694)(569.77075163,246.51986694)
\curveto(569.73950163,246.73861694)(569.73950163,246.80111694)(569.73950163,247.51986694)
\lineto(569.73950163,251.45736694)
\curveto(569.73950163,252.30111694)(569.73950163,252.92611694)(568.77075163,253.67611694)
\curveto(567.95825163,254.30111694)(566.58325163,254.51986694)(565.92700163,254.51986694)
\curveto(565.73950163,254.51986694)(565.52075163,254.51986694)(565.52075163,254.26986694)
\curveto(565.52075163,254.08236694)(565.64575163,254.08236694)(565.83325163,254.05111694)
\curveto(567.08325163,253.98861694)(568.08325163,253.33236694)(568.33325163,252.33236694)
\curveto(568.39575163,252.14486694)(568.39575163,252.11361694)(568.39575163,251.39486694)
\lineto(568.39575163,247.20736694)
\curveto(568.39575163,246.30111694)(568.55200163,245.95736694)(569.17700163,245.30111694)
\curveto(569.61450163,244.89486694)(570.17700163,244.70736694)(570.73950163,244.55111694)
\curveto(569.11450163,244.08236694)(568.39575163,243.14486694)(568.39575163,241.98861694)
\closepath
\moveto(568.39575163,237.20736694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.31475797,248.14486694)
\curveto(713.31475797,248.92611694)(713.81475797,250.20736694)(716.00225797,250.33236694)
\curveto(716.09600797,250.36361694)(716.15850797,250.45736694)(716.15850797,250.55111694)
\curveto(716.15850797,250.80111694)(716.00225797,250.80111694)(715.78350797,250.80111694)
\curveto(713.81475797,250.80111694)(711.97100797,249.76986694)(711.97100797,248.30111694)
\lineto(711.97100797,243.73861694)
\curveto(711.97100797,242.95736694)(711.97100797,242.33236694)(711.15850797,241.67611694)
\curveto(710.47100797,241.08236694)(709.72100797,241.05111694)(709.28350797,241.05111694)
\curveto(709.15850797,241.01986694)(709.09600797,240.92611694)(709.09600797,240.83236694)
\curveto(709.09600797,240.61361694)(709.22100797,240.61361694)(709.40850797,240.58236694)
\curveto(710.72100797,240.51986694)(711.68975797,239.80111694)(711.90850797,238.83236694)
\curveto(711.97100797,238.61361694)(711.97100797,238.55111694)(711.97100797,237.83236694)
\lineto(711.97100797,233.89486694)
\curveto(711.97100797,233.05111694)(711.97100797,232.42611694)(712.90850797,231.67611694)
\curveto(713.68975797,231.08236694)(715.00225797,230.83236694)(715.78350797,230.83236694)
\curveto(716.00225797,230.83236694)(716.15850797,230.83236694)(716.15850797,231.08236694)
\curveto(716.15850797,231.26986694)(716.06475797,231.26986694)(715.84600797,231.30111694)
\curveto(714.59600797,231.36361694)(713.62725797,232.01986694)(713.34600797,233.01986694)
\curveto(713.31475797,233.20736694)(713.31475797,233.23861694)(713.31475797,233.95736694)
\lineto(713.31475797,238.14486694)
\curveto(713.31475797,239.05111694)(713.12725797,239.39486694)(712.50225797,240.05111694)
\curveto(712.09600797,240.45736694)(711.50225797,240.64486694)(710.93975797,240.83236694)
\curveto(712.59600797,241.26986694)(713.31475797,242.20736694)(713.31475797,243.36361694)
\closepath
\moveto(713.31475797,248.14486694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(723.49572721,239.11361694)
\lineto(723.49572721,237.39486694)
\curveto(723.49572721,236.67611694)(723.43322721,236.45736694)(721.96447721,236.45736694)
\lineto(721.55822721,236.45736694)
\lineto(721.55822721,235.83236694)
\curveto(722.37072721,235.89486694)(723.40197721,235.89486694)(724.24572721,235.89486694)
\curveto(725.08947721,235.89486694)(726.12072721,235.89486694)(726.96447721,235.83236694)
\lineto(726.96447721,236.45736694)
\lineto(726.52697721,236.45736694)
\curveto(725.05822721,236.45736694)(725.02697721,236.67611694)(725.02697721,237.39486694)
\lineto(725.02697721,239.11361694)
\lineto(726.99572721,239.11361694)
\lineto(726.99572721,239.73861694)
\lineto(725.02697721,239.73861694)
\lineto(725.02697721,248.80111694)
\curveto(725.02697721,249.20736694)(725.02697721,249.33236694)(724.68322721,249.33236694)
\curveto(724.52697721,249.33236694)(724.46447721,249.33236694)(724.30822721,249.08236694)
\lineto(718.18322721,239.73861694)
\lineto(718.18322721,239.11361694)
\closepath
\moveto(723.58947721,239.73861694)
\lineto(718.74572721,239.73861694)
\lineto(723.58947721,247.17611694)
\closepath
\moveto(723.58947721,239.73861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(731.89721647,233.48861694)
\curveto(731.89721647,232.70736694)(731.36596647,231.42611694)(729.20971647,231.30111694)
\curveto(729.08471647,231.26986694)(729.02221647,231.17611694)(729.02221647,231.08236694)
\curveto(729.02221647,230.83236694)(729.24096647,230.83236694)(729.42846647,230.83236694)
\curveto(731.36596647,230.83236694)(733.20971647,231.83236694)(733.24096647,233.33236694)
\lineto(733.24096647,237.89486694)
\curveto(733.24096647,238.67611694)(733.24096647,239.30111694)(734.02221647,239.95736694)
\curveto(734.70971647,240.55111694)(735.49096647,240.58236694)(735.92846647,240.58236694)
\curveto(736.02221647,240.61361694)(736.08471647,240.70736694)(736.08471647,240.83236694)
\curveto(736.08471647,241.01986694)(735.99096647,241.01986694)(735.77221647,241.05111694)
\curveto(734.45971647,241.11361694)(733.49096647,241.83236694)(733.27221647,242.80111694)
\curveto(733.24096647,243.01986694)(733.24096647,243.08236694)(733.24096647,243.80111694)
\lineto(733.24096647,247.73861694)
\curveto(733.24096647,248.58236694)(733.24096647,249.20736694)(732.27221647,249.95736694)
\curveto(731.45971647,250.58236694)(730.08471647,250.80111694)(729.42846647,250.80111694)
\curveto(729.24096647,250.80111694)(729.02221647,250.80111694)(729.02221647,250.55111694)
\curveto(729.02221647,250.36361694)(729.14721647,250.36361694)(729.33471647,250.33236694)
\curveto(730.58471647,250.26986694)(731.58471647,249.61361694)(731.83471647,248.61361694)
\curveto(731.89721647,248.42611694)(731.89721647,248.39486694)(731.89721647,247.67611694)
\lineto(731.89721647,243.48861694)
\curveto(731.89721647,242.58236694)(732.05346647,242.23861694)(732.67846647,241.58236694)
\curveto(733.11596647,241.17611694)(733.67846647,240.98861694)(734.24096647,240.83236694)
\curveto(732.61596647,240.36361694)(731.89721647,239.42611694)(731.89721647,238.26986694)
\closepath
\moveto(731.89721647,233.48861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.94128385,446.20736394)
\curveto(65.94128385,446.98861394)(66.44128385,448.26986394)(68.62878385,448.39486394)
\curveto(68.72253385,448.42611394)(68.78503385,448.51986394)(68.78503385,448.61361394)
\curveto(68.78503385,448.86361394)(68.62878385,448.86361394)(68.41003385,448.86361394)
\curveto(66.44128385,448.86361394)(64.59753385,447.83236394)(64.59753385,446.36361394)
\lineto(64.59753385,441.80111394)
\curveto(64.59753385,441.01986394)(64.59753385,440.39486394)(63.78503385,439.73861394)
\curveto(63.09753385,439.14486394)(62.34753385,439.11361394)(61.91003385,439.11361394)
\curveto(61.78503385,439.08236394)(61.72253385,438.98861394)(61.72253385,438.89486394)
\curveto(61.72253385,438.67611394)(61.84753385,438.67611394)(62.03503385,438.64486394)
\curveto(63.34753385,438.58236394)(64.31628385,437.86361394)(64.53503385,436.89486394)
\curveto(64.59753385,436.67611394)(64.59753385,436.61361394)(64.59753385,435.89486394)
\lineto(64.59753385,431.95736394)
\curveto(64.59753385,431.11361394)(64.59753385,430.48861394)(65.53503385,429.73861394)
\curveto(66.31628385,429.14486394)(67.62878385,428.89486394)(68.41003385,428.89486394)
\curveto(68.62878385,428.89486394)(68.78503385,428.89486394)(68.78503385,429.14486394)
\curveto(68.78503385,429.33236394)(68.69128385,429.33236394)(68.47253385,429.36361394)
\curveto(67.22253385,429.42611394)(66.25378385,430.08236394)(65.97253385,431.08236394)
\curveto(65.94128385,431.26986394)(65.94128385,431.30111394)(65.94128385,432.01986394)
\lineto(65.94128385,436.20736394)
\curveto(65.94128385,437.11361394)(65.75378385,437.45736394)(65.12878385,438.11361394)
\curveto(64.72253385,438.51986394)(64.12878385,438.70736394)(63.56628385,438.89486394)
\curveto(65.22253385,439.33236394)(65.94128385,440.26986394)(65.94128385,441.42611394)
\closepath
\moveto(65.94128385,446.20736394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.12225309,446.64486394)
\curveto(76.12225309,447.14486394)(76.12225309,447.17611394)(75.65350309,447.17611394)
\curveto(74.40350309,445.89486394)(72.65350309,445.89486394)(72.02850309,445.89486394)
\lineto(72.02850309,445.26986394)
\curveto(72.43475309,445.26986394)(73.59100309,445.26986394)(74.62225309,445.80111394)
\lineto(74.62225309,435.45736394)
\curveto(74.62225309,434.73861394)(74.55975309,434.51986394)(72.77850309,434.51986394)
\lineto(72.15350309,434.51986394)
\lineto(72.15350309,433.89486394)
\curveto(72.84100309,433.95736394)(74.55975309,433.95736394)(75.37225309,433.95736394)
\curveto(76.15350309,433.95736394)(77.90350309,433.95736394)(78.59100309,433.89486394)
\lineto(78.59100309,434.51986394)
\lineto(77.96600309,434.51986394)
\curveto(76.15350309,434.51986394)(76.12225309,434.73861394)(76.12225309,435.45736394)
\closepath
\moveto(76.12225309,446.64486394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.74108854,435.42611394)
\lineto(84.86608854,437.48861394)
\curveto(87.95983854,440.23861394)(89.14733854,441.30111394)(89.14733854,443.30111394)
\curveto(89.14733854,445.58236394)(87.36608854,447.17611394)(84.92858854,447.17611394)
\curveto(82.67858854,447.17611394)(81.20983854,445.33236394)(81.20983854,443.55111394)
\curveto(81.20983854,442.45736394)(82.20983854,442.45736394)(82.27233854,442.45736394)
\curveto(82.61608854,442.45736394)(83.30358854,442.67611394)(83.30358854,443.51986394)
\curveto(83.30358854,444.01986394)(82.92858854,444.55111394)(82.24108854,444.55111394)
\curveto(82.08483854,444.55111394)(82.05358854,444.55111394)(81.99108854,444.51986394)
\curveto(82.42858854,445.83236394)(83.52233854,446.55111394)(84.67858854,446.55111394)
\curveto(86.49108854,446.55111394)(87.33483854,444.92611394)(87.33483854,443.30111394)
\curveto(87.33483854,441.70736394)(86.36608854,440.14486394)(85.24108854,438.89486394)
\lineto(81.42858854,434.64486394)
\curveto(81.20983854,434.42611394)(81.20983854,434.36361394)(81.20983854,433.89486394)
\lineto(88.61608854,433.89486394)
\lineto(89.14733854,437.36361394)
\lineto(88.67858854,437.36361394)
\curveto(88.55358854,436.76986394)(88.42858854,435.89486394)(88.20983854,435.58236394)
\curveto(88.08483854,435.42611394)(86.77233854,435.42611394)(86.33483854,435.42611394)
\closepath
\moveto(82.74108854,435.42611394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.48571745,431.55111394)
\curveto(94.48571745,430.76986394)(93.95446745,429.48861394)(91.79821745,429.36361394)
\curveto(91.67321745,429.33236394)(91.61071745,429.23861394)(91.61071745,429.14486394)
\curveto(91.61071745,428.89486394)(91.82946745,428.89486394)(92.01696745,428.89486394)
\curveto(93.95446745,428.89486394)(95.79821745,429.89486394)(95.82946745,431.39486394)
\lineto(95.82946745,435.95736394)
\curveto(95.82946745,436.73861394)(95.82946745,437.36361394)(96.61071745,438.01986394)
\curveto(97.29821745,438.61361394)(98.07946745,438.64486394)(98.51696745,438.64486394)
\curveto(98.61071745,438.67611394)(98.67321745,438.76986394)(98.67321745,438.89486394)
\curveto(98.67321745,439.08236394)(98.57946745,439.08236394)(98.36071745,439.11361394)
\curveto(97.04821745,439.17611394)(96.07946745,439.89486394)(95.86071745,440.86361394)
\curveto(95.82946745,441.08236394)(95.82946745,441.14486394)(95.82946745,441.86361394)
\lineto(95.82946745,445.80111394)
\curveto(95.82946745,446.64486394)(95.82946745,447.26986394)(94.86071745,448.01986394)
\curveto(94.04821745,448.64486394)(92.67321745,448.86361394)(92.01696745,448.86361394)
\curveto(91.82946745,448.86361394)(91.61071745,448.86361394)(91.61071745,448.61361394)
\curveto(91.61071745,448.42611394)(91.73571745,448.42611394)(91.92321745,448.39486394)
\curveto(93.17321745,448.33236394)(94.17321745,447.67611394)(94.42321745,446.67611394)
\curveto(94.48571745,446.48861394)(94.48571745,446.45736394)(94.48571745,445.73861394)
\lineto(94.48571745,441.55111394)
\curveto(94.48571745,440.64486394)(94.64196745,440.30111394)(95.26696745,439.64486394)
\curveto(95.70446745,439.23861394)(96.26696745,439.05111394)(96.82946745,438.89486394)
\curveto(95.20446745,438.42611394)(94.48571745,437.48861394)(94.48571745,436.33236394)
\closepath
\moveto(94.48571745,431.55111394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.06103483,443.39486394)
\curveto(223.06103483,444.17611394)(223.56103483,445.45736394)(225.74853483,445.58236394)
\curveto(225.84228483,445.61361394)(225.90478483,445.70736394)(225.90478483,445.80111394)
\curveto(225.90478483,446.05111394)(225.74853483,446.05111394)(225.52978483,446.05111394)
\curveto(223.56103483,446.05111394)(221.71728483,445.01986394)(221.71728483,443.55111394)
\lineto(221.71728483,438.98861394)
\curveto(221.71728483,438.20736394)(221.71728483,437.58236394)(220.90478483,436.92611394)
\curveto(220.21728483,436.33236394)(219.46728483,436.30111394)(219.02978483,436.30111394)
\curveto(218.90478483,436.26986394)(218.84228483,436.17611394)(218.84228483,436.08236394)
\curveto(218.84228483,435.86361394)(218.96728483,435.86361394)(219.15478483,435.83236394)
\curveto(220.46728483,435.76986394)(221.43603483,435.05111394)(221.65478483,434.08236394)
\curveto(221.71728483,433.86361394)(221.71728483,433.80111394)(221.71728483,433.08236394)
\lineto(221.71728483,429.14486394)
\curveto(221.71728483,428.30111394)(221.71728483,427.67611394)(222.65478483,426.92611394)
\curveto(223.43603483,426.33236394)(224.74853483,426.08236394)(225.52978483,426.08236394)
\curveto(225.74853483,426.08236394)(225.90478483,426.08236394)(225.90478483,426.33236394)
\curveto(225.90478483,426.51986394)(225.81103483,426.51986394)(225.59228483,426.55111394)
\curveto(224.34228483,426.61361394)(223.37353483,427.26986394)(223.09228483,428.26986394)
\curveto(223.06103483,428.45736394)(223.06103483,428.48861394)(223.06103483,429.20736394)
\lineto(223.06103483,433.39486394)
\curveto(223.06103483,434.30111394)(222.87353483,434.64486394)(222.24853483,435.30111394)
\curveto(221.84228483,435.70736394)(221.24853483,435.89486394)(220.68603483,436.08236394)
\curveto(222.34228483,436.51986394)(223.06103483,437.45736394)(223.06103483,438.61361394)
\closepath
\moveto(223.06103483,443.39486394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.24200407,443.83236394)
\curveto(233.24200407,444.33236394)(233.24200407,444.36361394)(232.77325407,444.36361394)
\curveto(231.52325407,443.08236394)(229.77325407,443.08236394)(229.14825407,443.08236394)
\lineto(229.14825407,442.45736394)
\curveto(229.55450407,442.45736394)(230.71075407,442.45736394)(231.74200407,442.98861394)
\lineto(231.74200407,432.64486394)
\curveto(231.74200407,431.92611394)(231.67950407,431.70736394)(229.89825407,431.70736394)
\lineto(229.27325407,431.70736394)
\lineto(229.27325407,431.08236394)
\curveto(229.96075407,431.14486394)(231.67950407,431.14486394)(232.49200407,431.14486394)
\curveto(233.27325407,431.14486394)(235.02325407,431.14486394)(235.71075407,431.08236394)
\lineto(235.71075407,431.70736394)
\lineto(235.08575407,431.70736394)
\curveto(233.27325407,431.70736394)(233.24200407,431.92611394)(233.24200407,432.64486394)
\closepath
\moveto(233.24200407,443.83236394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.11083952,438.11361394)
\curveto(244.73583952,438.64486394)(245.89208952,440.01986394)(245.89208952,441.61361394)
\curveto(245.89208952,443.23861394)(244.14208952,444.36361394)(242.23583952,444.36361394)
\curveto(240.23583952,444.36361394)(238.70458952,443.17611394)(238.70458952,441.64486394)
\curveto(238.70458952,440.98861394)(239.14208952,440.61361394)(239.73583952,440.61361394)
\curveto(240.32958952,440.61361394)(240.73583952,441.05111394)(240.73583952,441.64486394)
\curveto(240.73583952,442.61361394)(239.79833952,442.61361394)(239.51708952,442.61361394)
\curveto(240.11083952,443.61361394)(241.42333952,443.86361394)(242.14208952,443.86361394)
\curveto(242.98583952,443.86361394)(244.07958952,443.42611394)(244.07958952,441.64486394)
\curveto(244.07958952,441.39486394)(244.01708952,440.23861394)(243.51708952,439.36361394)
\curveto(242.92333952,438.39486394)(242.23583952,438.33236394)(241.73583952,438.33236394)
\curveto(241.57958952,438.30111394)(241.11083952,438.26986394)(240.95458952,438.26986394)
\curveto(240.79833952,438.23861394)(240.67333952,438.20736394)(240.67333952,438.01986394)
\curveto(240.67333952,437.80111394)(240.79833952,437.80111394)(241.14208952,437.80111394)
\lineto(242.01708952,437.80111394)
\curveto(243.64208952,437.80111394)(244.39208952,436.45736394)(244.39208952,434.48861394)
\curveto(244.39208952,431.76986394)(243.01708952,431.20736394)(242.14208952,431.20736394)
\curveto(241.26708952,431.20736394)(239.76708952,431.55111394)(239.07958952,432.70736394)
\curveto(239.76708952,432.61361394)(240.39208952,433.05111394)(240.39208952,433.80111394)
\curveto(240.39208952,434.51986394)(239.86083952,434.92611394)(239.29833952,434.92611394)
\curveto(238.79833952,434.92611394)(238.17333952,434.64486394)(238.17333952,433.76986394)
\curveto(238.17333952,431.95736394)(240.01708952,430.64486394)(242.20458952,430.64486394)
\curveto(244.64208952,430.64486394)(246.45458952,432.45736394)(246.45458952,434.48861394)
\curveto(246.45458952,436.11361394)(245.17333952,437.67611394)(243.11083952,438.11361394)
\closepath
\moveto(243.11083952,438.11361394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.60546842,428.73861394)
\curveto(251.60546842,427.95736394)(251.07421842,426.67611394)(248.91796842,426.55111394)
\curveto(248.79296842,426.51986394)(248.73046842,426.42611394)(248.73046842,426.33236394)
\curveto(248.73046842,426.08236394)(248.94921842,426.08236394)(249.13671842,426.08236394)
\curveto(251.07421842,426.08236394)(252.91796842,427.08236394)(252.94921842,428.58236394)
\lineto(252.94921842,433.14486394)
\curveto(252.94921842,433.92611394)(252.94921842,434.55111394)(253.73046842,435.20736394)
\curveto(254.41796842,435.80111394)(255.19921842,435.83236394)(255.63671842,435.83236394)
\curveto(255.73046842,435.86361394)(255.79296842,435.95736394)(255.79296842,436.08236394)
\curveto(255.79296842,436.26986394)(255.69921842,436.26986394)(255.48046842,436.30111394)
\curveto(254.16796842,436.36361394)(253.19921842,437.08236394)(252.98046842,438.05111394)
\curveto(252.94921842,438.26986394)(252.94921842,438.33236394)(252.94921842,439.05111394)
\lineto(252.94921842,442.98861394)
\curveto(252.94921842,443.83236394)(252.94921842,444.45736394)(251.98046842,445.20736394)
\curveto(251.16796842,445.83236394)(249.79296842,446.05111394)(249.13671842,446.05111394)
\curveto(248.94921842,446.05111394)(248.73046842,446.05111394)(248.73046842,445.80111394)
\curveto(248.73046842,445.61361394)(248.85546842,445.61361394)(249.04296842,445.58236394)
\curveto(250.29296842,445.51986394)(251.29296842,444.86361394)(251.54296842,443.86361394)
\curveto(251.60546842,443.67611394)(251.60546842,443.64486394)(251.60546842,442.92611394)
\lineto(251.60546842,438.73861394)
\curveto(251.60546842,437.83236394)(251.76171842,437.48861394)(252.38671842,436.83236394)
\curveto(252.82421842,436.42611394)(253.38671842,436.23861394)(253.94921842,436.08236394)
\curveto(252.32421842,435.61361394)(251.60546842,434.67611394)(251.60546842,433.51986394)
\closepath
\moveto(251.60546842,428.73861394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.6495358,442.76986394)
\curveto(548.6495358,443.55111394)(549.1495358,444.83236394)(551.3370358,444.95736394)
\curveto(551.4307858,444.98861394)(551.4932858,445.08236394)(551.4932858,445.17611394)
\curveto(551.4932858,445.42611394)(551.3370358,445.42611394)(551.1182858,445.42611394)
\curveto(549.1495358,445.42611394)(547.3057858,444.39486394)(547.3057858,442.92611394)
\lineto(547.3057858,438.36361394)
\curveto(547.3057858,437.58236394)(547.3057858,436.95736394)(546.4932858,436.30111394)
\curveto(545.8057858,435.70736394)(545.0557858,435.67611394)(544.6182858,435.67611394)
\curveto(544.4932858,435.64486394)(544.4307858,435.55111394)(544.4307858,435.45736394)
\curveto(544.4307858,435.23861394)(544.5557858,435.23861394)(544.7432858,435.20736394)
\curveto(546.0557858,435.14486394)(547.0245358,434.42611394)(547.2432858,433.45736394)
\curveto(547.3057858,433.23861394)(547.3057858,433.17611394)(547.3057858,432.45736394)
\lineto(547.3057858,428.51986394)
\curveto(547.3057858,427.67611394)(547.3057858,427.05111394)(548.2432858,426.30111394)
\curveto(549.0245358,425.70736394)(550.3370358,425.45736394)(551.1182858,425.45736394)
\curveto(551.3370358,425.45736394)(551.4932858,425.45736394)(551.4932858,425.70736394)
\curveto(551.4932858,425.89486394)(551.3995358,425.89486394)(551.1807858,425.92611394)
\curveto(549.9307858,425.98861394)(548.9620358,426.64486394)(548.6807858,427.64486394)
\curveto(548.6495358,427.83236394)(548.6495358,427.86361394)(548.6495358,428.58236394)
\lineto(548.6495358,432.76986394)
\curveto(548.6495358,433.67611394)(548.4620358,434.01986394)(547.8370358,434.67611394)
\curveto(547.4307858,435.08236394)(546.8370358,435.26986394)(546.2745358,435.45736394)
\curveto(547.9307858,435.89486394)(548.6495358,436.83236394)(548.6495358,437.98861394)
\closepath
\moveto(548.6495358,442.76986394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(558.83050504,443.20736394)
\curveto(558.83050504,443.70736394)(558.83050504,443.73861394)(558.36175504,443.73861394)
\curveto(557.11175504,442.45736394)(555.36175504,442.45736394)(554.73675504,442.45736394)
\lineto(554.73675504,441.83236394)
\curveto(555.14300504,441.83236394)(556.29925504,441.83236394)(557.33050504,442.36361394)
\lineto(557.33050504,432.01986394)
\curveto(557.33050504,431.30111394)(557.26800504,431.08236394)(555.48675504,431.08236394)
\lineto(554.86175504,431.08236394)
\lineto(554.86175504,430.45736394)
\curveto(555.54925504,430.51986394)(557.26800504,430.51986394)(558.08050504,430.51986394)
\curveto(558.86175504,430.51986394)(560.61175504,430.51986394)(561.29925504,430.45736394)
\lineto(561.29925504,431.08236394)
\lineto(560.67425504,431.08236394)
\curveto(558.86175504,431.08236394)(558.83050504,431.30111394)(558.83050504,432.01986394)
\closepath
\moveto(558.83050504,443.20736394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568.79309049,433.73861394)
\lineto(568.79309049,432.01986394)
\curveto(568.79309049,431.30111394)(568.73059049,431.08236394)(567.26184049,431.08236394)
\lineto(566.85559049,431.08236394)
\lineto(566.85559049,430.45736394)
\curveto(567.66809049,430.51986394)(568.69934049,430.51986394)(569.54309049,430.51986394)
\curveto(570.38684049,430.51986394)(571.41809049,430.51986394)(572.26184049,430.45736394)
\lineto(572.26184049,431.08236394)
\lineto(571.82434049,431.08236394)
\curveto(570.35559049,431.08236394)(570.32434049,431.30111394)(570.32434049,432.01986394)
\lineto(570.32434049,433.73861394)
\lineto(572.29309049,433.73861394)
\lineto(572.29309049,434.36361394)
\lineto(570.32434049,434.36361394)
\lineto(570.32434049,443.42611394)
\curveto(570.32434049,443.83236394)(570.32434049,443.95736394)(569.98059049,443.95736394)
\curveto(569.82434049,443.95736394)(569.76184049,443.95736394)(569.60559049,443.70736394)
\lineto(563.48059049,434.36361394)
\lineto(563.48059049,433.73861394)
\closepath
\moveto(568.88684049,434.36361394)
\lineto(564.04309049,434.36361394)
\lineto(568.88684049,441.80111394)
\closepath
\moveto(568.88684049,434.36361394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.1939694,428.11361394)
\curveto(577.1939694,427.33236394)(576.6627194,426.05111394)(574.5064694,425.92611394)
\curveto(574.3814694,425.89486394)(574.3189694,425.80111394)(574.3189694,425.70736394)
\curveto(574.3189694,425.45736394)(574.5377194,425.45736394)(574.7252194,425.45736394)
\curveto(576.6627194,425.45736394)(578.5064694,426.45736394)(578.5377194,427.95736394)
\lineto(578.5377194,432.51986394)
\curveto(578.5377194,433.30111394)(578.5377194,433.92611394)(579.3189694,434.58236394)
\curveto(580.0064694,435.17611394)(580.7877194,435.20736394)(581.2252194,435.20736394)
\curveto(581.3189694,435.23861394)(581.3814694,435.33236394)(581.3814694,435.45736394)
\curveto(581.3814694,435.64486394)(581.2877194,435.64486394)(581.0689694,435.67611394)
\curveto(579.7564694,435.73861394)(578.7877194,436.45736394)(578.5689694,437.42611394)
\curveto(578.5377194,437.64486394)(578.5377194,437.70736394)(578.5377194,438.42611394)
\lineto(578.5377194,442.36361394)
\curveto(578.5377194,443.20736394)(578.5377194,443.83236394)(577.5689694,444.58236394)
\curveto(576.7564694,445.20736394)(575.3814694,445.42611394)(574.7252194,445.42611394)
\curveto(574.5377194,445.42611394)(574.3189694,445.42611394)(574.3189694,445.17611394)
\curveto(574.3189694,444.98861394)(574.4439694,444.98861394)(574.6314694,444.95736394)
\curveto(575.8814694,444.89486394)(576.8814694,444.23861394)(577.1314694,443.23861394)
\curveto(577.1939694,443.05111394)(577.1939694,443.01986394)(577.1939694,442.30111394)
\lineto(577.1939694,438.11361394)
\curveto(577.1939694,437.20736394)(577.3502194,436.86361394)(577.9752194,436.20736394)
\curveto(578.4127194,435.80111394)(578.9752194,435.61361394)(579.5377194,435.45736394)
\curveto(577.9127194,434.98861394)(577.1939694,434.05111394)(577.1939694,432.89486394)
\closepath
\moveto(577.1939694,428.11361394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.73803678,442.64486394)
\curveto(389.73803678,443.42611394)(390.23803678,444.70736394)(392.42553678,444.83236394)
\curveto(392.51928678,444.86361394)(392.58178678,444.95736394)(392.58178678,445.05111394)
\curveto(392.58178678,445.30111394)(392.42553678,445.30111394)(392.20678678,445.30111394)
\curveto(390.23803678,445.30111394)(388.39428678,444.26986394)(388.39428678,442.80111394)
\lineto(388.39428678,438.23861394)
\curveto(388.39428678,437.45736394)(388.39428678,436.83236394)(387.58178678,436.17611394)
\curveto(386.89428678,435.58236394)(386.14428678,435.55111394)(385.70678678,435.55111394)
\curveto(385.58178678,435.51986394)(385.51928678,435.42611394)(385.51928678,435.33236394)
\curveto(385.51928678,435.11361394)(385.64428678,435.11361394)(385.83178678,435.08236394)
\curveto(387.14428678,435.01986394)(388.11303678,434.30111394)(388.33178678,433.33236394)
\curveto(388.39428678,433.11361394)(388.39428678,433.05111394)(388.39428678,432.33236394)
\lineto(388.39428678,428.39486394)
\curveto(388.39428678,427.55111394)(388.39428678,426.92611394)(389.33178678,426.17611394)
\curveto(390.11303678,425.58236394)(391.42553678,425.33236394)(392.20678678,425.33236394)
\curveto(392.42553678,425.33236394)(392.58178678,425.33236394)(392.58178678,425.58236394)
\curveto(392.58178678,425.76986394)(392.48803678,425.76986394)(392.26928678,425.80111394)
\curveto(391.01928678,425.86361394)(390.05053678,426.51986394)(389.76928678,427.51986394)
\curveto(389.73803678,427.70736394)(389.73803678,427.73861394)(389.73803678,428.45736394)
\lineto(389.73803678,432.64486394)
\curveto(389.73803678,433.55111394)(389.55053678,433.89486394)(388.92553678,434.55111394)
\curveto(388.51928678,434.95736394)(387.92553678,435.14486394)(387.36303678,435.33236394)
\curveto(389.01928678,435.76986394)(389.73803678,436.70736394)(389.73803678,437.86361394)
\closepath
\moveto(389.73803678,442.64486394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.57525602,431.86361394)
\lineto(398.70025602,433.92611394)
\curveto(401.79400602,436.67611394)(402.98150602,437.73861394)(402.98150602,439.73861394)
\curveto(402.98150602,442.01986394)(401.20025602,443.61361394)(398.76275602,443.61361394)
\curveto(396.51275602,443.61361394)(395.04400602,441.76986394)(395.04400602,439.98861394)
\curveto(395.04400602,438.89486394)(396.04400602,438.89486394)(396.10650602,438.89486394)
\curveto(396.45025602,438.89486394)(397.13775602,439.11361394)(397.13775602,439.95736394)
\curveto(397.13775602,440.45736394)(396.76275602,440.98861394)(396.07525602,440.98861394)
\curveto(395.91900602,440.98861394)(395.88775602,440.98861394)(395.82525602,440.95736394)
\curveto(396.26275602,442.26986394)(397.35650602,442.98861394)(398.51275602,442.98861394)
\curveto(400.32525602,442.98861394)(401.16900602,441.36361394)(401.16900602,439.73861394)
\curveto(401.16900602,438.14486394)(400.20025602,436.58236394)(399.07525602,435.33236394)
\lineto(395.26275602,431.08236394)
\curveto(395.04400602,430.86361394)(395.04400602,430.80111394)(395.04400602,430.33236394)
\lineto(402.45025602,430.33236394)
\lineto(402.98150602,433.80111394)
\lineto(402.51275602,433.80111394)
\curveto(402.38775602,433.20736394)(402.26275602,432.33236394)(402.04400602,432.01986394)
\curveto(401.91900602,431.86361394)(400.60650602,431.86361394)(400.16900602,431.86361394)
\closepath
\moveto(396.57525602,431.86361394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.78784147,437.36361394)
\curveto(411.41284147,437.89486394)(412.56909147,439.26986394)(412.56909147,440.86361394)
\curveto(412.56909147,442.48861394)(410.81909147,443.61361394)(408.91284147,443.61361394)
\curveto(406.91284147,443.61361394)(405.38159147,442.42611394)(405.38159147,440.89486394)
\curveto(405.38159147,440.23861394)(405.81909147,439.86361394)(406.41284147,439.86361394)
\curveto(407.00659147,439.86361394)(407.41284147,440.30111394)(407.41284147,440.89486394)
\curveto(407.41284147,441.86361394)(406.47534147,441.86361394)(406.19409147,441.86361394)
\curveto(406.78784147,442.86361394)(408.10034147,443.11361394)(408.81909147,443.11361394)
\curveto(409.66284147,443.11361394)(410.75659147,442.67611394)(410.75659147,440.89486394)
\curveto(410.75659147,440.64486394)(410.69409147,439.48861394)(410.19409147,438.61361394)
\curveto(409.60034147,437.64486394)(408.91284147,437.58236394)(408.41284147,437.58236394)
\curveto(408.25659147,437.55111394)(407.78784147,437.51986394)(407.63159147,437.51986394)
\curveto(407.47534147,437.48861394)(407.35034147,437.45736394)(407.35034147,437.26986394)
\curveto(407.35034147,437.05111394)(407.47534147,437.05111394)(407.81909147,437.05111394)
\lineto(408.69409147,437.05111394)
\curveto(410.31909147,437.05111394)(411.06909147,435.70736394)(411.06909147,433.73861394)
\curveto(411.06909147,431.01986394)(409.69409147,430.45736394)(408.81909147,430.45736394)
\curveto(407.94409147,430.45736394)(406.44409147,430.80111394)(405.75659147,431.95736394)
\curveto(406.44409147,431.86361394)(407.06909147,432.30111394)(407.06909147,433.05111394)
\curveto(407.06909147,433.76986394)(406.53784147,434.17611394)(405.97534147,434.17611394)
\curveto(405.47534147,434.17611394)(404.85034147,433.89486394)(404.85034147,433.01986394)
\curveto(404.85034147,431.20736394)(406.69409147,429.89486394)(408.88159147,429.89486394)
\curveto(411.31909147,429.89486394)(413.13159147,431.70736394)(413.13159147,433.73861394)
\curveto(413.13159147,435.36361394)(411.85034147,436.92611394)(409.78784147,437.36361394)
\closepath
\moveto(409.78784147,437.36361394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.28247038,427.98861394)
\curveto(418.28247038,427.20736394)(417.75122038,425.92611394)(415.59497038,425.80111394)
\curveto(415.46997038,425.76986394)(415.40747038,425.67611394)(415.40747038,425.58236394)
\curveto(415.40747038,425.33236394)(415.62622038,425.33236394)(415.81372038,425.33236394)
\curveto(417.75122038,425.33236394)(419.59497038,426.33236394)(419.62622038,427.83236394)
\lineto(419.62622038,432.39486394)
\curveto(419.62622038,433.17611394)(419.62622038,433.80111394)(420.40747038,434.45736394)
\curveto(421.09497038,435.05111394)(421.87622038,435.08236394)(422.31372038,435.08236394)
\curveto(422.40747038,435.11361394)(422.46997038,435.20736394)(422.46997038,435.33236394)
\curveto(422.46997038,435.51986394)(422.37622038,435.51986394)(422.15747038,435.55111394)
\curveto(420.84497038,435.61361394)(419.87622038,436.33236394)(419.65747038,437.30111394)
\curveto(419.62622038,437.51986394)(419.62622038,437.58236394)(419.62622038,438.30111394)
\lineto(419.62622038,442.23861394)
\curveto(419.62622038,443.08236394)(419.62622038,443.70736394)(418.65747038,444.45736394)
\curveto(417.84497038,445.08236394)(416.46997038,445.30111394)(415.81372038,445.30111394)
\curveto(415.62622038,445.30111394)(415.40747038,445.30111394)(415.40747038,445.05111394)
\curveto(415.40747038,444.86361394)(415.53247038,444.86361394)(415.71997038,444.83236394)
\curveto(416.96997038,444.76986394)(417.96997038,444.11361394)(418.21997038,443.11361394)
\curveto(418.28247038,442.92611394)(418.28247038,442.89486394)(418.28247038,442.17611394)
\lineto(418.28247038,437.98861394)
\curveto(418.28247038,437.08236394)(418.43872038,436.73861394)(419.06372038,436.08236394)
\curveto(419.50122038,435.67611394)(420.06372038,435.48861394)(420.62622038,435.33236394)
\curveto(419.00122038,434.86361394)(418.28247038,433.92611394)(418.28247038,432.76986394)
\closepath
\moveto(418.28247038,427.98861394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(709.73278776,443.39486394)
\curveto(709.73278776,444.17611394)(710.23278776,445.45736394)(712.42028776,445.58236394)
\curveto(712.51403776,445.61361394)(712.57653776,445.70736394)(712.57653776,445.80111394)
\curveto(712.57653776,446.05111394)(712.42028776,446.05111394)(712.20153776,446.05111394)
\curveto(710.23278776,446.05111394)(708.38903776,445.01986394)(708.38903776,443.55111394)
\lineto(708.38903776,438.98861394)
\curveto(708.38903776,438.20736394)(708.38903776,437.58236394)(707.57653776,436.92611394)
\curveto(706.88903776,436.33236394)(706.13903776,436.30111394)(705.70153776,436.30111394)
\curveto(705.57653776,436.26986394)(705.51403776,436.17611394)(705.51403776,436.08236394)
\curveto(705.51403776,435.86361394)(705.63903776,435.86361394)(705.82653776,435.83236394)
\curveto(707.13903776,435.76986394)(708.10778776,435.05111394)(708.32653776,434.08236394)
\curveto(708.38903776,433.86361394)(708.38903776,433.80111394)(708.38903776,433.08236394)
\lineto(708.38903776,429.14486394)
\curveto(708.38903776,428.30111394)(708.38903776,427.67611394)(709.32653776,426.92611394)
\curveto(710.10778776,426.33236394)(711.42028776,426.08236394)(712.20153776,426.08236394)
\curveto(712.42028776,426.08236394)(712.57653776,426.08236394)(712.57653776,426.33236394)
\curveto(712.57653776,426.51986394)(712.48278776,426.51986394)(712.26403776,426.55111394)
\curveto(711.01403776,426.61361394)(710.04528776,427.26986394)(709.76403776,428.26986394)
\curveto(709.73278776,428.45736394)(709.73278776,428.48861394)(709.73278776,429.20736394)
\lineto(709.73278776,433.39486394)
\curveto(709.73278776,434.30111394)(709.54528776,434.64486394)(708.92028776,435.30111394)
\curveto(708.51403776,435.70736394)(707.92028776,435.89486394)(707.35778776,436.08236394)
\curveto(709.01403776,436.51986394)(709.73278776,437.45736394)(709.73278776,438.61361394)
\closepath
\moveto(709.73278776,443.39486394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(716.570007,432.61361394)
\lineto(718.695007,434.67611394)
\curveto(721.788757,437.42611394)(722.976257,438.48861394)(722.976257,440.48861394)
\curveto(722.976257,442.76986394)(721.195007,444.36361394)(718.757507,444.36361394)
\curveto(716.507507,444.36361394)(715.038757,442.51986394)(715.038757,440.73861394)
\curveto(715.038757,439.64486394)(716.038757,439.64486394)(716.101257,439.64486394)
\curveto(716.445007,439.64486394)(717.132507,439.86361394)(717.132507,440.70736394)
\curveto(717.132507,441.20736394)(716.757507,441.73861394)(716.070007,441.73861394)
\curveto(715.913757,441.73861394)(715.882507,441.73861394)(715.820007,441.70736394)
\curveto(716.257507,443.01986394)(717.351257,443.73861394)(718.507507,443.73861394)
\curveto(720.320007,443.73861394)(721.163757,442.11361394)(721.163757,440.48861394)
\curveto(721.163757,438.89486394)(720.195007,437.33236394)(719.070007,436.08236394)
\lineto(715.257507,431.83236394)
\curveto(715.038757,431.61361394)(715.038757,431.55111394)(715.038757,431.08236394)
\lineto(722.445007,431.08236394)
\lineto(722.976257,434.55111394)
\lineto(722.507507,434.55111394)
\curveto(722.382507,433.95736394)(722.257507,433.08236394)(722.038757,432.76986394)
\curveto(721.913757,432.61361394)(720.601257,432.61361394)(720.163757,432.61361394)
\closepath
\moveto(716.570007,432.61361394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.87634245,434.36361394)
\lineto(729.87634245,432.64486394)
\curveto(729.87634245,431.92611394)(729.81384245,431.70736394)(728.34509245,431.70736394)
\lineto(727.93884245,431.70736394)
\lineto(727.93884245,431.08236394)
\curveto(728.75134245,431.14486394)(729.78259245,431.14486394)(730.62634245,431.14486394)
\curveto(731.47009245,431.14486394)(732.50134245,431.14486394)(733.34509245,431.08236394)
\lineto(733.34509245,431.70736394)
\lineto(732.90759245,431.70736394)
\curveto(731.43884245,431.70736394)(731.40759245,431.92611394)(731.40759245,432.64486394)
\lineto(731.40759245,434.36361394)
\lineto(733.37634245,434.36361394)
\lineto(733.37634245,434.98861394)
\lineto(731.40759245,434.98861394)
\lineto(731.40759245,444.05111394)
\curveto(731.40759245,444.45736394)(731.40759245,444.58236394)(731.06384245,444.58236394)
\curveto(730.90759245,444.58236394)(730.84509245,444.58236394)(730.68884245,444.33236394)
\lineto(724.56384245,434.98861394)
\lineto(724.56384245,434.36361394)
\closepath
\moveto(729.97009245,434.98861394)
\lineto(725.12634245,434.98861394)
\lineto(729.97009245,442.42611394)
\closepath
\moveto(729.97009245,434.98861394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(738.27722135,428.73861394)
\curveto(738.27722135,427.95736394)(737.74597135,426.67611394)(735.58972135,426.55111394)
\curveto(735.46472135,426.51986394)(735.40222135,426.42611394)(735.40222135,426.33236394)
\curveto(735.40222135,426.08236394)(735.62097135,426.08236394)(735.80847135,426.08236394)
\curveto(737.74597135,426.08236394)(739.58972135,427.08236394)(739.62097135,428.58236394)
\lineto(739.62097135,433.14486394)
\curveto(739.62097135,433.92611394)(739.62097135,434.55111394)(740.40222135,435.20736394)
\curveto(741.08972135,435.80111394)(741.87097135,435.83236394)(742.30847135,435.83236394)
\curveto(742.40222135,435.86361394)(742.46472135,435.95736394)(742.46472135,436.08236394)
\curveto(742.46472135,436.26986394)(742.37097135,436.26986394)(742.15222135,436.30111394)
\curveto(740.83972135,436.36361394)(739.87097135,437.08236394)(739.65222135,438.05111394)
\curveto(739.62097135,438.26986394)(739.62097135,438.33236394)(739.62097135,439.05111394)
\lineto(739.62097135,442.98861394)
\curveto(739.62097135,443.83236394)(739.62097135,444.45736394)(738.65222135,445.20736394)
\curveto(737.83972135,445.83236394)(736.46472135,446.05111394)(735.80847135,446.05111394)
\curveto(735.62097135,446.05111394)(735.40222135,446.05111394)(735.40222135,445.80111394)
\curveto(735.40222135,445.61361394)(735.52722135,445.61361394)(735.71472135,445.58236394)
\curveto(736.96472135,445.51986394)(737.96472135,444.86361394)(738.21472135,443.86361394)
\curveto(738.27722135,443.67611394)(738.27722135,443.64486394)(738.27722135,442.92611394)
\lineto(738.27722135,438.73861394)
\curveto(738.27722135,437.83236394)(738.43347135,437.48861394)(739.05847135,436.83236394)
\curveto(739.49597135,436.42611394)(740.05847135,436.23861394)(740.62097135,436.08236394)
\curveto(738.99597135,435.61361394)(738.27722135,434.67611394)(738.27722135,433.51986394)
\closepath
\moveto(738.27722135,428.73861394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(883.10253873,441.83236394)
\curveto(883.10253873,442.61361394)(883.60253873,443.89486394)(885.79003873,444.01986394)
\curveto(885.88378873,444.05111394)(885.94628873,444.14486394)(885.94628873,444.23861394)
\curveto(885.94628873,444.48861394)(885.79003873,444.48861394)(885.57128873,444.48861394)
\curveto(883.60253873,444.48861394)(881.75878873,443.45736394)(881.75878873,441.98861394)
\lineto(881.75878873,437.42611394)
\curveto(881.75878873,436.64486394)(881.75878873,436.01986394)(880.94628873,435.36361394)
\curveto(880.25878873,434.76986394)(879.50878873,434.73861394)(879.07128873,434.73861394)
\curveto(878.94628873,434.70736394)(878.88378873,434.61361394)(878.88378873,434.51986394)
\curveto(878.88378873,434.30111394)(879.00878873,434.30111394)(879.19628873,434.26986394)
\curveto(880.50878873,434.20736394)(881.47753873,433.48861394)(881.69628873,432.51986394)
\curveto(881.75878873,432.30111394)(881.75878873,432.23861394)(881.75878873,431.51986394)
\lineto(881.75878873,427.58236394)
\curveto(881.75878873,426.73861394)(881.75878873,426.11361394)(882.69628873,425.36361394)
\curveto(883.47753873,424.76986394)(884.79003873,424.51986394)(885.57128873,424.51986394)
\curveto(885.79003873,424.51986394)(885.94628873,424.51986394)(885.94628873,424.76986394)
\curveto(885.94628873,424.95736394)(885.85253873,424.95736394)(885.63378873,424.98861394)
\curveto(884.38378873,425.05111394)(883.41503873,425.70736394)(883.13378873,426.70736394)
\curveto(883.10253873,426.89486394)(883.10253873,426.92611394)(883.10253873,427.64486394)
\lineto(883.10253873,431.83236394)
\curveto(883.10253873,432.73861394)(882.91503873,433.08236394)(882.29003873,433.73861394)
\curveto(881.88378873,434.14486394)(881.29003873,434.33236394)(880.72753873,434.51986394)
\curveto(882.38378873,434.95736394)(883.10253873,435.89486394)(883.10253873,437.05111394)
\closepath
\moveto(883.10253873,441.83236394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(893.18975797,436.55111394)
\curveto(894.81475797,437.08236394)(895.97100797,438.45736394)(895.97100797,440.05111394)
\curveto(895.97100797,441.67611394)(894.22100797,442.80111394)(892.31475797,442.80111394)
\curveto(890.31475797,442.80111394)(888.78350797,441.61361394)(888.78350797,440.08236394)
\curveto(888.78350797,439.42611394)(889.22100797,439.05111394)(889.81475797,439.05111394)
\curveto(890.40850797,439.05111394)(890.81475797,439.48861394)(890.81475797,440.08236394)
\curveto(890.81475797,441.05111394)(889.87725797,441.05111394)(889.59600797,441.05111394)
\curveto(890.18975797,442.05111394)(891.50225797,442.30111394)(892.22100797,442.30111394)
\curveto(893.06475797,442.30111394)(894.15850797,441.86361394)(894.15850797,440.08236394)
\curveto(894.15850797,439.83236394)(894.09600797,438.67611394)(893.59600797,437.80111394)
\curveto(893.00225797,436.83236394)(892.31475797,436.76986394)(891.81475797,436.76986394)
\curveto(891.65850797,436.73861394)(891.18975797,436.70736394)(891.03350797,436.70736394)
\curveto(890.87725797,436.67611394)(890.75225797,436.64486394)(890.75225797,436.45736394)
\curveto(890.75225797,436.23861394)(890.87725797,436.23861394)(891.22100797,436.23861394)
\lineto(892.09600797,436.23861394)
\curveto(893.72100797,436.23861394)(894.47100797,434.89486394)(894.47100797,432.92611394)
\curveto(894.47100797,430.20736394)(893.09600797,429.64486394)(892.22100797,429.64486394)
\curveto(891.34600797,429.64486394)(889.84600797,429.98861394)(889.15850797,431.14486394)
\curveto(889.84600797,431.05111394)(890.47100797,431.48861394)(890.47100797,432.23861394)
\curveto(890.47100797,432.95736394)(889.93975797,433.36361394)(889.37725797,433.36361394)
\curveto(888.87725797,433.36361394)(888.25225797,433.08236394)(888.25225797,432.20736394)
\curveto(888.25225797,430.39486394)(890.09600797,429.08236394)(892.28350797,429.08236394)
\curveto(894.72100797,429.08236394)(896.53350797,430.89486394)(896.53350797,432.92611394)
\curveto(896.53350797,434.55111394)(895.25225797,436.11361394)(893.18975797,436.55111394)
\closepath
\moveto(893.18975797,436.55111394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(903.24609342,432.80111394)
\lineto(903.24609342,431.08236394)
\curveto(903.24609342,430.36361394)(903.18359342,430.14486394)(901.71484342,430.14486394)
\lineto(901.30859342,430.14486394)
\lineto(901.30859342,429.51986394)
\curveto(902.12109342,429.58236394)(903.15234342,429.58236394)(903.99609342,429.58236394)
\curveto(904.83984342,429.58236394)(905.87109342,429.58236394)(906.71484342,429.51986394)
\lineto(906.71484342,430.14486394)
\lineto(906.27734342,430.14486394)
\curveto(904.80859342,430.14486394)(904.77734342,430.36361394)(904.77734342,431.08236394)
\lineto(904.77734342,432.80111394)
\lineto(906.74609342,432.80111394)
\lineto(906.74609342,433.42611394)
\lineto(904.77734342,433.42611394)
\lineto(904.77734342,442.48861394)
\curveto(904.77734342,442.89486394)(904.77734342,443.01986394)(904.43359342,443.01986394)
\curveto(904.27734342,443.01986394)(904.21484342,443.01986394)(904.05859342,442.76986394)
\lineto(897.93359342,433.42611394)
\lineto(897.93359342,432.80111394)
\closepath
\moveto(903.33984342,433.42611394)
\lineto(898.49609342,433.42611394)
\lineto(903.33984342,440.86361394)
\closepath
\moveto(903.33984342,433.42611394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(911.64697233,427.17611394)
\curveto(911.64697233,426.39486394)(911.11572233,425.11361394)(908.95947233,424.98861394)
\curveto(908.83447233,424.95736394)(908.77197233,424.86361394)(908.77197233,424.76986394)
\curveto(908.77197233,424.51986394)(908.99072233,424.51986394)(909.17822233,424.51986394)
\curveto(911.11572233,424.51986394)(912.95947233,425.51986394)(912.99072233,427.01986394)
\lineto(912.99072233,431.58236394)
\curveto(912.99072233,432.36361394)(912.99072233,432.98861394)(913.77197233,433.64486394)
\curveto(914.45947233,434.23861394)(915.24072233,434.26986394)(915.67822233,434.26986394)
\curveto(915.77197233,434.30111394)(915.83447233,434.39486394)(915.83447233,434.51986394)
\curveto(915.83447233,434.70736394)(915.74072233,434.70736394)(915.52197233,434.73861394)
\curveto(914.20947233,434.80111394)(913.24072233,435.51986394)(913.02197233,436.48861394)
\curveto(912.99072233,436.70736394)(912.99072233,436.76986394)(912.99072233,437.48861394)
\lineto(912.99072233,441.42611394)
\curveto(912.99072233,442.26986394)(912.99072233,442.89486394)(912.02197233,443.64486394)
\curveto(911.20947233,444.26986394)(909.83447233,444.48861394)(909.17822233,444.48861394)
\curveto(908.99072233,444.48861394)(908.77197233,444.48861394)(908.77197233,444.23861394)
\curveto(908.77197233,444.05111394)(908.89697233,444.05111394)(909.08447233,444.01986394)
\curveto(910.33447233,443.95736394)(911.33447233,443.30111394)(911.58447233,442.30111394)
\curveto(911.64697233,442.11361394)(911.64697233,442.08236394)(911.64697233,441.36361394)
\lineto(911.64697233,437.17611394)
\curveto(911.64697233,436.26986394)(911.80322233,435.92611394)(912.42822233,435.26986394)
\curveto(912.86572233,434.86361394)(913.42822233,434.67611394)(913.99072233,434.51986394)
\curveto(912.36572233,434.05111394)(911.64697233,433.11361394)(911.64697233,431.95736394)
\closepath
\moveto(911.64697233,427.17611394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.52548185,403.51660156)
\lineto(8.52548185,404.11035156)
\lineto(1.33798185,404.11035156)
\lineto(1.33798185,403.51660156)
\closepath
\moveto(8.52548185,403.51660156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.84374967,393.61361694)
\curveto(6.84374967,392.98861694)(6.84374967,392.08236694)(8.90624967,392.08236694)
\lineto(9.87499967,392.08236694)
\curveto(10.24999967,392.08236694)(10.49999967,392.08236694)(10.49999967,392.55111694)
\curveto(10.49999967,393.01986694)(10.24999967,393.01986694)(9.96874967,393.01986694)
\curveto(8.74999967,393.05111694)(8.74999967,393.30111694)(8.74999967,393.76986694)
\lineto(8.74999967,398.05111694)
\curveto(8.74999967,399.83236694)(7.34374967,401.11361694)(4.37499967,401.11361694)
\curveto(3.24999967,401.11361694)(0.81249967,401.01986694)(0.81249967,399.26986694)
\curveto(0.81249967,398.39486694)(1.49999967,398.01986694)(2.03124967,398.01986694)
\curveto(2.65624967,398.01986694)(3.31249967,398.45736694)(3.31249967,399.26986694)
\curveto(3.31249967,399.86361694)(2.93749967,400.20736694)(2.87499967,400.26986694)
\curveto(3.43749967,400.36361694)(4.06249967,400.39486694)(4.31249967,400.39486694)
\curveto(5.78124967,400.39486694)(6.49999967,399.55111694)(6.49999967,398.05111694)
\lineto(6.49999967,397.36361694)
\curveto(5.06249967,397.30111694)(-0.00000033,397.11361694)(-0.00000033,394.23861694)
\curveto(-0.00000033,392.33236694)(2.49999967,391.95736694)(3.87499967,391.95736694)
\curveto(5.46874967,391.95736694)(6.40624967,392.76986694)(6.84374967,393.61361694)
\closepath
\moveto(6.49999967,396.73861694)
\lineto(6.49999967,394.86361694)
\curveto(6.49999967,392.92611694)(4.65624967,392.67611694)(4.15624967,392.67611694)
\curveto(3.15624967,392.67611694)(2.34374967,393.36361694)(2.34374967,394.26986694)
\curveto(2.34374967,396.39486694)(5.49999967,396.67611694)(6.49999967,396.73861694)
\closepath
\moveto(6.49999967,396.73861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.16925016,397.96936035)
\curveto(15.16925016,398.34436035)(15.16925016,398.34436035)(14.76300016,398.34436035)
\curveto(13.85675016,397.46936035)(12.60675016,397.46936035)(12.04425016,397.46936035)
\lineto(12.04425016,396.96936035)
\curveto(12.35675016,396.96936035)(13.29425016,396.96936035)(14.04425016,397.34436035)
\lineto(14.04425016,390.25061035)
\curveto(14.04425016,389.78186035)(14.04425016,389.59436035)(12.66925016,389.59436035)
\lineto(12.13800016,389.59436035)
\lineto(12.13800016,389.09436035)
\curveto(12.38800016,389.09436035)(14.10675016,389.15686035)(14.60675016,389.15686035)
\curveto(15.04425016,389.15686035)(16.79425016,389.09436035)(17.10675016,389.09436035)
\lineto(17.10675016,389.59436035)
\lineto(16.57550016,389.59436035)
\curveto(15.16925016,389.59436035)(15.16925016,389.78186035)(15.16925016,390.25061035)
\closepath
\moveto(15.16925016,397.96936035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.92172208,393.61361694)
\curveto(26.92172208,392.98861694)(26.92172208,392.08236694)(28.98422208,392.08236694)
\lineto(29.95297208,392.08236694)
\curveto(30.32797208,392.08236694)(30.57797208,392.08236694)(30.57797208,392.55111694)
\curveto(30.57797208,393.01986694)(30.32797208,393.01986694)(30.04672208,393.01986694)
\curveto(28.82797208,393.05111694)(28.82797208,393.30111694)(28.82797208,393.76986694)
\lineto(28.82797208,398.05111694)
\curveto(28.82797208,399.83236694)(27.42172208,401.11361694)(24.45297208,401.11361694)
\curveto(23.32797208,401.11361694)(20.89047208,401.01986694)(20.89047208,399.26986694)
\curveto(20.89047208,398.39486694)(21.57797208,398.01986694)(22.10922208,398.01986694)
\curveto(22.73422208,398.01986694)(23.39047208,398.45736694)(23.39047208,399.26986694)
\curveto(23.39047208,399.86361694)(23.01547208,400.20736694)(22.95297208,400.26986694)
\curveto(23.51547208,400.36361694)(24.14047208,400.39486694)(24.39047208,400.39486694)
\curveto(25.85922208,400.39486694)(26.57797208,399.55111694)(26.57797208,398.05111694)
\lineto(26.57797208,397.36361694)
\curveto(25.14047208,397.30111694)(20.07797208,397.11361694)(20.07797208,394.23861694)
\curveto(20.07797208,392.33236694)(22.57797208,391.95736694)(23.95297208,391.95736694)
\curveto(25.54672208,391.95736694)(26.48422208,392.76986694)(26.92172208,393.61361694)
\closepath
\moveto(26.57797208,396.73861694)
\lineto(26.57797208,394.86361694)
\curveto(26.57797208,392.92611694)(24.73422208,392.67611694)(24.23422208,392.67611694)
\curveto(23.23422208,392.67611694)(22.42172208,393.36361694)(22.42172208,394.26986694)
\curveto(22.42172208,396.39486694)(25.57797208,396.67611694)(26.57797208,396.73861694)
\closepath
\moveto(26.57797208,396.73861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.24722257,408.18936157)
\curveto(35.24722257,408.56436157)(35.24722257,408.56436157)(34.84097257,408.56436157)
\curveto(33.93472257,407.68936157)(32.68472257,407.68936157)(32.12222257,407.68936157)
\lineto(32.12222257,407.18936157)
\curveto(32.43472257,407.18936157)(33.37222257,407.18936157)(34.12222257,407.56436157)
\lineto(34.12222257,400.47061157)
\curveto(34.12222257,400.00186157)(34.12222257,399.81436157)(32.74722257,399.81436157)
\lineto(32.21597257,399.81436157)
\lineto(32.21597257,399.31436157)
\curveto(32.46597257,399.31436157)(34.18472257,399.37686157)(34.68472257,399.37686157)
\curveto(35.12222257,399.37686157)(36.87222257,399.31436157)(37.18472257,399.31436157)
\lineto(37.18472257,399.81436157)
\lineto(36.65347257,399.81436157)
\curveto(35.24722257,399.81436157)(35.24722257,400.00186157)(35.24722257,400.47061157)
\closepath
\moveto(35.24722257,408.18936157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.21322599,396.67611694)
\lineto(58.77572599,396.67611694)
\curveto(59.05697599,396.67611694)(59.43197599,396.67611694)(59.43197599,397.08236694)
\curveto(59.43197599,397.45736694)(59.05697599,397.45736694)(58.77572599,397.45736694)
\lineto(53.21322599,397.45736694)
\lineto(53.21322599,403.05111694)
\curveto(53.21322599,403.33236694)(53.21322599,403.70736694)(52.80697599,403.70736694)
\curveto(52.40072599,403.70736694)(52.40072599,403.33236694)(52.40072599,403.05111694)
\lineto(52.40072599,397.45736694)
\lineto(46.83822599,397.45736694)
\curveto(46.55697599,397.45736694)(46.18197599,397.45736694)(46.18197599,397.08236694)
\curveto(46.18197599,396.67611694)(46.55697599,396.67611694)(46.83822599,396.67611694)
\lineto(52.40072599,396.67611694)
\lineto(52.40072599,391.08236694)
\curveto(52.40072599,390.80111694)(52.40072599,390.42611694)(52.80697599,390.42611694)
\curveto(53.21322599,390.42611694)(53.21322599,390.80111694)(53.21322599,391.08236694)
\closepath
\moveto(53.21322599,396.67611694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.23345914,403.51660156)
\lineto(75.23345914,404.11035156)
\lineto(68.04595914,404.11035156)
\lineto(68.04595914,403.51660156)
\closepath
\moveto(75.23345914,403.51660156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.55175748,393.61361694)
\curveto(73.55175748,392.98861694)(73.55175748,392.08236694)(75.61425748,392.08236694)
\lineto(76.58300748,392.08236694)
\curveto(76.95800748,392.08236694)(77.20800748,392.08236694)(77.20800748,392.55111694)
\curveto(77.20800748,393.01986694)(76.95800748,393.01986694)(76.67675748,393.01986694)
\curveto(75.45800748,393.05111694)(75.45800748,393.30111694)(75.45800748,393.76986694)
\lineto(75.45800748,398.05111694)
\curveto(75.45800748,399.83236694)(74.05175748,401.11361694)(71.08300748,401.11361694)
\curveto(69.95800748,401.11361694)(67.52050748,401.01986694)(67.52050748,399.26986694)
\curveto(67.52050748,398.39486694)(68.20800748,398.01986694)(68.73925748,398.01986694)
\curveto(69.36425748,398.01986694)(70.02050748,398.45736694)(70.02050748,399.26986694)
\curveto(70.02050748,399.86361694)(69.64550748,400.20736694)(69.58300748,400.26986694)
\curveto(70.14550748,400.36361694)(70.77050748,400.39486694)(71.02050748,400.39486694)
\curveto(72.48925748,400.39486694)(73.20800748,399.55111694)(73.20800748,398.05111694)
\lineto(73.20800748,397.36361694)
\curveto(71.77050748,397.30111694)(66.70800748,397.11361694)(66.70800748,394.23861694)
\curveto(66.70800748,392.33236694)(69.20800748,391.95736694)(70.58300748,391.95736694)
\curveto(72.17675748,391.95736694)(73.11425748,392.76986694)(73.55175748,393.61361694)
\closepath
\moveto(73.20800748,396.73861694)
\lineto(73.20800748,394.86361694)
\curveto(73.20800748,392.92611694)(71.36425748,392.67611694)(70.86425748,392.67611694)
\curveto(69.86425748,392.67611694)(69.05175748,393.36361694)(69.05175748,394.26986694)
\curveto(69.05175748,396.39486694)(72.20800748,396.67611694)(73.20800748,396.73861694)
\closepath
\moveto(73.20800748,396.73861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.25225797,391.62561035)
\lineto(83.78350797,391.62561035)
\curveto(83.75225797,391.31311035)(83.59600797,390.50061035)(83.40850797,390.37561035)
\curveto(83.31475797,390.28186035)(82.25225797,390.28186035)(82.03350797,390.28186035)
\lineto(79.47100797,390.28186035)
\curveto(80.93975797,391.56311035)(81.43975797,391.96936035)(82.25225797,392.62561035)
\curveto(83.28350797,393.43811035)(84.25225797,394.31311035)(84.25225797,395.62561035)
\curveto(84.25225797,397.31311035)(82.78350797,398.34436035)(81.00225797,398.34436035)
\curveto(79.28350797,398.34436035)(78.09600797,397.12561035)(78.09600797,395.84436035)
\curveto(78.09600797,395.15686035)(78.68975797,395.06311035)(78.84600797,395.06311035)
\curveto(79.15850797,395.06311035)(79.56475797,395.31311035)(79.56475797,395.81311035)
\curveto(79.56475797,396.06311035)(79.47100797,396.56311035)(78.75225797,396.56311035)
\curveto(79.18975797,397.53186035)(80.12725797,397.84436035)(80.78350797,397.84436035)
\curveto(82.18975797,397.84436035)(82.90850797,396.75061035)(82.90850797,395.62561035)
\curveto(82.90850797,394.40686035)(82.03350797,393.46936035)(81.59600797,392.96936035)
\lineto(78.25225797,389.62561035)
\curveto(78.09600797,389.50061035)(78.09600797,389.46936035)(78.09600797,389.09436035)
\lineto(83.84600797,389.09436035)
\closepath
\moveto(84.25225797,391.62561035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.62774625,393.61361694)
\curveto(93.62774625,392.98861694)(93.62774625,392.08236694)(95.69024625,392.08236694)
\lineto(96.65899625,392.08236694)
\curveto(97.03399625,392.08236694)(97.28399625,392.08236694)(97.28399625,392.55111694)
\curveto(97.28399625,393.01986694)(97.03399625,393.01986694)(96.75274625,393.01986694)
\curveto(95.53399625,393.05111694)(95.53399625,393.30111694)(95.53399625,393.76986694)
\lineto(95.53399625,398.05111694)
\curveto(95.53399625,399.83236694)(94.12774625,401.11361694)(91.15899625,401.11361694)
\curveto(90.03399625,401.11361694)(87.59649625,401.01986694)(87.59649625,399.26986694)
\curveto(87.59649625,398.39486694)(88.28399625,398.01986694)(88.81524625,398.01986694)
\curveto(89.44024625,398.01986694)(90.09649625,398.45736694)(90.09649625,399.26986694)
\curveto(90.09649625,399.86361694)(89.72149625,400.20736694)(89.65899625,400.26986694)
\curveto(90.22149625,400.36361694)(90.84649625,400.39486694)(91.09649625,400.39486694)
\curveto(92.56524625,400.39486694)(93.28399625,399.55111694)(93.28399625,398.05111694)
\lineto(93.28399625,397.36361694)
\curveto(91.84649625,397.30111694)(86.78399625,397.11361694)(86.78399625,394.23861694)
\curveto(86.78399625,392.33236694)(89.28399625,391.95736694)(90.65899625,391.95736694)
\curveto(92.25274625,391.95736694)(93.19024625,392.76986694)(93.62774625,393.61361694)
\closepath
\moveto(93.28399625,396.73861694)
\lineto(93.28399625,394.86361694)
\curveto(93.28399625,392.92611694)(91.44024625,392.67611694)(90.94024625,392.67611694)
\curveto(89.94024625,392.67611694)(89.12774625,393.36361694)(89.12774625,394.26986694)
\curveto(89.12774625,396.39486694)(92.28399625,396.67611694)(93.28399625,396.73861694)
\closepath
\moveto(93.28399625,396.73861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.3302609,401.84561157)
\lineto(103.8615109,401.84561157)
\curveto(103.8302609,401.53311157)(103.6740109,400.72061157)(103.4865109,400.59561157)
\curveto(103.3927609,400.50186157)(102.3302609,400.50186157)(102.1115109,400.50186157)
\lineto(99.5490109,400.50186157)
\curveto(101.0177609,401.78311157)(101.5177609,402.18936157)(102.3302609,402.84561157)
\curveto(103.3615109,403.65811157)(104.3302609,404.53311157)(104.3302609,405.84561157)
\curveto(104.3302609,407.53311157)(102.8615109,408.56436157)(101.0802609,408.56436157)
\curveto(99.3615109,408.56436157)(98.1740109,407.34561157)(98.1740109,406.06436157)
\curveto(98.1740109,405.37686157)(98.7677609,405.28311157)(98.9240109,405.28311157)
\curveto(99.2365109,405.28311157)(99.6427609,405.53311157)(99.6427609,406.03311157)
\curveto(99.6427609,406.28311157)(99.5490109,406.78311157)(98.8302609,406.78311157)
\curveto(99.2677609,407.75186157)(100.2052609,408.06436157)(100.8615109,408.06436157)
\curveto(102.2677609,408.06436157)(102.9865109,406.97061157)(102.9865109,405.84561157)
\curveto(102.9865109,404.62686157)(102.1115109,403.68936157)(101.6740109,403.18936157)
\lineto(98.3302609,399.84561157)
\curveto(98.1740109,399.72061157)(98.1740109,399.68936157)(98.1740109,399.31436157)
\lineto(103.9240109,399.31436157)
\closepath
\moveto(104.3302609,401.84561157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.53222623,402.04785156)
\lineto(151.53222623,402.64160156)
\lineto(144.34472623,402.64160156)
\lineto(144.34472623,402.04785156)
\closepath
\moveto(151.53222623,402.04785156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.85046354,392.14486694)
\curveto(149.85046354,391.51986694)(149.85046354,390.61361694)(151.91296354,390.61361694)
\lineto(152.88171354,390.61361694)
\curveto(153.25671354,390.61361694)(153.50671354,390.61361694)(153.50671354,391.08236694)
\curveto(153.50671354,391.55111694)(153.25671354,391.55111694)(152.97546354,391.55111694)
\curveto(151.75671354,391.58236694)(151.75671354,391.83236694)(151.75671354,392.30111694)
\lineto(151.75671354,396.58236694)
\curveto(151.75671354,398.36361694)(150.35046354,399.64486694)(147.38171354,399.64486694)
\curveto(146.25671354,399.64486694)(143.81921354,399.55111694)(143.81921354,397.80111694)
\curveto(143.81921354,396.92611694)(144.50671354,396.55111694)(145.03796354,396.55111694)
\curveto(145.66296354,396.55111694)(146.31921354,396.98861694)(146.31921354,397.80111694)
\curveto(146.31921354,398.39486694)(145.94421354,398.73861694)(145.88171354,398.80111694)
\curveto(146.44421354,398.89486694)(147.06921354,398.92611694)(147.31921354,398.92611694)
\curveto(148.78796354,398.92611694)(149.50671354,398.08236694)(149.50671354,396.58236694)
\lineto(149.50671354,395.89486694)
\curveto(148.06921354,395.83236694)(143.00671354,395.64486694)(143.00671354,392.76986694)
\curveto(143.00671354,390.86361694)(145.50671354,390.48861694)(146.88171354,390.48861694)
\curveto(148.47546354,390.48861694)(149.41296354,391.30111694)(149.85046354,392.14486694)
\closepath
\moveto(149.50671354,395.26986694)
\lineto(149.50671354,393.39486694)
\curveto(149.50671354,391.45736694)(147.66296354,391.20736694)(147.16296354,391.20736694)
\curveto(146.16296354,391.20736694)(145.35046354,391.89486694)(145.35046354,392.80111694)
\curveto(145.35046354,394.92611694)(148.50671354,395.20736694)(149.50671354,395.26986694)
\closepath
\moveto(149.50671354,395.26986694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.17596403,396.50061035)
\curveto(158.17596403,396.87561035)(158.17596403,396.87561035)(157.76971403,396.87561035)
\curveto(156.86346403,396.00061035)(155.61346403,396.00061035)(155.05096403,396.00061035)
\lineto(155.05096403,395.50061035)
\curveto(155.36346403,395.50061035)(156.30096403,395.50061035)(157.05096403,395.87561035)
\lineto(157.05096403,388.78186035)
\curveto(157.05096403,388.31311035)(157.05096403,388.12561035)(155.67596403,388.12561035)
\lineto(155.14471403,388.12561035)
\lineto(155.14471403,387.62561035)
\curveto(155.39471403,387.62561035)(157.11346403,387.68811035)(157.61346403,387.68811035)
\curveto(158.05096403,387.68811035)(159.80096403,387.62561035)(160.11346403,387.62561035)
\lineto(160.11346403,388.12561035)
\lineto(159.58221403,388.12561035)
\curveto(158.17596403,388.12561035)(158.17596403,388.31311035)(158.17596403,388.78186035)
\closepath
\moveto(158.17596403,396.50061035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.92651334,392.14486694)
\curveto(169.92651334,391.51986694)(169.92651334,390.61361694)(171.98901334,390.61361694)
\lineto(172.95776334,390.61361694)
\curveto(173.33276334,390.61361694)(173.58276334,390.61361694)(173.58276334,391.08236694)
\curveto(173.58276334,391.55111694)(173.33276334,391.55111694)(173.05151334,391.55111694)
\curveto(171.83276334,391.58236694)(171.83276334,391.83236694)(171.83276334,392.30111694)
\lineto(171.83276334,396.58236694)
\curveto(171.83276334,398.36361694)(170.42651334,399.64486694)(167.45776334,399.64486694)
\curveto(166.33276334,399.64486694)(163.89526334,399.55111694)(163.89526334,397.80111694)
\curveto(163.89526334,396.92611694)(164.58276334,396.55111694)(165.11401334,396.55111694)
\curveto(165.73901334,396.55111694)(166.39526334,396.98861694)(166.39526334,397.80111694)
\curveto(166.39526334,398.39486694)(166.02026334,398.73861694)(165.95776334,398.80111694)
\curveto(166.52026334,398.89486694)(167.14526334,398.92611694)(167.39526334,398.92611694)
\curveto(168.86401334,398.92611694)(169.58276334,398.08236694)(169.58276334,396.58236694)
\lineto(169.58276334,395.89486694)
\curveto(168.14526334,395.83236694)(163.08276334,395.64486694)(163.08276334,392.76986694)
\curveto(163.08276334,390.86361694)(165.58276334,390.48861694)(166.95776334,390.48861694)
\curveto(168.55151334,390.48861694)(169.48901334,391.30111694)(169.92651334,392.14486694)
\closepath
\moveto(169.58276334,395.26986694)
\lineto(169.58276334,393.39486694)
\curveto(169.58276334,391.45736694)(167.73901334,391.20736694)(167.23901334,391.20736694)
\curveto(166.23901334,391.20736694)(165.42651334,391.89486694)(165.42651334,392.80111694)
\curveto(165.42651334,394.92611694)(168.58276334,395.20736694)(169.58276334,395.26986694)
\closepath
\moveto(169.58276334,395.26986694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.25396696,406.72061157)
\curveto(178.25396696,407.09561157)(178.25396696,407.09561157)(177.84771696,407.09561157)
\curveto(176.94146696,406.22061157)(175.69146696,406.22061157)(175.12896696,406.22061157)
\lineto(175.12896696,405.72061157)
\curveto(175.44146696,405.72061157)(176.37896696,405.72061157)(177.12896696,406.09561157)
\lineto(177.12896696,399.00186157)
\curveto(177.12896696,398.53311157)(177.12896696,398.34561157)(175.75396696,398.34561157)
\lineto(175.22271696,398.34561157)
\lineto(175.22271696,397.84561157)
\curveto(175.47271696,397.84561157)(177.19146696,397.90811157)(177.69146696,397.90811157)
\curveto(178.12896696,397.90811157)(179.87896696,397.84561157)(180.19146696,397.84561157)
\lineto(180.19146696,398.34561157)
\lineto(179.66021696,398.34561157)
\curveto(178.25396696,398.34561157)(178.25396696,398.53311157)(178.25396696,399.00186157)
\closepath
\moveto(178.25396696,406.72061157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.18872038,395.20736694)
\curveto(201.53247038,395.20736694)(201.90747038,395.20736694)(201.90747038,395.61361694)
\curveto(201.90747038,395.98861694)(201.53247038,395.98861694)(201.18872038,395.98861694)
\lineto(190.40747038,395.98861694)
\curveto(190.06372038,395.98861694)(189.71997038,395.98861694)(189.71997038,395.61361694)
\curveto(189.71997038,395.20736694)(190.06372038,395.20736694)(190.40747038,395.20736694)
\closepath
\moveto(201.18872038,395.20736694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.03424039,407.02786255)
\lineto(219.03424039,407.62161255)
\lineto(211.84674039,407.62161255)
\lineto(211.84674039,407.02786255)
\closepath
\moveto(219.03424039,407.02786255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.36895719,398.61361694)
\lineto(213.36895719,404.45736694)
\lineto(209.83770719,404.30111694)
\lineto(209.83770719,403.36361694)
\curveto(211.05645719,403.36361694)(211.21270719,403.36361694)(211.21270719,402.58236694)
\lineto(211.21270719,390.61361694)
\lineto(212.15020719,390.61361694)
\lineto(213.11895719,391.73861694)
\curveto(213.27520719,391.58236694)(214.24395719,390.48861694)(216.02520719,390.48861694)
\curveto(218.99395719,390.48861694)(221.05645719,392.30111694)(221.05645719,395.05111694)
\curveto(221.05645719,397.70736694)(219.18145719,399.58236694)(216.27520719,399.58236694)
\curveto(214.83770719,399.58236694)(213.83770719,399.01986694)(213.36895719,398.61361694)
\closepath
\moveto(213.46270719,392.58236694)
\lineto(213.46270719,397.58236694)
\curveto(214.02520719,398.30111694)(214.96270719,398.86361694)(216.05645719,398.86361694)
\curveto(218.49395719,398.86361694)(218.49395719,396.45736694)(218.49395719,395.05111694)
\curveto(218.49395719,394.11361694)(218.49395719,393.01986694)(217.99395719,392.23861694)
\curveto(217.40020719,391.42611694)(216.49395719,391.20736694)(215.83770719,391.20736694)
\curveto(214.46270719,391.20736694)(213.68145719,392.30111694)(213.46270719,392.58236694)
\closepath
\moveto(213.46270719,392.58236694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.4739987,396.50061035)
\curveto(226.4739987,396.87561035)(226.4739987,396.87561035)(226.0677487,396.87561035)
\curveto(225.1614987,396.00061035)(223.9114987,396.00061035)(223.3489987,396.00061035)
\lineto(223.3489987,395.50061035)
\curveto(223.6614987,395.50061035)(224.5989987,395.50061035)(225.3489987,395.87561035)
\lineto(225.3489987,388.78186035)
\curveto(225.3489987,388.31311035)(225.3489987,388.12561035)(223.9739987,388.12561035)
\lineto(223.4427487,388.12561035)
\lineto(223.4427487,387.62561035)
\curveto(223.6927487,387.62561035)(225.4114987,387.68811035)(225.9114987,387.68811035)
\curveto(226.3489987,387.68811035)(228.0989987,387.62561035)(228.4114987,387.62561035)
\lineto(228.4114987,388.12561035)
\lineto(227.8802487,388.12561035)
\curveto(226.4739987,388.12561035)(226.4739987,388.31311035)(226.4739987,388.78186035)
\closepath
\moveto(226.4739987,396.50061035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.03900114,398.61361694)
\lineto(235.03900114,404.45736694)
\lineto(231.50775114,404.30111694)
\lineto(231.50775114,403.36361694)
\curveto(232.72650114,403.36361694)(232.88275114,403.36361694)(232.88275114,402.58236694)
\lineto(232.88275114,390.61361694)
\lineto(233.82025114,390.61361694)
\lineto(234.78900114,391.73861694)
\curveto(234.94525114,391.58236694)(235.91400114,390.48861694)(237.69525114,390.48861694)
\curveto(240.66400114,390.48861694)(242.72650114,392.30111694)(242.72650114,395.05111694)
\curveto(242.72650114,397.70736694)(240.85150114,399.58236694)(237.94525114,399.58236694)
\curveto(236.50775114,399.58236694)(235.50775114,399.01986694)(235.03900114,398.61361694)
\closepath
\moveto(235.13275114,392.58236694)
\lineto(235.13275114,397.58236694)
\curveto(235.69525114,398.30111694)(236.63275114,398.86361694)(237.72650114,398.86361694)
\curveto(240.16400114,398.86361694)(240.16400114,396.45736694)(240.16400114,395.05111694)
\curveto(240.16400114,394.11361694)(240.16400114,393.01986694)(239.66400114,392.23861694)
\curveto(239.07025114,391.42611694)(238.16400114,391.20736694)(237.50775114,391.20736694)
\curveto(236.13275114,391.20736694)(235.35150114,392.30111694)(235.13275114,392.58236694)
\closepath
\moveto(235.13275114,392.58236694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.14398161,406.72061157)
\curveto(248.14398161,407.09561157)(248.14398161,407.09561157)(247.73773161,407.09561157)
\curveto(246.83148161,406.22061157)(245.58148161,406.22061157)(245.01898161,406.22061157)
\lineto(245.01898161,405.72061157)
\curveto(245.33148161,405.72061157)(246.26898161,405.72061157)(247.01898161,406.09561157)
\lineto(247.01898161,399.00186157)
\curveto(247.01898161,398.53311157)(247.01898161,398.34561157)(245.64398161,398.34561157)
\lineto(245.11273161,398.34561157)
\lineto(245.11273161,397.84561157)
\curveto(245.36273161,397.84561157)(247.08148161,397.90811157)(247.58148161,397.90811157)
\curveto(248.01898161,397.90811157)(249.76898161,397.84561157)(250.08148161,397.84561157)
\lineto(250.08148161,398.34561157)
\lineto(249.55023161,398.34561157)
\curveto(248.14398161,398.34561157)(248.14398161,398.53311157)(248.14398161,399.00186157)
\closepath
\moveto(248.14398161,406.72061157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.07873502,395.20736694)
\curveto(271.42248502,395.20736694)(271.79748502,395.20736694)(271.79748502,395.61361694)
\curveto(271.79748502,395.98861694)(271.42248502,395.98861694)(271.07873502,395.98861694)
\lineto(260.29748502,395.98861694)
\curveto(259.95373502,395.98861694)(259.60998502,395.98861694)(259.60998502,395.61361694)
\curveto(259.60998502,395.20736694)(259.95373502,395.20736694)(260.29748502,395.20736694)
\closepath
\moveto(271.07873502,395.20736694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.85272184,403.36361694)
\curveto(284.85272184,403.86361694)(284.85272184,403.89486694)(284.38397184,403.89486694)
\curveto(283.13397184,402.61361694)(281.38397184,402.61361694)(280.75897184,402.61361694)
\lineto(280.75897184,401.98861694)
\curveto(281.16522184,401.98861694)(282.32147184,401.98861694)(283.35272184,402.51986694)
\lineto(283.35272184,392.17611694)
\curveto(283.35272184,391.45736694)(283.29022184,391.23861694)(281.50897184,391.23861694)
\lineto(280.88397184,391.23861694)
\lineto(280.88397184,390.61361694)
\curveto(281.57147184,390.67611694)(283.29022184,390.67611694)(284.10272184,390.67611694)
\curveto(284.88397184,390.67611694)(286.63397184,390.67611694)(287.32147184,390.61361694)
\lineto(287.32147184,391.23861694)
\lineto(286.69647184,391.23861694)
\curveto(284.88397184,391.23861694)(284.85272184,391.45736694)(284.85272184,392.17611694)
\closepath
\moveto(284.85272184,403.36361694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.98498502,402.01660156)
\lineto(326.98498502,402.61035156)
\lineto(319.79748502,402.61035156)
\lineto(319.79748502,402.01660156)
\closepath
\moveto(326.98498502,402.01660156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.30322233,392.11361694)
\curveto(325.30322233,391.48861694)(325.30322233,390.58236694)(327.36572233,390.58236694)
\lineto(328.33447233,390.58236694)
\curveto(328.70947233,390.58236694)(328.95947233,390.58236694)(328.95947233,391.05111694)
\curveto(328.95947233,391.51986694)(328.70947233,391.51986694)(328.42822233,391.51986694)
\curveto(327.20947233,391.55111694)(327.20947233,391.80111694)(327.20947233,392.26986694)
\lineto(327.20947233,396.55111694)
\curveto(327.20947233,398.33236694)(325.80322233,399.61361694)(322.83447233,399.61361694)
\curveto(321.70947233,399.61361694)(319.27197233,399.51986694)(319.27197233,397.76986694)
\curveto(319.27197233,396.89486694)(319.95947233,396.51986694)(320.49072233,396.51986694)
\curveto(321.11572233,396.51986694)(321.77197233,396.95736694)(321.77197233,397.76986694)
\curveto(321.77197233,398.36361694)(321.39697233,398.70736694)(321.33447233,398.76986694)
\curveto(321.89697233,398.86361694)(322.52197233,398.89486694)(322.77197233,398.89486694)
\curveto(324.24072233,398.89486694)(324.95947233,398.05111694)(324.95947233,396.55111694)
\lineto(324.95947233,395.86361694)
\curveto(323.52197233,395.80111694)(318.45947233,395.61361694)(318.45947233,392.73861694)
\curveto(318.45947233,390.83236694)(320.95947233,390.45736694)(322.33447233,390.45736694)
\curveto(323.92822233,390.45736694)(324.86572233,391.26986694)(325.30322233,392.11361694)
\closepath
\moveto(324.95947233,395.23861694)
\lineto(324.95947233,393.36361694)
\curveto(324.95947233,391.42611694)(323.11572233,391.17611694)(322.61572233,391.17611694)
\curveto(321.61572233,391.17611694)(320.80322233,391.86361694)(320.80322233,392.76986694)
\curveto(320.80322233,394.89486694)(323.95947233,395.17611694)(324.95947233,395.23861694)
\closepath
\moveto(324.95947233,395.23861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.00573698,390.12561035)
\lineto(335.53698698,390.12561035)
\curveto(335.50573698,389.81311035)(335.34948698,389.00061035)(335.16198698,388.87561035)
\curveto(335.06823698,388.78186035)(334.00573698,388.78186035)(333.78698698,388.78186035)
\lineto(331.22448698,388.78186035)
\curveto(332.69323698,390.06311035)(333.19323698,390.46936035)(334.00573698,391.12561035)
\curveto(335.03698698,391.93811035)(336.00573698,392.81311035)(336.00573698,394.12561035)
\curveto(336.00573698,395.81311035)(334.53698698,396.84436035)(332.75573698,396.84436035)
\curveto(331.03698698,396.84436035)(329.84948698,395.62561035)(329.84948698,394.34436035)
\curveto(329.84948698,393.65686035)(330.44323698,393.56311035)(330.59948698,393.56311035)
\curveto(330.91198698,393.56311035)(331.31823698,393.81311035)(331.31823698,394.31311035)
\curveto(331.31823698,394.56311035)(331.22448698,395.06311035)(330.50573698,395.06311035)
\curveto(330.94323698,396.03186035)(331.88073698,396.34436035)(332.53698698,396.34436035)
\curveto(333.94323698,396.34436035)(334.66198698,395.25061035)(334.66198698,394.12561035)
\curveto(334.66198698,392.90686035)(333.78698698,391.96936035)(333.34948698,391.46936035)
\lineto(330.00573698,388.12561035)
\curveto(329.84948698,388.00061035)(329.84948698,387.96936035)(329.84948698,387.59436035)
\lineto(335.59948698,387.59436035)
\closepath
\moveto(336.00573698,390.12561035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.38122526,392.11361694)
\curveto(345.38122526,391.48861694)(345.38122526,390.58236694)(347.44372526,390.58236694)
\lineto(348.41247526,390.58236694)
\curveto(348.78747526,390.58236694)(349.03747526,390.58236694)(349.03747526,391.05111694)
\curveto(349.03747526,391.51986694)(348.78747526,391.51986694)(348.50622526,391.51986694)
\curveto(347.28747526,391.55111694)(347.28747526,391.80111694)(347.28747526,392.26986694)
\lineto(347.28747526,396.55111694)
\curveto(347.28747526,398.33236694)(345.88122526,399.61361694)(342.91247526,399.61361694)
\curveto(341.78747526,399.61361694)(339.34997526,399.51986694)(339.34997526,397.76986694)
\curveto(339.34997526,396.89486694)(340.03747526,396.51986694)(340.56872526,396.51986694)
\curveto(341.19372526,396.51986694)(341.84997526,396.95736694)(341.84997526,397.76986694)
\curveto(341.84997526,398.36361694)(341.47497526,398.70736694)(341.41247526,398.76986694)
\curveto(341.97497526,398.86361694)(342.59997526,398.89486694)(342.84997526,398.89486694)
\curveto(344.31872526,398.89486694)(345.03747526,398.05111694)(345.03747526,396.55111694)
\lineto(345.03747526,395.86361694)
\curveto(343.59997526,395.80111694)(338.53747526,395.61361694)(338.53747526,392.73861694)
\curveto(338.53747526,390.83236694)(341.03747526,390.45736694)(342.41247526,390.45736694)
\curveto(344.00622526,390.45736694)(344.94372526,391.26986694)(345.38122526,392.11361694)
\closepath
\moveto(345.03747526,395.23861694)
\lineto(345.03747526,393.36361694)
\curveto(345.03747526,391.42611694)(343.19372526,391.17611694)(342.69372526,391.17611694)
\curveto(341.69372526,391.17611694)(340.88122526,391.86361694)(340.88122526,392.76986694)
\curveto(340.88122526,394.89486694)(344.03747526,395.17611694)(345.03747526,395.23861694)
\closepath
\moveto(345.03747526,395.23861694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.08172575,400.34561157)
\lineto(355.61297575,400.34561157)
\curveto(355.58172575,400.03311157)(355.42547575,399.22061157)(355.23797575,399.09561157)
\curveto(355.14422575,399.00186157)(354.08172575,399.00186157)(353.86297575,399.00186157)
\lineto(351.30047575,399.00186157)
\curveto(352.76922575,400.28311157)(353.26922575,400.68936157)(354.08172575,401.34561157)
\curveto(355.11297575,402.15811157)(356.08172575,403.03311157)(356.08172575,404.34561157)
\curveto(356.08172575,406.03311157)(354.61297575,407.06436157)(352.83172575,407.06436157)
\curveto(351.11297575,407.06436157)(349.92547575,405.84561157)(349.92547575,404.56436157)
\curveto(349.92547575,403.87686157)(350.51922575,403.78311157)(350.67547575,403.78311157)
\curveto(350.98797575,403.78311157)(351.39422575,404.03311157)(351.39422575,404.53311157)
\curveto(351.39422575,404.78311157)(351.30047575,405.28311157)(350.58172575,405.28311157)
\curveto(351.01922575,406.25186157)(351.95672575,406.56436157)(352.61297575,406.56436157)
\curveto(354.01922575,406.56436157)(354.73797575,405.47061157)(354.73797575,404.34561157)
\curveto(354.73797575,403.12686157)(353.86297575,402.18936157)(353.42547575,401.68936157)
\lineto(350.08172575,398.34561157)
\curveto(349.92547575,398.22061157)(349.92547575,398.18936157)(349.92547575,397.81436157)
\lineto(355.67547575,397.81436157)
\closepath
\moveto(356.08172575,400.34561157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.64147916,395.17611694)
\curveto(376.98522916,395.17611694)(377.36022916,395.17611694)(377.36022916,395.58236694)
\curveto(377.36022916,395.95736694)(376.98522916,395.95736694)(376.64147916,395.95736694)
\lineto(365.86022916,395.95736694)
\curveto(365.51647916,395.95736694)(365.17272916,395.95736694)(365.17272916,395.58236694)
\curveto(365.17272916,395.17611694)(365.51647916,395.17611694)(365.86022916,395.17611694)
\closepath
\moveto(376.64147916,395.17611694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.48901334,406.99661255)
\lineto(394.48901334,407.59036255)
\lineto(387.30151334,407.59036255)
\lineto(387.30151334,406.99661255)
\closepath
\moveto(394.48901334,406.99661255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.82373014,398.58236694)
\lineto(388.82373014,404.42611694)
\lineto(385.29248014,404.26986694)
\lineto(385.29248014,403.33236694)
\curveto(386.51123014,403.33236694)(386.66748014,403.33236694)(386.66748014,402.55111694)
\lineto(386.66748014,390.58236694)
\lineto(387.60498014,390.58236694)
\lineto(388.57373014,391.70736694)
\curveto(388.72998014,391.55111694)(389.69873014,390.45736694)(391.47998014,390.45736694)
\curveto(394.44873014,390.45736694)(396.51123014,392.26986694)(396.51123014,395.01986694)
\curveto(396.51123014,397.67611694)(394.63623014,399.55111694)(391.72998014,399.55111694)
\curveto(390.29248014,399.55111694)(389.29248014,398.98861694)(388.82373014,398.58236694)
\closepath
\moveto(388.91748014,392.55111694)
\lineto(388.91748014,397.55111694)
\curveto(389.47998014,398.26986694)(390.41748014,398.83236694)(391.51123014,398.83236694)
\curveto(393.94873014,398.83236694)(393.94873014,396.42611694)(393.94873014,395.01986694)
\curveto(393.94873014,394.08236694)(393.94873014,392.98861694)(393.44873014,392.20736694)
\curveto(392.85498014,391.39486694)(391.94873014,391.17611694)(391.29248014,391.17611694)
\curveto(389.91748014,391.17611694)(389.13623014,392.26986694)(388.91748014,392.55111694)
\closepath
\moveto(388.91748014,392.55111694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.92871061,396.46936035)
\curveto(401.92871061,396.84436035)(401.92871061,396.84436035)(401.52246061,396.84436035)
\curveto(400.61621061,395.96936035)(399.36621061,395.96936035)(398.80371061,395.96936035)
\lineto(398.80371061,395.46936035)
\curveto(399.11621061,395.46936035)(400.05371061,395.46936035)(400.80371061,395.84436035)
\lineto(400.80371061,388.75061035)
\curveto(400.80371061,388.28186035)(400.80371061,388.09436035)(399.42871061,388.09436035)
\lineto(398.89746061,388.09436035)
\lineto(398.89746061,387.59436035)
\curveto(399.14746061,387.59436035)(400.86621061,387.65686035)(401.36621061,387.65686035)
\curveto(401.80371061,387.65686035)(403.55371061,387.59436035)(403.86621061,387.59436035)
\lineto(403.86621061,388.09436035)
\lineto(403.33496061,388.09436035)
\curveto(401.92871061,388.09436035)(401.92871061,388.28186035)(401.92871061,388.75061035)
\closepath
\moveto(401.92871061,396.46936035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.49175993,398.58236694)
\lineto(410.49175993,404.42611694)
\lineto(406.96050993,404.26986694)
\lineto(406.96050993,403.33236694)
\curveto(408.17925993,403.33236694)(408.33550993,403.33236694)(408.33550993,402.55111694)
\lineto(408.33550993,390.58236694)
\lineto(409.27300993,390.58236694)
\lineto(410.24175993,391.70736694)
\curveto(410.39800993,391.55111694)(411.36675993,390.45736694)(413.14800993,390.45736694)
\curveto(416.11675993,390.45736694)(418.17925993,392.26986694)(418.17925993,395.01986694)
\curveto(418.17925993,397.67611694)(416.30425993,399.55111694)(413.39800993,399.55111694)
\curveto(411.96050993,399.55111694)(410.96050993,398.98861694)(410.49175993,398.58236694)
\closepath
\moveto(410.58550993,392.55111694)
\lineto(410.58550993,397.55111694)
\curveto(411.14800993,398.26986694)(412.08550993,398.83236694)(413.17925993,398.83236694)
\curveto(415.61675993,398.83236694)(415.61675993,396.42611694)(415.61675993,395.01986694)
\curveto(415.61675993,394.08236694)(415.61675993,392.98861694)(415.11675993,392.20736694)
\curveto(414.52300993,391.39486694)(413.61675993,391.17611694)(412.96050993,391.17611694)
\curveto(411.58550993,391.17611694)(410.80425993,392.26986694)(410.58550993,392.55111694)
\closepath
\moveto(410.58550993,392.55111694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.59674039,406.68737793)
\curveto(423.59674039,407.06237793)(423.59674039,407.06237793)(423.19049039,407.06237793)
\curveto(422.28424039,406.18737793)(421.03424039,406.18737793)(420.47174039,406.18737793)
\lineto(420.47174039,405.68737793)
\curveto(420.78424039,405.68737793)(421.72174039,405.68737793)(422.47174039,406.06237793)
\lineto(422.47174039,398.96862793)
\curveto(422.47174039,398.49987793)(422.47174039,398.31237793)(421.09674039,398.31237793)
\lineto(420.56549039,398.31237793)
\lineto(420.56549039,397.81237793)
\curveto(420.81549039,397.81237793)(422.53424039,397.87487793)(423.03424039,397.87487793)
\curveto(423.47174039,397.87487793)(425.22174039,397.81237793)(425.53424039,397.81237793)
\lineto(425.53424039,398.31237793)
\lineto(425.00299039,398.31237793)
\curveto(423.59674039,398.31237793)(423.59674039,398.49987793)(423.59674039,398.96862793)
\closepath
\moveto(423.59674039,406.68737793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.53149381,395.17611694)
\curveto(446.87524381,395.17611694)(447.25024381,395.17611694)(447.25024381,395.58236694)
\curveto(447.25024381,395.95736694)(446.87524381,395.95736694)(446.53149381,395.95736694)
\lineto(435.75024381,395.95736694)
\curveto(435.40649381,395.95736694)(435.06274381,395.95736694)(435.06274381,395.58236694)
\curveto(435.06274381,395.17611694)(435.40649381,395.17611694)(435.75024381,395.17611694)
\closepath
\moveto(446.53149381,395.17611694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.30749479,403.33236694)
\curveto(460.30749479,403.83236694)(460.30749479,403.86361694)(459.83874479,403.86361694)
\curveto(458.58874479,402.58236694)(456.83874479,402.58236694)(456.21374479,402.58236694)
\lineto(456.21374479,401.95736694)
\curveto(456.61999479,401.95736694)(457.77624479,401.95736694)(458.80749479,402.48861694)
\lineto(458.80749479,392.14486694)
\curveto(458.80749479,391.42611694)(458.74499479,391.20736694)(456.96374479,391.20736694)
\lineto(456.33874479,391.20736694)
\lineto(456.33874479,390.58236694)
\curveto(457.02624479,390.64486694)(458.74499479,390.64486694)(459.55749479,390.64486694)
\curveto(460.33874479,390.64486694)(462.08874479,390.64486694)(462.77624479,390.58236694)
\lineto(462.77624479,391.20736694)
\lineto(462.15124479,391.20736694)
\curveto(460.33874479,391.20736694)(460.30749479,391.42611694)(460.30749479,392.14486694)
\closepath
\moveto(460.30749479,403.33236694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.50225797,402.04586792)
\lineto(504.50225797,402.63961792)
\lineto(497.31475797,402.63961792)
\lineto(497.31475797,402.04586792)
\closepath
\moveto(504.50225797,402.04586792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.82049528,392.14486694)
\curveto(502.82049528,391.51986694)(502.82049528,390.61361694)(504.88299528,390.61361694)
\lineto(505.85174528,390.61361694)
\curveto(506.22674528,390.61361694)(506.47674528,390.61361694)(506.47674528,391.08236694)
\curveto(506.47674528,391.55111694)(506.22674528,391.55111694)(505.94549528,391.55111694)
\curveto(504.72674528,391.58236694)(504.72674528,391.83236694)(504.72674528,392.30111694)
\lineto(504.72674528,396.58236694)
\curveto(504.72674528,398.36361694)(503.32049528,399.64486694)(500.35174528,399.64486694)
\curveto(499.22674528,399.64486694)(496.78924528,399.55111694)(496.78924528,397.80111694)
\curveto(496.78924528,396.92611694)(497.47674528,396.55111694)(498.00799528,396.55111694)
\curveto(498.63299528,396.55111694)(499.28924528,396.98861694)(499.28924528,397.80111694)
\curveto(499.28924528,398.39486694)(498.91424528,398.73861694)(498.85174528,398.80111694)
\curveto(499.41424528,398.89486694)(500.03924528,398.92611694)(500.28924528,398.92611694)
\curveto(501.75799528,398.92611694)(502.47674528,398.08236694)(502.47674528,396.58236694)
\lineto(502.47674528,395.89486694)
\curveto(501.03924528,395.83236694)(495.97674528,395.64486694)(495.97674528,392.76986694)
\curveto(495.97674528,390.86361694)(498.47674528,390.48861694)(499.85174528,390.48861694)
\curveto(501.44549528,390.48861694)(502.38299528,391.30111694)(502.82049528,392.14486694)
\closepath
\moveto(502.47674528,395.26986694)
\lineto(502.47674528,393.39486694)
\curveto(502.47674528,391.45736694)(500.63299528,391.20736694)(500.13299528,391.20736694)
\curveto(499.13299528,391.20736694)(498.32049528,391.89486694)(498.32049528,392.80111694)
\curveto(498.32049528,394.92611694)(501.47674528,395.20736694)(502.47674528,395.26986694)
\closepath
\moveto(502.47674528,395.26986694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.14599577,396.50061035)
\curveto(511.14599577,396.87561035)(511.14599577,396.87561035)(510.73974577,396.87561035)
\curveto(509.83349577,396.00061035)(508.58349577,396.00061035)(508.02099577,396.00061035)
\lineto(508.02099577,395.50061035)
\curveto(508.33349577,395.50061035)(509.27099577,395.50061035)(510.02099577,395.87561035)
\lineto(510.02099577,388.78186035)
\curveto(510.02099577,388.31311035)(510.02099577,388.12561035)(508.64599577,388.12561035)
\lineto(508.11474577,388.12561035)
\lineto(508.11474577,387.62561035)
\curveto(508.36474577,387.62561035)(510.08349577,387.68811035)(510.58349577,387.68811035)
\curveto(511.02099577,387.68811035)(512.77099577,387.62561035)(513.08349577,387.62561035)
\lineto(513.08349577,388.12561035)
\lineto(512.55224577,388.12561035)
\curveto(511.14599577,388.12561035)(511.14599577,388.31311035)(511.14599577,388.78186035)
\closepath
\moveto(511.14599577,396.50061035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.89849821,392.14486694)
\curveto(522.89849821,391.51986694)(522.89849821,390.61361694)(524.96099821,390.61361694)
\lineto(525.92974821,390.61361694)
\curveto(526.30474821,390.61361694)(526.55474821,390.61361694)(526.55474821,391.08236694)
\curveto(526.55474821,391.55111694)(526.30474821,391.55111694)(526.02349821,391.55111694)
\curveto(524.80474821,391.58236694)(524.80474821,391.83236694)(524.80474821,392.30111694)
\lineto(524.80474821,396.58236694)
\curveto(524.80474821,398.36361694)(523.39849821,399.64486694)(520.42974821,399.64486694)
\curveto(519.30474821,399.64486694)(516.86724821,399.55111694)(516.86724821,397.80111694)
\curveto(516.86724821,396.92611694)(517.55474821,396.55111694)(518.08599821,396.55111694)
\curveto(518.71099821,396.55111694)(519.36724821,396.98861694)(519.36724821,397.80111694)
\curveto(519.36724821,398.39486694)(518.99224821,398.73861694)(518.92974821,398.80111694)
\curveto(519.49224821,398.89486694)(520.11724821,398.92611694)(520.36724821,398.92611694)
\curveto(521.83599821,398.92611694)(522.55474821,398.08236694)(522.55474821,396.58236694)
\lineto(522.55474821,395.89486694)
\curveto(521.11724821,395.83236694)(516.05474821,395.64486694)(516.05474821,392.76986694)
\curveto(516.05474821,390.86361694)(518.55474821,390.48861694)(519.92974821,390.48861694)
\curveto(521.52349821,390.48861694)(522.46099821,391.30111694)(522.89849821,392.14486694)
\closepath
\moveto(522.55474821,395.26986694)
\lineto(522.55474821,393.39486694)
\curveto(522.55474821,391.45736694)(520.71099821,391.20736694)(520.21099821,391.20736694)
\curveto(519.21099821,391.20736694)(518.39849821,391.89486694)(518.39849821,392.80111694)
\curveto(518.39849821,394.92611694)(521.55474821,395.20736694)(522.55474821,395.26986694)
\closepath
\moveto(522.55474821,395.26986694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.2239987,406.71862793)
\curveto(531.2239987,407.09362793)(531.2239987,407.09362793)(530.8177487,407.09362793)
\curveto(529.9114987,406.21862793)(528.6614987,406.21862793)(528.0989987,406.21862793)
\lineto(528.0989987,405.71862793)
\curveto(528.4114987,405.71862793)(529.3489987,405.71862793)(530.0989987,406.09362793)
\lineto(530.0989987,398.99987793)
\curveto(530.0989987,398.53112793)(530.0989987,398.34362793)(528.7239987,398.34362793)
\lineto(528.1927487,398.34362793)
\lineto(528.1927487,397.84362793)
\curveto(528.4427487,397.84362793)(530.1614987,397.90612793)(530.6614987,397.90612793)
\curveto(531.0989987,397.90612793)(532.8489987,397.84362793)(533.1614987,397.84362793)
\lineto(533.1614987,398.34362793)
\lineto(532.6302487,398.34362793)
\curveto(531.2239987,398.34362793)(531.2239987,398.53112793)(531.2239987,398.99987793)
\closepath
\moveto(531.2239987,406.71862793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(554.15875211,395.20736694)
\curveto(554.50250211,395.20736694)(554.87750211,395.20736694)(554.87750211,395.61361694)
\curveto(554.87750211,395.98861694)(554.50250211,395.98861694)(554.15875211,395.98861694)
\lineto(543.37750211,395.98861694)
\curveto(543.03375211,395.98861694)(542.69000211,395.98861694)(542.69000211,395.61361694)
\curveto(542.69000211,395.20736694)(543.03375211,395.20736694)(543.37750211,395.20736694)
\closepath
\moveto(554.15875211,395.20736694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.0042111,407.02786255)
\lineto(572.0042111,407.62161255)
\lineto(564.8167111,407.62161255)
\lineto(564.8167111,407.02786255)
\closepath
\moveto(572.0042111,407.02786255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.33898893,398.61361694)
\lineto(566.33898893,404.45736694)
\lineto(562.80773893,404.30111694)
\lineto(562.80773893,403.36361694)
\curveto(564.02648893,403.36361694)(564.18273893,403.36361694)(564.18273893,402.58236694)
\lineto(564.18273893,390.61361694)
\lineto(565.12023893,390.61361694)
\lineto(566.08898893,391.73861694)
\curveto(566.24523893,391.58236694)(567.21398893,390.48861694)(568.99523893,390.48861694)
\curveto(571.96398893,390.48861694)(574.02648893,392.30111694)(574.02648893,395.05111694)
\curveto(574.02648893,397.70736694)(572.15148893,399.58236694)(569.24523893,399.58236694)
\curveto(567.80773893,399.58236694)(566.80773893,399.01986694)(566.33898893,398.61361694)
\closepath
\moveto(566.43273893,392.58236694)
\lineto(566.43273893,397.58236694)
\curveto(566.99523893,398.30111694)(567.93273893,398.86361694)(569.02648893,398.86361694)
\curveto(571.46398893,398.86361694)(571.46398893,396.45736694)(571.46398893,395.05111694)
\curveto(571.46398893,394.11361694)(571.46398893,393.01986694)(570.96398893,392.23861694)
\curveto(570.37023893,391.42611694)(569.46398893,391.20736694)(568.80773893,391.20736694)
\curveto(567.43273893,391.20736694)(566.65148893,392.30111694)(566.43273893,392.58236694)
\closepath
\moveto(566.43273893,392.58236694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.8189694,390.15686035)
\lineto(581.3502194,390.15686035)
\curveto(581.3189694,389.84436035)(581.1627194,389.03186035)(580.9752194,388.90686035)
\curveto(580.8814694,388.81311035)(579.8189694,388.81311035)(579.6002194,388.81311035)
\lineto(577.0377194,388.81311035)
\curveto(578.5064694,390.09436035)(579.0064694,390.50061035)(579.8189694,391.15686035)
\curveto(580.8502194,391.96936035)(581.8189694,392.84436035)(581.8189694,394.15686035)
\curveto(581.8189694,395.84436035)(580.3502194,396.87561035)(578.5689694,396.87561035)
\curveto(576.8502194,396.87561035)(575.6627194,395.65686035)(575.6627194,394.37561035)
\curveto(575.6627194,393.68811035)(576.2564694,393.59436035)(576.4127194,393.59436035)
\curveto(576.7252194,393.59436035)(577.1314694,393.84436035)(577.1314694,394.34436035)
\curveto(577.1314694,394.59436035)(577.0377194,395.09436035)(576.3189694,395.09436035)
\curveto(576.7564694,396.06311035)(577.6939694,396.37561035)(578.3502194,396.37561035)
\curveto(579.7564694,396.37561035)(580.4752194,395.28186035)(580.4752194,394.15686035)
\curveto(580.4752194,392.93811035)(579.6002194,392.00061035)(579.1627194,391.50061035)
\lineto(575.8189694,388.15686035)
\curveto(575.6627194,388.03186035)(575.6627194,388.00061035)(575.6627194,387.62561035)
\lineto(581.4127194,387.62561035)
\closepath
\moveto(581.8189694,390.15686035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.00897184,398.61361694)
\lineto(588.00897184,404.45736694)
\lineto(584.47772184,404.30111694)
\lineto(584.47772184,403.36361694)
\curveto(585.69647184,403.36361694)(585.85272184,403.36361694)(585.85272184,402.58236694)
\lineto(585.85272184,390.61361694)
\lineto(586.79022184,390.61361694)
\lineto(587.75897184,391.73861694)
\curveto(587.91522184,391.58236694)(588.88397184,390.48861694)(590.66522184,390.48861694)
\curveto(593.63397184,390.48861694)(595.69647184,392.30111694)(595.69647184,395.05111694)
\curveto(595.69647184,397.70736694)(593.82147184,399.58236694)(590.91522184,399.58236694)
\curveto(589.47772184,399.58236694)(588.47772184,399.01986694)(588.00897184,398.61361694)
\closepath
\moveto(588.10272184,392.58236694)
\lineto(588.10272184,397.58236694)
\curveto(588.66522184,398.30111694)(589.60272184,398.86361694)(590.69647184,398.86361694)
\curveto(593.13397184,398.86361694)(593.13397184,396.45736694)(593.13397184,395.05111694)
\curveto(593.13397184,394.11361694)(593.13397184,393.01986694)(592.63397184,392.23861694)
\curveto(592.04022184,391.42611694)(591.13397184,391.20736694)(590.47772184,391.20736694)
\curveto(589.10272184,391.20736694)(588.32147184,392.30111694)(588.10272184,392.58236694)
\closepath
\moveto(588.10272184,392.58236694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(603.48901334,400.37487793)
\lineto(603.02026334,400.37487793)
\curveto(602.98901334,400.06237793)(602.83276334,399.24987793)(602.64526334,399.12487793)
\curveto(602.55151334,399.03112793)(601.48901334,399.03112793)(601.27026334,399.03112793)
\lineto(598.70776334,399.03112793)
\curveto(600.17651334,400.31237793)(600.67651334,400.71862793)(601.48901334,401.37487793)
\curveto(602.52026334,402.18737793)(603.48901334,403.06237793)(603.48901334,404.37487793)
\curveto(603.48901334,406.06237793)(602.02026334,407.09362793)(600.23901334,407.09362793)
\curveto(598.52026334,407.09362793)(597.33276334,405.87487793)(597.33276334,404.59362793)
\curveto(597.33276334,403.90612793)(597.92651334,403.81237793)(598.08276334,403.81237793)
\curveto(598.39526334,403.81237793)(598.80151334,404.06237793)(598.80151334,404.56237793)
\curveto(598.80151334,404.81237793)(598.70776334,405.31237793)(597.98901334,405.31237793)
\curveto(598.42651334,406.28112793)(599.36401334,406.59362793)(600.02026334,406.59362793)
\curveto(601.42651334,406.59362793)(602.14526334,405.49987793)(602.14526334,404.37487793)
\curveto(602.14526334,403.15612793)(601.27026334,402.21862793)(600.83276334,401.71862793)
\lineto(597.48901334,398.37487793)
\curveto(597.33276334,398.24987793)(597.33276334,398.21862793)(597.33276334,397.84362793)
\lineto(603.08276334,397.84362793)
\closepath
\moveto(603.48901334,400.37487793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(624.04870573,395.20736694)
\curveto(624.39245573,395.20736694)(624.76745573,395.20736694)(624.76745573,395.61361694)
\curveto(624.76745573,395.98861694)(624.39245573,395.98861694)(624.04870573,395.98861694)
\lineto(613.26745573,395.98861694)
\curveto(612.92370573,395.98861694)(612.57995573,395.98861694)(612.57995573,395.61361694)
\curveto(612.57995573,395.20736694)(612.92370573,395.20736694)(613.26745573,395.20736694)
\closepath
\moveto(624.04870573,395.20736694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.82275358,403.36361694)
\curveto(637.82275358,403.86361694)(637.82275358,403.89486694)(637.35400358,403.89486694)
\curveto(636.10400358,402.61361694)(634.35400358,402.61361694)(633.72900358,402.61361694)
\lineto(633.72900358,401.98861694)
\curveto(634.13525358,401.98861694)(635.29150358,401.98861694)(636.32275358,402.51986694)
\lineto(636.32275358,392.17611694)
\curveto(636.32275358,391.45736694)(636.26025358,391.23861694)(634.47900358,391.23861694)
\lineto(633.85400358,391.23861694)
\lineto(633.85400358,390.61361694)
\curveto(634.54150358,390.67611694)(636.26025358,390.67611694)(637.07275358,390.67611694)
\curveto(637.85400358,390.67611694)(639.60400358,390.67611694)(640.29150358,390.61361694)
\lineto(640.29150358,391.23861694)
\lineto(639.66650358,391.23861694)
\curveto(637.85400358,391.23861694)(637.82275358,391.45736694)(637.82275358,392.17611694)
\closepath
\moveto(637.82275358,403.36361694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.99588573,402.63961492)
\lineto(677.99588573,403.23336492)
\lineto(670.80838573,403.23336492)
\lineto(670.80838573,402.63961492)
\closepath
\moveto(677.99588573,402.63961492)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(676.31412303,392.73861394)
\curveto(676.31412303,392.11361394)(676.31412303,391.20736394)(678.37662303,391.20736394)
\lineto(679.34537303,391.20736394)
\curveto(679.72037303,391.20736394)(679.97037303,391.20736394)(679.97037303,391.67611394)
\curveto(679.97037303,392.14486394)(679.72037303,392.14486394)(679.43912303,392.14486394)
\curveto(678.22037303,392.17611394)(678.22037303,392.42611394)(678.22037303,392.89486394)
\lineto(678.22037303,397.17611394)
\curveto(678.22037303,398.95736394)(676.81412303,400.23861394)(673.84537303,400.23861394)
\curveto(672.72037303,400.23861394)(670.28287303,400.14486394)(670.28287303,398.39486394)
\curveto(670.28287303,397.51986394)(670.97037303,397.14486394)(671.50162303,397.14486394)
\curveto(672.12662303,397.14486394)(672.78287303,397.58236394)(672.78287303,398.39486394)
\curveto(672.78287303,398.98861394)(672.40787303,399.33236394)(672.34537303,399.39486394)
\curveto(672.90787303,399.48861394)(673.53287303,399.51986394)(673.78287303,399.51986394)
\curveto(675.25162303,399.51986394)(675.97037303,398.67611394)(675.97037303,397.17611394)
\lineto(675.97037303,396.48861394)
\curveto(674.53287303,396.42611394)(669.47037303,396.23861394)(669.47037303,393.36361394)
\curveto(669.47037303,391.45736394)(671.97037303,391.08236394)(673.34537303,391.08236394)
\curveto(674.93912303,391.08236394)(675.87662303,391.89486394)(676.31412303,392.73861394)
\closepath
\moveto(675.97037303,395.86361394)
\lineto(675.97037303,393.98861394)
\curveto(675.97037303,392.05111394)(674.12662303,391.80111394)(673.62662303,391.80111394)
\curveto(672.62662303,391.80111394)(671.81412303,392.48861394)(671.81412303,393.39486394)
\curveto(671.81412303,395.51986394)(674.97037303,395.80111394)(675.97037303,395.86361394)
\closepath
\moveto(675.97037303,395.86361394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(687.01663768,390.75060735)
\lineto(686.54788768,390.75060735)
\curveto(686.51663768,390.43810735)(686.36038768,389.62560735)(686.17288768,389.50060735)
\curveto(686.07913768,389.40685735)(685.01663768,389.40685735)(684.79788768,389.40685735)
\lineto(682.23538768,389.40685735)
\curveto(683.70413768,390.68810735)(684.20413768,391.09435735)(685.01663768,391.75060735)
\curveto(686.04788768,392.56310735)(687.01663768,393.43810735)(687.01663768,394.75060735)
\curveto(687.01663768,396.43810735)(685.54788768,397.46935735)(683.76663768,397.46935735)
\curveto(682.04788768,397.46935735)(680.86038768,396.25060735)(680.86038768,394.96935735)
\curveto(680.86038768,394.28185735)(681.45413768,394.18810735)(681.61038768,394.18810735)
\curveto(681.92288768,394.18810735)(682.32913768,394.43810735)(682.32913768,394.93810735)
\curveto(682.32913768,395.18810735)(682.23538768,395.68810735)(681.51663768,395.68810735)
\curveto(681.95413768,396.65685735)(682.89163768,396.96935735)(683.54788768,396.96935735)
\curveto(684.95413768,396.96935735)(685.67288768,395.87560735)(685.67288768,394.75060735)
\curveto(685.67288768,393.53185735)(684.79788768,392.59435735)(684.36038768,392.09435735)
\lineto(681.01663768,388.75060735)
\curveto(680.86038768,388.62560735)(680.86038768,388.59435735)(680.86038768,388.21935735)
\lineto(686.61038768,388.21935735)
\closepath
\moveto(687.01663768,390.75060735)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(696.39212596,392.73861394)
\curveto(696.39212596,392.11361394)(696.39212596,391.20736394)(698.45462596,391.20736394)
\lineto(699.42337596,391.20736394)
\curveto(699.79837596,391.20736394)(700.04837596,391.20736394)(700.04837596,391.67611394)
\curveto(700.04837596,392.14486394)(699.79837596,392.14486394)(699.51712596,392.14486394)
\curveto(698.29837596,392.17611394)(698.29837596,392.42611394)(698.29837596,392.89486394)
\lineto(698.29837596,397.17611394)
\curveto(698.29837596,398.95736394)(696.89212596,400.23861394)(693.92337596,400.23861394)
\curveto(692.79837596,400.23861394)(690.36087596,400.14486394)(690.36087596,398.39486394)
\curveto(690.36087596,397.51986394)(691.04837596,397.14486394)(691.57962596,397.14486394)
\curveto(692.20462596,397.14486394)(692.86087596,397.58236394)(692.86087596,398.39486394)
\curveto(692.86087596,398.98861394)(692.48587596,399.33236394)(692.42337596,399.39486394)
\curveto(692.98587596,399.48861394)(693.61087596,399.51986394)(693.86087596,399.51986394)
\curveto(695.32962596,399.51986394)(696.04837596,398.67611394)(696.04837596,397.17611394)
\lineto(696.04837596,396.48861394)
\curveto(694.61087596,396.42611394)(689.54837596,396.23861394)(689.54837596,393.36361394)
\curveto(689.54837596,391.45736394)(692.04837596,391.08236394)(693.42337596,391.08236394)
\curveto(695.01712596,391.08236394)(695.95462596,391.89486394)(696.39212596,392.73861394)
\closepath
\moveto(696.04837596,395.86361394)
\lineto(696.04837596,393.98861394)
\curveto(696.04837596,392.05111394)(694.20462596,391.80111394)(693.70462596,391.80111394)
\curveto(692.70462596,391.80111394)(691.89212596,392.48861394)(691.89212596,393.39486394)
\curveto(691.89212596,395.51986394)(695.04837596,395.80111394)(696.04837596,395.86361394)
\closepath
\moveto(696.04837596,395.86361394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(707.09268748,400.96862493)
\lineto(706.62393748,400.96862493)
\curveto(706.59268748,400.65612493)(706.43643748,399.84362493)(706.24893748,399.71862493)
\curveto(706.15518748,399.62487493)(705.09268748,399.62487493)(704.87393748,399.62487493)
\lineto(702.31143748,399.62487493)
\curveto(703.78018748,400.90612493)(704.28018748,401.31237493)(705.09268748,401.96862493)
\curveto(706.12393748,402.78112493)(707.09268748,403.65612493)(707.09268748,404.96862493)
\curveto(707.09268748,406.65612493)(705.62393748,407.68737493)(703.84268748,407.68737493)
\curveto(702.12393748,407.68737493)(700.93643748,406.46862493)(700.93643748,405.18737493)
\curveto(700.93643748,404.49987493)(701.53018748,404.40612493)(701.68643748,404.40612493)
\curveto(701.99893748,404.40612493)(702.40518748,404.65612493)(702.40518748,405.15612493)
\curveto(702.40518748,405.40612493)(702.31143748,405.90612493)(701.59268748,405.90612493)
\curveto(702.03018748,406.87487493)(702.96768748,407.18737493)(703.62393748,407.18737493)
\curveto(705.03018748,407.18737493)(705.74893748,406.09362493)(705.74893748,404.96862493)
\curveto(705.74893748,403.74987493)(704.87393748,402.81237493)(704.43643748,402.31237493)
\lineto(701.09268748,398.96862493)
\curveto(700.93643748,398.84362493)(700.93643748,398.81237493)(700.93643748,398.43737493)
\lineto(706.68643748,398.43737493)
\closepath
\moveto(707.09268748,400.96862493)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(727.65237987,395.80111394)
\curveto(727.99612987,395.80111394)(728.37112987,395.80111394)(728.37112987,396.20736394)
\curveto(728.37112987,396.58236394)(727.99612987,396.58236394)(727.65237987,396.58236394)
\lineto(716.87112987,396.58236394)
\curveto(716.52737987,396.58236394)(716.18362987,396.58236394)(716.18362987,396.20736394)
\curveto(716.18362987,395.80111394)(716.52737987,395.80111394)(716.87112987,395.80111394)
\closepath
\moveto(727.65237987,395.80111394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(742.82143184,406.56874889)
\lineto(742.82143184,407.16249889)
\lineto(735.63393184,407.16249889)
\lineto(735.63393184,406.56874889)
\closepath
\moveto(742.82143184,406.56874889)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(737.15620967,398.15450328)
\lineto(737.15620967,403.99825328)
\lineto(733.62495967,403.84200328)
\lineto(733.62495967,402.90450328)
\curveto(734.84370967,402.90450328)(734.99995967,402.90450328)(734.99995967,402.12325328)
\lineto(734.99995967,390.15450328)
\lineto(735.93745967,390.15450328)
\lineto(736.90620967,391.27950328)
\curveto(737.06245967,391.12325328)(738.03120967,390.02950328)(739.81245967,390.02950328)
\curveto(742.78120967,390.02950328)(744.84370967,391.84200328)(744.84370967,394.59200328)
\curveto(744.84370967,397.24825328)(742.96870967,399.12325328)(740.06245967,399.12325328)
\curveto(738.62495967,399.12325328)(737.62495967,398.56075328)(737.15620967,398.15450328)
\closepath
\moveto(737.24995967,392.12325328)
\lineto(737.24995967,397.12325328)
\curveto(737.81245967,397.84200328)(738.74995967,398.40450328)(739.84370967,398.40450328)
\curveto(742.28120967,398.40450328)(742.28120967,395.99825328)(742.28120967,394.59200328)
\curveto(742.28120967,393.65450328)(742.28120967,392.56075328)(741.78120967,391.77950328)
\curveto(741.18745967,390.96700328)(740.28120967,390.74825328)(739.62495967,390.74825328)
\curveto(738.24995967,390.74825328)(737.46870967,391.84200328)(737.24995967,392.12325328)
\closepath
\moveto(737.24995967,392.12325328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(752.63619014,389.69576305)
\lineto(752.16744014,389.69576305)
\curveto(752.13619014,389.38326305)(751.97994014,388.57076305)(751.79244014,388.44576305)
\curveto(751.69869014,388.35201305)(750.63619014,388.35201305)(750.41744014,388.35201305)
\lineto(747.85494014,388.35201305)
\curveto(749.32369014,389.63326305)(749.82369014,390.03951305)(750.63619014,390.69576305)
\curveto(751.66744014,391.50826305)(752.63619014,392.38326305)(752.63619014,393.69576305)
\curveto(752.63619014,395.38326305)(751.16744014,396.41451305)(749.38619014,396.41451305)
\curveto(747.66744014,396.41451305)(746.47994014,395.19576305)(746.47994014,393.91451305)
\curveto(746.47994014,393.22701305)(747.07369014,393.13326305)(747.22994014,393.13326305)
\curveto(747.54244014,393.13326305)(747.94869014,393.38326305)(747.94869014,393.88326305)
\curveto(747.94869014,394.13326305)(747.85494014,394.63326305)(747.13619014,394.63326305)
\curveto(747.57369014,395.60201305)(748.51119014,395.91451305)(749.16744014,395.91451305)
\curveto(750.57369014,395.91451305)(751.29244014,394.82076305)(751.29244014,393.69576305)
\curveto(751.29244014,392.47701305)(750.41744014,391.53951305)(749.97994014,391.03951305)
\lineto(746.63619014,387.69576305)
\curveto(746.47994014,387.57076305)(746.47994014,387.53951305)(746.47994014,387.16451305)
\lineto(752.22994014,387.16451305)
\closepath
\moveto(752.63619014,389.69576305)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.82420894,398.15450328)
\lineto(758.82420894,403.99825328)
\lineto(755.29295894,403.84200328)
\lineto(755.29295894,402.90450328)
\curveto(756.51170894,402.90450328)(756.66795894,402.90450328)(756.66795894,402.12325328)
\lineto(756.66795894,390.15450328)
\lineto(757.60545894,390.15450328)
\lineto(758.57420894,391.27950328)
\curveto(758.73045894,391.12325328)(759.69920894,390.02950328)(761.48045894,390.02950328)
\curveto(764.44920894,390.02950328)(766.51170894,391.84200328)(766.51170894,394.59200328)
\curveto(766.51170894,397.24825328)(764.63670894,399.12325328)(761.73045894,399.12325328)
\curveto(760.29295894,399.12325328)(759.29295894,398.56075328)(758.82420894,398.15450328)
\closepath
\moveto(758.91795894,392.12325328)
\lineto(758.91795894,397.12325328)
\curveto(759.48045894,397.84200328)(760.41795894,398.40450328)(761.51170894,398.40450328)
\curveto(763.94920894,398.40450328)(763.94920894,395.99825328)(763.94920894,394.59200328)
\curveto(763.94920894,393.65450328)(763.94920894,392.56075328)(763.44920894,391.77950328)
\curveto(762.85545894,390.96700328)(761.94920894,390.74825328)(761.29295894,390.74825328)
\curveto(759.91795894,390.74825328)(759.13670894,391.84200328)(758.91795894,392.12325328)
\closepath
\moveto(758.91795894,392.12325328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(774.30418941,399.91576427)
\lineto(773.83543941,399.91576427)
\curveto(773.80418941,399.60326427)(773.64793941,398.79076427)(773.46043941,398.66576427)
\curveto(773.36668941,398.57201427)(772.30418941,398.57201427)(772.08543941,398.57201427)
\lineto(769.52293941,398.57201427)
\curveto(770.99168941,399.85326427)(771.49168941,400.25951427)(772.30418941,400.91576427)
\curveto(773.33543941,401.72826427)(774.30418941,402.60326427)(774.30418941,403.91576427)
\curveto(774.30418941,405.60326427)(772.83543941,406.63451427)(771.05418941,406.63451427)
\curveto(769.33543941,406.63451427)(768.14793941,405.41576427)(768.14793941,404.13451427)
\curveto(768.14793941,403.44701427)(768.74168941,403.35326427)(768.89793941,403.35326427)
\curveto(769.21043941,403.35326427)(769.61668941,403.60326427)(769.61668941,404.10326427)
\curveto(769.61668941,404.35326427)(769.52293941,404.85326427)(768.80418941,404.85326427)
\curveto(769.24168941,405.82201427)(770.17918941,406.13451427)(770.83543941,406.13451427)
\curveto(772.24168941,406.13451427)(772.96043941,405.04076427)(772.96043941,403.91576427)
\curveto(772.96043941,402.69701427)(772.08543941,401.75951427)(771.64793941,401.25951427)
\lineto(768.30418941,397.91576427)
\curveto(768.14793941,397.79076427)(768.14793941,397.75951427)(768.14793941,397.38451427)
\lineto(773.89793941,397.38451427)
\closepath
\moveto(774.30418941,399.91576427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(793.76595088,394.74825328)
\curveto(794.10970088,394.74825328)(794.48470088,394.74825328)(794.48470088,395.15450328)
\curveto(794.48470088,395.52950328)(794.10970088,395.52950328)(793.76595088,395.52950328)
\lineto(782.98470088,395.52950328)
\curveto(782.64095088,395.52950328)(782.29720088,395.52950328)(782.29720088,395.15450328)
\curveto(782.29720088,394.74825328)(782.64095088,394.74825328)(782.98470088,394.74825328)
\closepath
\moveto(793.76595088,394.74825328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(806.43996211,402.90450328)
\curveto(806.43996211,403.40450328)(806.43996211,403.43575328)(805.97121211,403.43575328)
\curveto(804.72121211,402.15450328)(802.97121211,402.15450328)(802.34621211,402.15450328)
\lineto(802.34621211,401.52950328)
\curveto(802.75246211,401.52950328)(803.90871211,401.52950328)(804.93996211,402.06075328)
\lineto(804.93996211,391.71700328)
\curveto(804.93996211,390.99825328)(804.87746211,390.77950328)(803.09621211,390.77950328)
\lineto(802.47121211,390.77950328)
\lineto(802.47121211,390.15450328)
\curveto(803.15871211,390.21700328)(804.87746211,390.21700328)(805.68996211,390.21700328)
\curveto(806.47121211,390.21700328)(808.22121211,390.21700328)(808.90871211,390.15450328)
\lineto(808.90871211,390.77950328)
\lineto(808.28371211,390.77950328)
\curveto(806.47121211,390.77950328)(806.43996211,390.99825328)(806.43996211,391.71700328)
\closepath
\moveto(806.43996211,402.90450328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(857.13094112,398.48486328)
\curveto(857.47469112,398.48486328)(857.84969112,398.48486328)(857.84969112,398.89111328)
\curveto(857.84969112,399.26611328)(857.47469112,399.26611328)(857.13094112,399.26611328)
\lineto(846.34969112,399.26611328)
\curveto(846.00594112,399.26611328)(845.66219112,399.26611328)(845.66219112,398.89111328)
\curveto(845.66219112,398.48486328)(846.00594112,398.48486328)(846.34969112,398.48486328)
\closepath
\moveto(857.13094112,398.48486328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.87843868,410.30535889)
\lineto(873.87843868,410.89910889)
\lineto(866.69093868,410.89910889)
\lineto(866.69093868,410.30535889)
\closepath
\moveto(873.87843868,410.30535889)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(868.21321651,401.89111328)
\lineto(868.21321651,407.73486328)
\lineto(864.68196651,407.57861328)
\lineto(864.68196651,406.64111328)
\curveto(865.90071651,406.64111328)(866.05696651,406.64111328)(866.05696651,405.85986328)
\lineto(866.05696651,393.89111328)
\lineto(866.99446651,393.89111328)
\lineto(867.96321651,395.01611328)
\curveto(868.11946651,394.85986328)(869.08821651,393.76611328)(870.86946651,393.76611328)
\curveto(873.83821651,393.76611328)(875.90071651,395.57861328)(875.90071651,398.32861328)
\curveto(875.90071651,400.98486328)(874.02571651,402.85986328)(871.11946651,402.85986328)
\curveto(869.68196651,402.85986328)(868.68196651,402.29736328)(868.21321651,401.89111328)
\closepath
\moveto(868.30696651,395.85986328)
\lineto(868.30696651,400.85986328)
\curveto(868.86946651,401.57861328)(869.80696651,402.14111328)(870.90071651,402.14111328)
\curveto(873.33821651,402.14111328)(873.33821651,399.73486328)(873.33821651,398.32861328)
\curveto(873.33821651,397.39111328)(873.33821651,396.29736328)(872.83821651,395.51611328)
\curveto(872.24446651,394.70361328)(871.33821651,394.48486328)(870.68196651,394.48486328)
\curveto(869.30696651,394.48486328)(868.52571651,395.57861328)(868.30696651,395.85986328)
\closepath
\moveto(868.30696651,395.85986328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(881.31819698,399.77612305)
\curveto(881.31819698,400.15112305)(881.31819698,400.15112305)(880.91194698,400.15112305)
\curveto(880.00569698,399.27612305)(878.75569698,399.27612305)(878.19319698,399.27612305)
\lineto(878.19319698,398.77612305)
\curveto(878.50569698,398.77612305)(879.44319698,398.77612305)(880.19319698,399.15112305)
\lineto(880.19319698,392.05737305)
\curveto(880.19319698,391.58862305)(880.19319698,391.40112305)(878.81819698,391.40112305)
\lineto(878.28694698,391.40112305)
\lineto(878.28694698,390.90112305)
\curveto(878.53694698,390.90112305)(880.25569698,390.96362305)(880.75569698,390.96362305)
\curveto(881.19319698,390.96362305)(882.94319698,390.90112305)(883.25569698,390.90112305)
\lineto(883.25569698,391.40112305)
\lineto(882.72444698,391.40112305)
\curveto(881.31819698,391.40112305)(881.31819698,391.58862305)(881.31819698,392.05737305)
\closepath
\moveto(881.31819698,399.77612305)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(889.88118526,401.89111328)
\lineto(889.88118526,407.73486328)
\lineto(886.34993526,407.57861328)
\lineto(886.34993526,406.64111328)
\curveto(887.56868526,406.64111328)(887.72493526,406.64111328)(887.72493526,405.85986328)
\lineto(887.72493526,393.89111328)
\lineto(888.66243526,393.89111328)
\lineto(889.63118526,395.01611328)
\curveto(889.78743526,394.85986328)(890.75618526,393.76611328)(892.53743526,393.76611328)
\curveto(895.50618526,393.76611328)(897.56868526,395.57861328)(897.56868526,398.32861328)
\curveto(897.56868526,400.98486328)(895.69368526,402.85986328)(892.78743526,402.85986328)
\curveto(891.34993526,402.85986328)(890.34993526,402.29736328)(889.88118526,401.89111328)
\closepath
\moveto(889.97493526,395.85986328)
\lineto(889.97493526,400.85986328)
\curveto(890.53743526,401.57861328)(891.47493526,402.14111328)(892.56868526,402.14111328)
\curveto(895.00618526,402.14111328)(895.00618526,399.73486328)(895.00618526,398.32861328)
\curveto(895.00618526,397.39111328)(895.00618526,396.29736328)(894.50618526,395.51611328)
\curveto(893.91243526,394.70361328)(893.00618526,394.48486328)(892.34993526,394.48486328)
\curveto(890.97493526,394.48486328)(890.19368526,395.57861328)(889.97493526,395.85986328)
\closepath
\moveto(889.97493526,395.85986328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(902.98616573,409.99612427)
\curveto(902.98616573,410.37112427)(902.98616573,410.37112427)(902.57991573,410.37112427)
\curveto(901.67366573,409.49612427)(900.42366573,409.49612427)(899.86116573,409.49612427)
\lineto(899.86116573,408.99612427)
\curveto(900.17366573,408.99612427)(901.11116573,408.99612427)(901.86116573,409.37112427)
\lineto(901.86116573,402.27737427)
\curveto(901.86116573,401.80862427)(901.86116573,401.62112427)(900.48616573,401.62112427)
\lineto(899.95491573,401.62112427)
\lineto(899.95491573,401.12112427)
\curveto(900.20491573,401.12112427)(901.92366573,401.18362427)(902.42366573,401.18362427)
\curveto(902.86116573,401.18362427)(904.61116573,401.12112427)(904.92366573,401.12112427)
\lineto(904.92366573,401.62112427)
\lineto(904.39241573,401.62112427)
\curveto(902.98616573,401.62112427)(902.98616573,401.80862427)(902.98616573,402.27737427)
\closepath
\moveto(902.98616573,409.99612427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(924.82094356,398.48486328)
\curveto(925.16469356,398.48486328)(925.53969356,398.48486328)(925.53969356,398.89111328)
\curveto(925.53969356,399.26611328)(925.16469356,399.26611328)(924.82094356,399.26611328)
\lineto(914.03969356,399.26611328)
\curveto(913.69594356,399.26611328)(913.35219356,399.26611328)(913.35219356,398.89111328)
\curveto(913.35219356,398.48486328)(913.69594356,398.48486328)(914.03969356,398.48486328)
\closepath
\moveto(924.82094356,398.48486328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(941.56844112,410.30535889)
\lineto(941.56844112,410.89910889)
\lineto(934.38094112,410.89910889)
\lineto(934.38094112,410.30535889)
\closepath
\moveto(941.56844112,410.30535889)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(935.90321895,401.89111328)
\lineto(935.90321895,407.73486328)
\lineto(932.37196895,407.57861328)
\lineto(932.37196895,406.64111328)
\curveto(933.59071895,406.64111328)(933.74696895,406.64111328)(933.74696895,405.85986328)
\lineto(933.74696895,393.89111328)
\lineto(934.68446895,393.89111328)
\lineto(935.65321895,395.01611328)
\curveto(935.80946895,394.85986328)(936.77821895,393.76611328)(938.55946895,393.76611328)
\curveto(941.52821895,393.76611328)(943.59071895,395.57861328)(943.59071895,398.32861328)
\curveto(943.59071895,400.98486328)(941.71571895,402.85986328)(938.80946895,402.85986328)
\curveto(937.37196895,402.85986328)(936.37196895,402.29736328)(935.90321895,401.89111328)
\closepath
\moveto(935.99696895,395.85986328)
\lineto(935.99696895,400.85986328)
\curveto(936.55946895,401.57861328)(937.49696895,402.14111328)(938.59071895,402.14111328)
\curveto(941.02821895,402.14111328)(941.02821895,399.73486328)(941.02821895,398.32861328)
\curveto(941.02821895,397.39111328)(941.02821895,396.29736328)(940.52821895,395.51611328)
\curveto(939.93446895,394.70361328)(939.02821895,394.48486328)(938.37196895,394.48486328)
\curveto(936.99696895,394.48486328)(936.21571895,395.57861328)(935.99696895,395.85986328)
\closepath
\moveto(935.99696895,395.85986328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(951.38319942,393.43435669)
\lineto(950.91444942,393.43435669)
\curveto(950.88319942,393.12185669)(950.72694942,392.30935669)(950.53944942,392.18435669)
\curveto(950.44569942,392.09060669)(949.38319942,392.09060669)(949.16444942,392.09060669)
\lineto(946.60194942,392.09060669)
\curveto(948.07069942,393.37185669)(948.57069942,393.77810669)(949.38319942,394.43435669)
\curveto(950.41444942,395.24685669)(951.38319942,396.12185669)(951.38319942,397.43435669)
\curveto(951.38319942,399.12185669)(949.91444942,400.15310669)(948.13319942,400.15310669)
\curveto(946.41444942,400.15310669)(945.22694942,398.93435669)(945.22694942,397.65310669)
\curveto(945.22694942,396.96560669)(945.82069942,396.87185669)(945.97694942,396.87185669)
\curveto(946.28944942,396.87185669)(946.69569942,397.12185669)(946.69569942,397.62185669)
\curveto(946.69569942,397.87185669)(946.60194942,398.37185669)(945.88319942,398.37185669)
\curveto(946.32069942,399.34060669)(947.25819942,399.65310669)(947.91444942,399.65310669)
\curveto(949.32069942,399.65310669)(950.03944942,398.55935669)(950.03944942,397.43435669)
\curveto(950.03944942,396.21560669)(949.16444942,395.27810669)(948.72694942,394.77810669)
\lineto(945.38319942,391.43435669)
\curveto(945.22694942,391.30935669)(945.22694942,391.27810669)(945.22694942,390.90310669)
\lineto(950.97694942,390.90310669)
\closepath
\moveto(951.38319942,393.43435669)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(957.5711877,401.89111328)
\lineto(957.5711877,407.73486328)
\lineto(954.0399377,407.57861328)
\lineto(954.0399377,406.64111328)
\curveto(955.2586877,406.64111328)(955.4149377,406.64111328)(955.4149377,405.85986328)
\lineto(955.4149377,393.89111328)
\lineto(956.3524377,393.89111328)
\lineto(957.3211877,395.01611328)
\curveto(957.4774377,394.85986328)(958.4461877,393.76611328)(960.2274377,393.76611328)
\curveto(963.1961877,393.76611328)(965.2586877,395.57861328)(965.2586877,398.32861328)
\curveto(965.2586877,400.98486328)(963.3836877,402.85986328)(960.4774377,402.85986328)
\curveto(959.0399377,402.85986328)(958.0399377,402.29736328)(957.5711877,401.89111328)
\closepath
\moveto(957.6649377,395.85986328)
\lineto(957.6649377,400.85986328)
\curveto(958.2274377,401.57861328)(959.1649377,402.14111328)(960.2586877,402.14111328)
\curveto(962.6961877,402.14111328)(962.6961877,399.73486328)(962.6961877,398.32861328)
\curveto(962.6961877,397.39111328)(962.6961877,396.29736328)(962.1961877,395.51611328)
\curveto(961.6024377,394.70361328)(960.6961877,394.48486328)(960.0399377,394.48486328)
\curveto(958.6649377,394.48486328)(957.8836877,395.57861328)(957.6649377,395.85986328)
\closepath
\moveto(957.6649377,395.85986328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(973.05116817,403.65237427)
\lineto(972.58241817,403.65237427)
\curveto(972.55116817,403.33987427)(972.39491817,402.52737427)(972.20741817,402.40237427)
\curveto(972.11366817,402.30862427)(971.05116817,402.30862427)(970.83241817,402.30862427)
\lineto(968.26991817,402.30862427)
\curveto(969.73866817,403.58987427)(970.23866817,403.99612427)(971.05116817,404.65237427)
\curveto(972.08241817,405.46487427)(973.05116817,406.33987427)(973.05116817,407.65237427)
\curveto(973.05116817,409.33987427)(971.58241817,410.37112427)(969.80116817,410.37112427)
\curveto(968.08241817,410.37112427)(966.89491817,409.15237427)(966.89491817,407.87112427)
\curveto(966.89491817,407.18362427)(967.48866817,407.08987427)(967.64491817,407.08987427)
\curveto(967.95741817,407.08987427)(968.36366817,407.33987427)(968.36366817,407.83987427)
\curveto(968.36366817,408.08987427)(968.26991817,408.58987427)(967.55116817,408.58987427)
\curveto(967.98866817,409.55862427)(968.92616817,409.87112427)(969.58241817,409.87112427)
\curveto(970.98866817,409.87112427)(971.70741817,408.77737427)(971.70741817,407.65237427)
\curveto(971.70741817,406.43362427)(970.83241817,405.49612427)(970.39491817,404.99612427)
\lineto(967.05116817,401.65237427)
\curveto(966.89491817,401.52737427)(966.89491817,401.49612427)(966.89491817,401.12112427)
\lineto(972.64491817,401.12112427)
\closepath
\moveto(973.05116817,403.65237427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(992.51296016,398.48486328)
\curveto(992.85671016,398.48486328)(993.23171016,398.48486328)(993.23171016,398.89111328)
\curveto(993.23171016,399.26611328)(992.85671016,399.26611328)(992.51296016,399.26611328)
\lineto(981.73171016,399.26611328)
\curveto(981.38796016,399.26611328)(981.04421016,399.26611328)(981.04421016,398.89111328)
\curveto(981.04421016,398.48486328)(981.38796016,398.48486328)(981.73171016,398.48486328)
\closepath
\moveto(992.51296016,398.48486328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1001.84322139,395.42236328)
\lineto(1003.96822139,397.48486328)
\curveto(1007.06197139,400.23486328)(1008.24947139,401.29736328)(1008.24947139,403.29736328)
\curveto(1008.24947139,405.57861328)(1006.46822139,407.17236328)(1004.03072139,407.17236328)
\curveto(1001.78072139,407.17236328)(1000.31197139,405.32861328)(1000.31197139,403.54736328)
\curveto(1000.31197139,402.45361328)(1001.31197139,402.45361328)(1001.37447139,402.45361328)
\curveto(1001.71822139,402.45361328)(1002.40572139,402.67236328)(1002.40572139,403.51611328)
\curveto(1002.40572139,404.01611328)(1002.03072139,404.54736328)(1001.34322139,404.54736328)
\curveto(1001.18697139,404.54736328)(1001.15572139,404.54736328)(1001.09322139,404.51611328)
\curveto(1001.53072139,405.82861328)(1002.62447139,406.54736328)(1003.78072139,406.54736328)
\curveto(1005.59322139,406.54736328)(1006.43697139,404.92236328)(1006.43697139,403.29736328)
\curveto(1006.43697139,401.70361328)(1005.46822139,400.14111328)(1004.34322139,398.89111328)
\lineto(1000.53072139,394.64111328)
\curveto(1000.31197139,394.42236328)(1000.31197139,394.35986328)(1000.31197139,393.89111328)
\lineto(1007.71822139,393.89111328)
\lineto(1008.24947139,397.35986328)
\lineto(1007.78072139,397.35986328)
\curveto(1007.65572139,396.76611328)(1007.53072139,395.89111328)(1007.31197139,395.57861328)
\curveto(1007.18697139,395.42236328)(1005.87447139,395.42236328)(1005.43697139,395.42236328)
\closepath
\moveto(1001.84322139,395.42236328)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.87499967,649.11418994)
\curveto(232.87499967,649.89543994)(233.37499967,651.17668994)(235.56249967,651.30168994)
\curveto(235.65624967,651.33293994)(235.71874967,651.42668994)(235.71874967,651.52043994)
\curveto(235.71874967,651.77043994)(235.56249967,651.77043994)(235.34374967,651.77043994)
\curveto(233.37499967,651.77043994)(231.53124967,650.73918994)(231.53124967,649.27043994)
\lineto(231.53124967,644.70793994)
\curveto(231.53124967,643.92668994)(231.53124967,643.30168994)(230.71874967,642.64543994)
\curveto(230.03124967,642.05168994)(229.28124967,642.02043994)(228.84374967,642.02043994)
\curveto(228.71874967,641.98918994)(228.65624967,641.89543994)(228.65624967,641.80168994)
\curveto(228.65624967,641.58293994)(228.78124967,641.58293994)(228.96874967,641.55168994)
\curveto(230.28124967,641.48918994)(231.24999967,640.77043994)(231.46874967,639.80168994)
\curveto(231.53124967,639.58293994)(231.53124967,639.52043994)(231.53124967,638.80168994)
\lineto(231.53124967,634.86418994)
\curveto(231.53124967,634.02043994)(231.53124967,633.39543994)(232.46874967,632.64543994)
\curveto(233.24999967,632.05168994)(234.56249967,631.80168994)(235.34374967,631.80168994)
\curveto(235.56249967,631.80168994)(235.71874967,631.80168994)(235.71874967,632.05168994)
\curveto(235.71874967,632.23918994)(235.62499967,632.23918994)(235.40624967,632.27043994)
\curveto(234.15624967,632.33293994)(233.18749967,632.98918994)(232.90624967,633.98918994)
\curveto(232.87499967,634.17668994)(232.87499967,634.20793994)(232.87499967,634.92668994)
\lineto(232.87499967,639.11418994)
\curveto(232.87499967,640.02043994)(232.68749967,640.36418994)(232.06249967,641.02043994)
\curveto(231.65624967,641.42668994)(231.06249967,641.61418994)(230.49999967,641.80168994)
\curveto(232.15624967,642.23918994)(232.87499967,643.17668994)(232.87499967,644.33293994)
\closepath
\moveto(232.87499967,649.11418994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.05572477,649.55168994)
\curveto(243.05572477,650.05168994)(243.05572477,650.08293994)(242.58697477,650.08293994)
\curveto(241.33697477,648.80168994)(239.58697477,648.80168994)(238.96197477,648.80168994)
\lineto(238.96197477,648.17668994)
\curveto(239.36822477,648.17668994)(240.52447477,648.17668994)(241.55572477,648.70793994)
\lineto(241.55572477,638.36418994)
\curveto(241.55572477,637.64543994)(241.49322477,637.42668994)(239.71197477,637.42668994)
\lineto(239.08697477,637.42668994)
\lineto(239.08697477,636.80168994)
\curveto(239.77447477,636.86418994)(241.49322477,636.86418994)(242.30572477,636.86418994)
\curveto(243.08697477,636.86418994)(244.83697477,636.86418994)(245.52447477,636.80168994)
\lineto(245.52447477,637.42668994)
\lineto(244.89947477,637.42668994)
\curveto(243.08697477,637.42668994)(243.05572477,637.64543994)(243.05572477,638.36418994)
\closepath
\moveto(243.05572477,649.55168994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.67459074,638.33293994)
\lineto(251.79959074,640.39543994)
\curveto(254.89334074,643.14543994)(256.08084074,644.20793994)(256.08084074,646.20793994)
\curveto(256.08084074,648.48918994)(254.29959074,650.08293994)(251.86209074,650.08293994)
\curveto(249.61209074,650.08293994)(248.14334074,648.23918994)(248.14334074,646.45793994)
\curveto(248.14334074,645.36418994)(249.14334074,645.36418994)(249.20584074,645.36418994)
\curveto(249.54959074,645.36418994)(250.23709074,645.58293994)(250.23709074,646.42668994)
\curveto(250.23709074,646.92668994)(249.86209074,647.45793994)(249.17459074,647.45793994)
\curveto(249.01834074,647.45793994)(248.98709074,647.45793994)(248.92459074,647.42668994)
\curveto(249.36209074,648.73918994)(250.45584074,649.45793994)(251.61209074,649.45793994)
\curveto(253.42459074,649.45793994)(254.26834074,647.83293994)(254.26834074,646.20793994)
\curveto(254.26834074,644.61418994)(253.29959074,643.05168994)(252.17459074,641.80168994)
\lineto(248.36209074,637.55168994)
\curveto(248.14334074,637.33293994)(248.14334074,637.27043994)(248.14334074,636.80168994)
\lineto(255.54959074,636.80168994)
\lineto(256.08084074,640.27043994)
\lineto(255.61209074,640.27043994)
\curveto(255.48709074,639.67668994)(255.36209074,638.80168994)(255.14334074,638.48918994)
\curveto(255.01834074,638.33293994)(253.70584074,638.33293994)(253.26834074,638.33293994)
\closepath
\moveto(249.67459074,638.33293994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.88717619,643.83293994)
\curveto(264.51217619,644.36418994)(265.66842619,645.73918994)(265.66842619,647.33293994)
\curveto(265.66842619,648.95793994)(263.91842619,650.08293994)(262.01217619,650.08293994)
\curveto(260.01217619,650.08293994)(258.48092619,648.89543994)(258.48092619,647.36418994)
\curveto(258.48092619,646.70793994)(258.91842619,646.33293994)(259.51217619,646.33293994)
\curveto(260.10592619,646.33293994)(260.51217619,646.77043994)(260.51217619,647.36418994)
\curveto(260.51217619,648.33293994)(259.57467619,648.33293994)(259.29342619,648.33293994)
\curveto(259.88717619,649.33293994)(261.19967619,649.58293994)(261.91842619,649.58293994)
\curveto(262.76217619,649.58293994)(263.85592619,649.14543994)(263.85592619,647.36418994)
\curveto(263.85592619,647.11418994)(263.79342619,645.95793994)(263.29342619,645.08293994)
\curveto(262.69967619,644.11418994)(262.01217619,644.05168994)(261.51217619,644.05168994)
\curveto(261.35592619,644.02043994)(260.88717619,643.98918994)(260.73092619,643.98918994)
\curveto(260.57467619,643.95793994)(260.44967619,643.92668994)(260.44967619,643.73918994)
\curveto(260.44967619,643.52043994)(260.57467619,643.52043994)(260.91842619,643.52043994)
\lineto(261.79342619,643.52043994)
\curveto(263.41842619,643.52043994)(264.16842619,642.17668994)(264.16842619,640.20793994)
\curveto(264.16842619,637.48918994)(262.79342619,636.92668994)(261.91842619,636.92668994)
\curveto(261.04342619,636.92668994)(259.54342619,637.27043994)(258.85592619,638.42668994)
\curveto(259.54342619,638.33293994)(260.16842619,638.77043994)(260.16842619,639.52043994)
\curveto(260.16842619,640.23918994)(259.63717619,640.64543994)(259.07467619,640.64543994)
\curveto(258.57467619,640.64543994)(257.94967619,640.36418994)(257.94967619,639.48918994)
\curveto(257.94967619,637.67668994)(259.79342619,636.36418994)(261.98092619,636.36418994)
\curveto(264.41842619,636.36418994)(266.23092619,638.17668994)(266.23092619,640.20793994)
\curveto(266.23092619,641.83293994)(264.94967619,643.39543994)(262.88717619,643.83293994)
\closepath
\moveto(262.88717619,643.83293994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.38122526,634.45793994)
\curveto(271.38122526,633.67668994)(270.84997526,632.39543994)(268.69372526,632.27043994)
\curveto(268.56872526,632.23918994)(268.50622526,632.14543994)(268.50622526,632.05168994)
\curveto(268.50622526,631.80168994)(268.72497526,631.80168994)(268.91247526,631.80168994)
\curveto(270.84997526,631.80168994)(272.69372526,632.80168994)(272.72497526,634.30168994)
\lineto(272.72497526,638.86418994)
\curveto(272.72497526,639.64543994)(272.72497526,640.27043994)(273.50622526,640.92668994)
\curveto(274.19372526,641.52043994)(274.97497526,641.55168994)(275.41247526,641.55168994)
\curveto(275.50622526,641.58293994)(275.56872526,641.67668994)(275.56872526,641.80168994)
\curveto(275.56872526,641.98918994)(275.47497526,641.98918994)(275.25622526,642.02043994)
\curveto(273.94372526,642.08293994)(272.97497526,642.80168994)(272.75622526,643.77043994)
\curveto(272.72497526,643.98918994)(272.72497526,644.05168994)(272.72497526,644.77043994)
\lineto(272.72497526,648.70793994)
\curveto(272.72497526,649.55168994)(272.72497526,650.17668994)(271.75622526,650.92668994)
\curveto(270.94372526,651.55168994)(269.56872526,651.77043994)(268.91247526,651.77043994)
\curveto(268.72497526,651.77043994)(268.50622526,651.77043994)(268.50622526,651.52043994)
\curveto(268.50622526,651.33293994)(268.63122526,651.33293994)(268.81872526,651.30168994)
\curveto(270.06872526,651.23918994)(271.06872526,650.58293994)(271.31872526,649.58293994)
\curveto(271.38122526,649.39543994)(271.38122526,649.36418994)(271.38122526,648.64543994)
\lineto(271.38122526,644.45793994)
\curveto(271.38122526,643.55168994)(271.53747526,643.20793994)(272.16247526,642.55168994)
\curveto(272.59997526,642.14543994)(273.16247526,641.95793994)(273.72497526,641.80168994)
\curveto(272.09997526,641.33293994)(271.38122526,640.39543994)(271.38122526,639.23918994)
\closepath
\moveto(271.38122526,634.45793994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.61279264,647.68561794)
\curveto(392.61279264,648.46686794)(393.11279264,649.74811794)(395.30029264,649.87311794)
\curveto(395.39404264,649.90436794)(395.45654264,649.99811794)(395.45654264,650.09186794)
\curveto(395.45654264,650.34186794)(395.30029264,650.34186794)(395.08154264,650.34186794)
\curveto(393.11279264,650.34186794)(391.26904264,649.31061794)(391.26904264,647.84186794)
\lineto(391.26904264,643.27936794)
\curveto(391.26904264,642.49811794)(391.26904264,641.87311794)(390.45654264,641.21686794)
\curveto(389.76904264,640.62311794)(389.01904264,640.59186794)(388.58154264,640.59186794)
\curveto(388.45654264,640.56061794)(388.39404264,640.46686794)(388.39404264,640.37311794)
\curveto(388.39404264,640.15436794)(388.51904264,640.15436794)(388.70654264,640.12311794)
\curveto(390.01904264,640.06061794)(390.98779264,639.34186794)(391.20654264,638.37311794)
\curveto(391.26904264,638.15436794)(391.26904264,638.09186794)(391.26904264,637.37311794)
\lineto(391.26904264,633.43561794)
\curveto(391.26904264,632.59186794)(391.26904264,631.96686794)(392.20654264,631.21686794)
\curveto(392.98779264,630.62311794)(394.30029264,630.37311794)(395.08154264,630.37311794)
\curveto(395.30029264,630.37311794)(395.45654264,630.37311794)(395.45654264,630.62311794)
\curveto(395.45654264,630.81061794)(395.36279264,630.81061794)(395.14404264,630.84186794)
\curveto(393.89404264,630.90436794)(392.92529264,631.56061794)(392.64404264,632.56061794)
\curveto(392.61279264,632.74811794)(392.61279264,632.77936794)(392.61279264,633.49811794)
\lineto(392.61279264,637.68561794)
\curveto(392.61279264,638.59186794)(392.42529264,638.93561794)(391.80029264,639.59186794)
\curveto(391.39404264,639.99811794)(390.80029264,640.18561794)(390.23779264,640.37311794)
\curveto(391.89404264,640.81061794)(392.61279264,641.74811794)(392.61279264,642.90436794)
\closepath
\moveto(392.61279264,647.68561794)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.795715,648.12311794)
\curveto(402.795715,648.62311794)(402.795715,648.65436794)(402.326965,648.65436794)
\curveto(401.076965,647.37311794)(399.326965,647.37311794)(398.701965,647.37311794)
\lineto(398.701965,646.74811794)
\curveto(399.108215,646.74811794)(400.264465,646.74811794)(401.295715,647.27936794)
\lineto(401.295715,636.93561794)
\curveto(401.295715,636.21686794)(401.233215,635.99811794)(399.451965,635.99811794)
\lineto(398.826965,635.99811794)
\lineto(398.826965,635.37311794)
\curveto(399.514465,635.43561794)(401.233215,635.43561794)(402.045715,635.43561794)
\curveto(402.826965,635.43561794)(404.576965,635.43561794)(405.264465,635.37311794)
\lineto(405.264465,635.99811794)
\lineto(404.639465,635.99811794)
\curveto(402.826965,635.99811794)(402.795715,636.21686794)(402.795715,636.93561794)
\closepath
\moveto(402.795715,648.12311794)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.41461149,636.90436794)
\lineto(411.53961149,638.96686794)
\curveto(414.63336149,641.71686794)(415.82086149,642.77936794)(415.82086149,644.77936794)
\curveto(415.82086149,647.06061794)(414.03961149,648.65436794)(411.60211149,648.65436794)
\curveto(409.35211149,648.65436794)(407.88336149,646.81061794)(407.88336149,645.02936794)
\curveto(407.88336149,643.93561794)(408.88336149,643.93561794)(408.94586149,643.93561794)
\curveto(409.28961149,643.93561794)(409.97711149,644.15436794)(409.97711149,644.99811794)
\curveto(409.97711149,645.49811794)(409.60211149,646.02936794)(408.91461149,646.02936794)
\curveto(408.75836149,646.02936794)(408.72711149,646.02936794)(408.66461149,645.99811794)
\curveto(409.10211149,647.31061794)(410.19586149,648.02936794)(411.35211149,648.02936794)
\curveto(413.16461149,648.02936794)(414.00836149,646.40436794)(414.00836149,644.77936794)
\curveto(414.00836149,643.18561794)(413.03961149,641.62311794)(411.91461149,640.37311794)
\lineto(408.10211149,636.12311794)
\curveto(407.88336149,635.90436794)(407.88336149,635.84186794)(407.88336149,635.37311794)
\lineto(415.28961149,635.37311794)
\lineto(415.82086149,638.84186794)
\lineto(415.35211149,638.84186794)
\curveto(415.22711149,638.24811794)(415.10211149,637.37311794)(414.88336149,637.06061794)
\curveto(414.75836149,636.90436794)(413.44586149,636.90436794)(413.00836149,636.90436794)
\closepath
\moveto(409.41461149,636.90436794)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.72094694,638.65436794)
\lineto(422.72094694,636.93561794)
\curveto(422.72094694,636.21686794)(422.65844694,635.99811794)(421.18969694,635.99811794)
\lineto(420.78344694,635.99811794)
\lineto(420.78344694,635.37311794)
\curveto(421.59594694,635.43561794)(422.62719694,635.43561794)(423.47094694,635.43561794)
\curveto(424.31469694,635.43561794)(425.34594694,635.43561794)(426.18969694,635.37311794)
\lineto(426.18969694,635.99811794)
\lineto(425.75219694,635.99811794)
\curveto(424.28344694,635.99811794)(424.25219694,636.21686794)(424.25219694,636.93561794)
\lineto(424.25219694,638.65436794)
\lineto(426.22094694,638.65436794)
\lineto(426.22094694,639.27936794)
\lineto(424.25219694,639.27936794)
\lineto(424.25219694,648.34186794)
\curveto(424.25219694,648.74811794)(424.25219694,648.87311794)(423.90844694,648.87311794)
\curveto(423.75219694,648.87311794)(423.68969694,648.87311794)(423.53344694,648.62311794)
\lineto(417.40844694,639.27936794)
\lineto(417.40844694,638.65436794)
\closepath
\moveto(422.81469694,639.27936794)
\lineto(417.97094694,639.27936794)
\lineto(422.81469694,646.71686794)
\closepath
\moveto(422.81469694,639.27936794)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.12121549,633.02936794)
\curveto(431.12121549,632.24811794)(430.58996549,630.96686794)(428.43371549,630.84186794)
\curveto(428.30871549,630.81061794)(428.24621549,630.71686794)(428.24621549,630.62311794)
\curveto(428.24621549,630.37311794)(428.46496549,630.37311794)(428.65246549,630.37311794)
\curveto(430.58996549,630.37311794)(432.43371549,631.37311794)(432.46496549,632.87311794)
\lineto(432.46496549,637.43561794)
\curveto(432.46496549,638.21686794)(432.46496549,638.84186794)(433.24621549,639.49811794)
\curveto(433.93371549,640.09186794)(434.71496549,640.12311794)(435.15246549,640.12311794)
\curveto(435.24621549,640.15436794)(435.30871549,640.24811794)(435.30871549,640.37311794)
\curveto(435.30871549,640.56061794)(435.21496549,640.56061794)(434.99621549,640.59186794)
\curveto(433.68371549,640.65436794)(432.71496549,641.37311794)(432.49621549,642.34186794)
\curveto(432.46496549,642.56061794)(432.46496549,642.62311794)(432.46496549,643.34186794)
\lineto(432.46496549,647.27936794)
\curveto(432.46496549,648.12311794)(432.46496549,648.74811794)(431.49621549,649.49811794)
\curveto(430.68371549,650.12311794)(429.30871549,650.34186794)(428.65246549,650.34186794)
\curveto(428.46496549,650.34186794)(428.24621549,650.34186794)(428.24621549,650.09186794)
\curveto(428.24621549,649.90436794)(428.37121549,649.90436794)(428.55871549,649.87311794)
\curveto(429.80871549,649.81061794)(430.80871549,649.15436794)(431.05871549,648.15436794)
\curveto(431.12121549,647.96686794)(431.12121549,647.93561794)(431.12121549,647.21686794)
\lineto(431.12121549,643.02936794)
\curveto(431.12121549,642.12311794)(431.27746549,641.77936794)(431.90246549,641.12311794)
\curveto(432.33996549,640.71686794)(432.90246549,640.52936794)(433.46496549,640.37311794)
\curveto(431.83996549,639.90436794)(431.12121549,638.96686794)(431.12121549,637.81061794)
\closepath
\moveto(431.12121549,633.02936794)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.92421287,650.54276094)
\curveto(530.92421287,651.32401094)(531.42421287,652.60526094)(533.61171287,652.73026094)
\curveto(533.70546287,652.76151094)(533.76796287,652.85526094)(533.76796287,652.94901094)
\curveto(533.76796287,653.19901094)(533.61171287,653.19901094)(533.39296287,653.19901094)
\curveto(531.42421287,653.19901094)(529.58046287,652.16776094)(529.58046287,650.69901094)
\lineto(529.58046287,646.13651094)
\curveto(529.58046287,645.35526094)(529.58046287,644.73026094)(528.76796287,644.07401094)
\curveto(528.08046287,643.48026094)(527.33046287,643.44901094)(526.89296287,643.44901094)
\curveto(526.76796287,643.41776094)(526.70546287,643.32401094)(526.70546287,643.23026094)
\curveto(526.70546287,643.01151094)(526.83046287,643.01151094)(527.01796287,642.98026094)
\curveto(528.33046287,642.91776094)(529.29921287,642.19901094)(529.51796287,641.23026094)
\curveto(529.58046287,641.01151094)(529.58046287,640.94901094)(529.58046287,640.23026094)
\lineto(529.58046287,636.29276094)
\curveto(529.58046287,635.44901094)(529.58046287,634.82401094)(530.51796287,634.07401094)
\curveto(531.29921287,633.48026094)(532.61171287,633.23026094)(533.39296287,633.23026094)
\curveto(533.61171287,633.23026094)(533.76796287,633.23026094)(533.76796287,633.48026094)
\curveto(533.76796287,633.66776094)(533.67421287,633.66776094)(533.45546287,633.69901094)
\curveto(532.20546287,633.76151094)(531.23671287,634.41776094)(530.95546287,635.41776094)
\curveto(530.92421287,635.60526094)(530.92421287,635.63651094)(530.92421287,636.35526094)
\lineto(530.92421287,640.54276094)
\curveto(530.92421287,641.44901094)(530.73671287,641.79276094)(530.11171287,642.44901094)
\curveto(529.70546287,642.85526094)(529.11171287,643.04276094)(528.54921287,643.23026094)
\curveto(530.20546287,643.66776094)(530.92421287,644.60526094)(530.92421287,645.76151094)
\closepath
\moveto(530.92421287,650.54276094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.10518211,650.98026094)
\curveto(541.10518211,651.48026094)(541.10518211,651.51151094)(540.63643211,651.51151094)
\curveto(539.38643211,650.23026094)(537.63643211,650.23026094)(537.01143211,650.23026094)
\lineto(537.01143211,649.60526094)
\curveto(537.41768211,649.60526094)(538.57393211,649.60526094)(539.60518211,650.13651094)
\lineto(539.60518211,639.79276094)
\curveto(539.60518211,639.07401094)(539.54268211,638.85526094)(537.76143211,638.85526094)
\lineto(537.13643211,638.85526094)
\lineto(537.13643211,638.23026094)
\curveto(537.82393211,638.29276094)(539.54268211,638.29276094)(540.35518211,638.29276094)
\curveto(541.13643211,638.29276094)(542.88643211,638.29276094)(543.57393211,638.23026094)
\lineto(543.57393211,638.85526094)
\lineto(542.94893211,638.85526094)
\curveto(541.13643211,638.85526094)(541.10518211,639.07401094)(541.10518211,639.79276094)
\closepath
\moveto(541.10518211,650.98026094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.97401756,645.26151094)
\curveto(552.59901756,645.79276094)(553.75526756,647.16776094)(553.75526756,648.76151094)
\curveto(553.75526756,650.38651094)(552.00526756,651.51151094)(550.09901756,651.51151094)
\curveto(548.09901756,651.51151094)(546.56776756,650.32401094)(546.56776756,648.79276094)
\curveto(546.56776756,648.13651094)(547.00526756,647.76151094)(547.59901756,647.76151094)
\curveto(548.19276756,647.76151094)(548.59901756,648.19901094)(548.59901756,648.79276094)
\curveto(548.59901756,649.76151094)(547.66151756,649.76151094)(547.38026756,649.76151094)
\curveto(547.97401756,650.76151094)(549.28651756,651.01151094)(550.00526756,651.01151094)
\curveto(550.84901756,651.01151094)(551.94276756,650.57401094)(551.94276756,648.79276094)
\curveto(551.94276756,648.54276094)(551.88026756,647.38651094)(551.38026756,646.51151094)
\curveto(550.78651756,645.54276094)(550.09901756,645.48026094)(549.59901756,645.48026094)
\curveto(549.44276756,645.44901094)(548.97401756,645.41776094)(548.81776756,645.41776094)
\curveto(548.66151756,645.38651094)(548.53651756,645.35526094)(548.53651756,645.16776094)
\curveto(548.53651756,644.94901094)(548.66151756,644.94901094)(549.00526756,644.94901094)
\lineto(549.88026756,644.94901094)
\curveto(551.50526756,644.94901094)(552.25526756,643.60526094)(552.25526756,641.63651094)
\curveto(552.25526756,638.91776094)(550.88026756,638.35526094)(550.00526756,638.35526094)
\curveto(549.13026756,638.35526094)(547.63026756,638.69901094)(546.94276756,639.85526094)
\curveto(547.63026756,639.76151094)(548.25526756,640.19901094)(548.25526756,640.94901094)
\curveto(548.25526756,641.66776094)(547.72401756,642.07401094)(547.16151756,642.07401094)
\curveto(546.66151756,642.07401094)(546.03651756,641.79276094)(546.03651756,640.91776094)
\curveto(546.03651756,639.10526094)(547.88026756,637.79276094)(550.06776756,637.79276094)
\curveto(552.50526756,637.79276094)(554.31776756,639.60526094)(554.31776756,641.63651094)
\curveto(554.31776756,643.26151094)(553.03651756,644.82401094)(550.97401756,645.26151094)
\closepath
\moveto(550.97401756,645.26151094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.03035301,641.51151094)
\lineto(561.03035301,639.79276094)
\curveto(561.03035301,639.07401094)(560.96785301,638.85526094)(559.49910301,638.85526094)
\lineto(559.09285301,638.85526094)
\lineto(559.09285301,638.23026094)
\curveto(559.90535301,638.29276094)(560.93660301,638.29276094)(561.78035301,638.29276094)
\curveto(562.62410301,638.29276094)(563.65535301,638.29276094)(564.49910301,638.23026094)
\lineto(564.49910301,638.85526094)
\lineto(564.06160301,638.85526094)
\curveto(562.59285301,638.85526094)(562.56160301,639.07401094)(562.56160301,639.79276094)
\lineto(562.56160301,641.51151094)
\lineto(564.53035301,641.51151094)
\lineto(564.53035301,642.13651094)
\lineto(562.56160301,642.13651094)
\lineto(562.56160301,651.19901094)
\curveto(562.56160301,651.60526094)(562.56160301,651.73026094)(562.21785301,651.73026094)
\curveto(562.06160301,651.73026094)(561.99910301,651.73026094)(561.84285301,651.48026094)
\lineto(555.71785301,642.13651094)
\lineto(555.71785301,641.51151094)
\closepath
\moveto(561.12410301,642.13651094)
\lineto(556.28035301,642.13651094)
\lineto(561.12410301,649.57401094)
\closepath
\moveto(561.12410301,642.13651094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.4306826,635.88651094)
\curveto(569.4306826,635.10526094)(568.8994326,633.82401094)(566.7431826,633.69901094)
\curveto(566.6181826,633.66776094)(566.5556826,633.57401094)(566.5556826,633.48026094)
\curveto(566.5556826,633.23026094)(566.7744326,633.23026094)(566.9619326,633.23026094)
\curveto(568.8994326,633.23026094)(570.7431826,634.23026094)(570.7744326,635.73026094)
\lineto(570.7744326,640.29276094)
\curveto(570.7744326,641.07401094)(570.7744326,641.69901094)(571.5556826,642.35526094)
\curveto(572.2431826,642.94901094)(573.0244326,642.98026094)(573.4619326,642.98026094)
\curveto(573.5556826,643.01151094)(573.6181826,643.10526094)(573.6181826,643.23026094)
\curveto(573.6181826,643.41776094)(573.5244326,643.41776094)(573.3056826,643.44901094)
\curveto(571.9931826,643.51151094)(571.0244326,644.23026094)(570.8056826,645.19901094)
\curveto(570.7744326,645.41776094)(570.7744326,645.48026094)(570.7744326,646.19901094)
\lineto(570.7744326,650.13651094)
\curveto(570.7744326,650.98026094)(570.7744326,651.60526094)(569.8056826,652.35526094)
\curveto(568.9931826,652.98026094)(567.6181826,653.19901094)(566.9619326,653.19901094)
\curveto(566.7744326,653.19901094)(566.5556826,653.19901094)(566.5556826,652.94901094)
\curveto(566.5556826,652.76151094)(566.6806826,652.76151094)(566.8681826,652.73026094)
\curveto(568.1181826,652.66776094)(569.1181826,652.01151094)(569.3681826,651.01151094)
\curveto(569.4306826,650.82401094)(569.4306826,650.79276094)(569.4306826,650.07401094)
\lineto(569.4306826,645.88651094)
\curveto(569.4306826,644.98026094)(569.5869326,644.63651094)(570.2119326,643.98026094)
\curveto(570.6494326,643.57401094)(571.2119326,643.38651094)(571.7744326,643.23026094)
\curveto(570.1494326,642.76151094)(569.4306826,641.82401094)(569.4306826,640.66776094)
\closepath
\moveto(569.4306826,635.88651094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(700.66218895,640.54276094)
\curveto(700.66218895,641.32401094)(701.16218895,642.60526094)(703.34968895,642.73026094)
\curveto(703.44343895,642.76151094)(703.50593895,642.85526094)(703.50593895,642.94901094)
\curveto(703.50593895,643.19901094)(703.34968895,643.19901094)(703.13093895,643.19901094)
\curveto(701.16218895,643.19901094)(699.31843895,642.16776094)(699.31843895,640.69901094)
\lineto(699.31843895,636.13651094)
\curveto(699.31843895,635.35526094)(699.31843895,634.73026094)(698.50593895,634.07401094)
\curveto(697.81843895,633.48026094)(697.06843895,633.44901094)(696.63093895,633.44901094)
\curveto(696.50593895,633.41776094)(696.44343895,633.32401094)(696.44343895,633.23026094)
\curveto(696.44343895,633.01151094)(696.56843895,633.01151094)(696.75593895,632.98026094)
\curveto(698.06843895,632.91776094)(699.03718895,632.19901094)(699.25593895,631.23026094)
\curveto(699.31843895,631.01151094)(699.31843895,630.94901094)(699.31843895,630.23026094)
\lineto(699.31843895,626.29276094)
\curveto(699.31843895,625.44901094)(699.31843895,624.82401094)(700.25593895,624.07401094)
\curveto(701.03718895,623.48026094)(702.34968895,623.23026094)(703.13093895,623.23026094)
\curveto(703.34968895,623.23026094)(703.50593895,623.23026094)(703.50593895,623.48026094)
\curveto(703.50593895,623.66776094)(703.41218895,623.66776094)(703.19343895,623.69901094)
\curveto(701.94343895,623.76151094)(700.97468895,624.41776094)(700.69343895,625.41776094)
\curveto(700.66218895,625.60526094)(700.66218895,625.63651094)(700.66218895,626.35526094)
\lineto(700.66218895,630.54276094)
\curveto(700.66218895,631.44901094)(700.47468895,631.79276094)(699.84968895,632.44901094)
\curveto(699.44343895,632.85526094)(698.84968895,633.04276094)(698.28718895,633.23026094)
\curveto(699.94343895,633.66776094)(700.66218895,634.60526094)(700.66218895,635.76151094)
\closepath
\moveto(700.66218895,640.54276094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(707.49940819,629.76151094)
\lineto(709.62440819,631.82401094)
\curveto(712.71815819,634.57401094)(713.90565819,635.63651094)(713.90565819,637.63651094)
\curveto(713.90565819,639.91776094)(712.12440819,641.51151094)(709.68690819,641.51151094)
\curveto(707.43690819,641.51151094)(705.96815819,639.66776094)(705.96815819,637.88651094)
\curveto(705.96815819,636.79276094)(706.96815819,636.79276094)(707.03065819,636.79276094)
\curveto(707.37440819,636.79276094)(708.06190819,637.01151094)(708.06190819,637.85526094)
\curveto(708.06190819,638.35526094)(707.68690819,638.88651094)(706.99940819,638.88651094)
\curveto(706.84315819,638.88651094)(706.81190819,638.88651094)(706.74940819,638.85526094)
\curveto(707.18690819,640.16776094)(708.28065819,640.88651094)(709.43690819,640.88651094)
\curveto(711.24940819,640.88651094)(712.09315819,639.26151094)(712.09315819,637.63651094)
\curveto(712.09315819,636.04276094)(711.12440819,634.48026094)(709.99940819,633.23026094)
\lineto(706.18690819,628.98026094)
\curveto(705.96815819,628.76151094)(705.96815819,628.69901094)(705.96815819,628.23026094)
\lineto(713.37440819,628.23026094)
\lineto(713.90565819,631.69901094)
\lineto(713.43690819,631.69901094)
\curveto(713.31190819,631.10526094)(713.18690819,630.23026094)(712.96815819,629.91776094)
\curveto(712.84315819,629.76151094)(711.53065819,629.76151094)(711.09315819,629.76151094)
\closepath
\moveto(707.49940819,629.76151094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(720.71199364,635.26151094)
\curveto(722.33699364,635.79276094)(723.49324364,637.16776094)(723.49324364,638.76151094)
\curveto(723.49324364,640.38651094)(721.74324364,641.51151094)(719.83699364,641.51151094)
\curveto(717.83699364,641.51151094)(716.30574364,640.32401094)(716.30574364,638.79276094)
\curveto(716.30574364,638.13651094)(716.74324364,637.76151094)(717.33699364,637.76151094)
\curveto(717.93074364,637.76151094)(718.33699364,638.19901094)(718.33699364,638.79276094)
\curveto(718.33699364,639.76151094)(717.39949364,639.76151094)(717.11824364,639.76151094)
\curveto(717.71199364,640.76151094)(719.02449364,641.01151094)(719.74324364,641.01151094)
\curveto(720.58699364,641.01151094)(721.68074364,640.57401094)(721.68074364,638.79276094)
\curveto(721.68074364,638.54276094)(721.61824364,637.38651094)(721.11824364,636.51151094)
\curveto(720.52449364,635.54276094)(719.83699364,635.48026094)(719.33699364,635.48026094)
\curveto(719.18074364,635.44901094)(718.71199364,635.41776094)(718.55574364,635.41776094)
\curveto(718.39949364,635.38651094)(718.27449364,635.35526094)(718.27449364,635.16776094)
\curveto(718.27449364,634.94901094)(718.39949364,634.94901094)(718.74324364,634.94901094)
\lineto(719.61824364,634.94901094)
\curveto(721.24324364,634.94901094)(721.99324364,633.60526094)(721.99324364,631.63651094)
\curveto(721.99324364,628.91776094)(720.61824364,628.35526094)(719.74324364,628.35526094)
\curveto(718.86824364,628.35526094)(717.36824364,628.69901094)(716.68074364,629.85526094)
\curveto(717.36824364,629.76151094)(717.99324364,630.19901094)(717.99324364,630.94901094)
\curveto(717.99324364,631.66776094)(717.46199364,632.07401094)(716.89949364,632.07401094)
\curveto(716.39949364,632.07401094)(715.77449364,631.79276094)(715.77449364,630.91776094)
\curveto(715.77449364,629.10526094)(717.61824364,627.79276094)(719.80574364,627.79276094)
\curveto(722.24324364,627.79276094)(724.05574364,629.60526094)(724.05574364,631.63651094)
\curveto(724.05574364,633.26151094)(722.77449364,634.82401094)(720.71199364,635.26151094)
\closepath
\moveto(720.71199364,635.26151094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(730.76839012,631.51151094)
\lineto(730.76839012,629.79276094)
\curveto(730.76839012,629.07401094)(730.70589012,628.85526094)(729.23714012,628.85526094)
\lineto(728.83089012,628.85526094)
\lineto(728.83089012,628.23026094)
\curveto(729.64339012,628.29276094)(730.67464012,628.29276094)(731.51839012,628.29276094)
\curveto(732.36214012,628.29276094)(733.39339012,628.29276094)(734.23714012,628.23026094)
\lineto(734.23714012,628.85526094)
\lineto(733.79964012,628.85526094)
\curveto(732.33089012,628.85526094)(732.29964012,629.07401094)(732.29964012,629.79276094)
\lineto(732.29964012,631.51151094)
\lineto(734.26839012,631.51151094)
\lineto(734.26839012,632.13651094)
\lineto(732.29964012,632.13651094)
\lineto(732.29964012,641.19901094)
\curveto(732.29964012,641.60526094)(732.29964012,641.73026094)(731.95589012,641.73026094)
\curveto(731.79964012,641.73026094)(731.73714012,641.73026094)(731.58089012,641.48026094)
\lineto(725.45589012,632.13651094)
\lineto(725.45589012,631.51151094)
\closepath
\moveto(730.86214012,632.13651094)
\lineto(726.01839012,632.13651094)
\lineto(730.86214012,639.57401094)
\closepath
\moveto(730.86214012,632.13651094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(739.16865868,625.88651094)
\curveto(739.16865868,625.10526094)(738.63740868,623.82401094)(736.48115868,623.69901094)
\curveto(736.35615868,623.66776094)(736.29365868,623.57401094)(736.29365868,623.48026094)
\curveto(736.29365868,623.23026094)(736.51240868,623.23026094)(736.69990868,623.23026094)
\curveto(738.63740868,623.23026094)(740.48115868,624.23026094)(740.51240868,625.73026094)
\lineto(740.51240868,630.29276094)
\curveto(740.51240868,631.07401094)(740.51240868,631.69901094)(741.29365868,632.35526094)
\curveto(741.98115868,632.94901094)(742.76240868,632.98026094)(743.19990868,632.98026094)
\curveto(743.29365868,633.01151094)(743.35615868,633.10526094)(743.35615868,633.23026094)
\curveto(743.35615868,633.41776094)(743.26240868,633.41776094)(743.04365868,633.44901094)
\curveto(741.73115868,633.51151094)(740.76240868,634.23026094)(740.54365868,635.19901094)
\curveto(740.51240868,635.41776094)(740.51240868,635.48026094)(740.51240868,636.19901094)
\lineto(740.51240868,640.13651094)
\curveto(740.51240868,640.98026094)(740.51240868,641.60526094)(739.54365868,642.35526094)
\curveto(738.73115868,642.98026094)(737.35615868,643.19901094)(736.69990868,643.19901094)
\curveto(736.51240868,643.19901094)(736.29365868,643.19901094)(736.29365868,642.94901094)
\curveto(736.29365868,642.76151094)(736.41865868,642.76151094)(736.60615868,642.73026094)
\curveto(737.85615868,642.66776094)(738.85615868,642.01151094)(739.10615868,641.01151094)
\curveto(739.16865868,640.82401094)(739.16865868,640.79276094)(739.16865868,640.07401094)
\lineto(739.16865868,635.88651094)
\curveto(739.16865868,634.98026094)(739.32490868,634.63651094)(739.94990868,633.98026094)
\curveto(740.38740868,633.57401094)(740.94990868,633.38651094)(741.51240868,633.23026094)
\curveto(739.88740868,632.76151094)(739.16865868,631.82401094)(739.16865868,630.66776094)
\closepath
\moveto(739.16865868,625.88651094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.16522184,620.35879255)
\lineto(217.16522184,620.95254255)
\lineto(209.97772184,620.95254255)
\lineto(209.97772184,620.35879255)
\closepath
\moveto(217.16522184,620.35879255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.49999967,611.94454694)
\lineto(211.49999967,617.78829694)
\lineto(207.96874967,617.63204694)
\lineto(207.96874967,616.69454694)
\curveto(209.18749967,616.69454694)(209.34374967,616.69454694)(209.34374967,615.91329694)
\lineto(209.34374967,603.94454694)
\lineto(210.28124967,603.94454694)
\lineto(211.24999967,605.06954694)
\curveto(211.40624967,604.91329694)(212.37499967,603.81954694)(214.15624967,603.81954694)
\curveto(217.12499967,603.81954694)(219.18749967,605.63204694)(219.18749967,608.38204694)
\curveto(219.18749967,611.03829694)(217.31249967,612.91329694)(214.40624967,612.91329694)
\curveto(212.96874967,612.91329694)(211.96874967,612.35079694)(211.49999967,611.94454694)
\closepath
\moveto(211.59374967,605.91329694)
\lineto(211.59374967,610.91329694)
\curveto(212.15624967,611.63204694)(213.09374967,612.19454694)(214.18749967,612.19454694)
\curveto(216.62499967,612.19454694)(216.62499967,609.78829694)(216.62499967,608.38204694)
\curveto(216.62499967,607.44454694)(216.62499967,606.35079694)(216.12499967,605.56954694)
\curveto(215.53124967,604.75704694)(214.62499967,604.53829694)(213.96874967,604.53829694)
\curveto(212.59374967,604.53829694)(211.81249967,605.63204694)(211.59374967,605.91329694)
\closepath
\moveto(211.59374967,605.91329694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.97998014,603.48779035)
\lineto(226.51123014,603.48779035)
\curveto(226.47998014,603.17529035)(226.32373014,602.36279035)(226.13623014,602.23779035)
\curveto(226.04248014,602.14404035)(224.97998014,602.14404035)(224.76123014,602.14404035)
\lineto(222.19873014,602.14404035)
\curveto(223.66748014,603.42529035)(224.16748014,603.83154035)(224.97998014,604.48779035)
\curveto(226.01123014,605.30029035)(226.97998014,606.17529035)(226.97998014,607.48779035)
\curveto(226.97998014,609.17529035)(225.51123014,610.20654035)(223.72998014,610.20654035)
\curveto(222.01123014,610.20654035)(220.82373014,608.98779035)(220.82373014,607.70654035)
\curveto(220.82373014,607.01904035)(221.41748014,606.92529035)(221.57373014,606.92529035)
\curveto(221.88623014,606.92529035)(222.29248014,607.17529035)(222.29248014,607.67529035)
\curveto(222.29248014,607.92529035)(222.19873014,608.42529035)(221.47998014,608.42529035)
\curveto(221.91748014,609.39404035)(222.85498014,609.70654035)(223.51123014,609.70654035)
\curveto(224.91748014,609.70654035)(225.63623014,608.61279035)(225.63623014,607.48779035)
\curveto(225.63623014,606.26904035)(224.76123014,605.33154035)(224.32373014,604.83154035)
\lineto(220.97998014,601.48779035)
\curveto(220.82373014,601.36279035)(220.82373014,601.33154035)(220.82373014,600.95654035)
\lineto(226.57373014,600.95654035)
\closepath
\moveto(226.97998014,603.48779035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.16799894,611.94454694)
\lineto(233.16799894,617.78829694)
\lineto(229.63674894,617.63204694)
\lineto(229.63674894,616.69454694)
\curveto(230.85549894,616.69454694)(231.01174894,616.69454694)(231.01174894,615.91329694)
\lineto(231.01174894,603.94454694)
\lineto(231.94924894,603.94454694)
\lineto(232.91799894,605.06954694)
\curveto(233.07424894,604.91329694)(234.04299894,603.81954694)(235.82424894,603.81954694)
\curveto(238.79299894,603.81954694)(240.85549894,605.63204694)(240.85549894,608.38204694)
\curveto(240.85549894,611.03829694)(238.98049894,612.91329694)(236.07424894,612.91329694)
\curveto(234.63674894,612.91329694)(233.63674894,612.35079694)(233.16799894,611.94454694)
\closepath
\moveto(233.26174894,605.91329694)
\lineto(233.26174894,610.91329694)
\curveto(233.82424894,611.63204694)(234.76174894,612.19454694)(235.85549894,612.19454694)
\curveto(238.29299894,612.19454694)(238.29299894,609.78829694)(238.29299894,608.38204694)
\curveto(238.29299894,607.44454694)(238.29299894,606.35079694)(237.79299894,605.56954694)
\curveto(237.19924894,604.75704694)(236.29299894,604.53829694)(235.63674894,604.53829694)
\curveto(234.26174894,604.53829694)(233.48049894,605.63204694)(233.26174894,605.91329694)
\closepath
\moveto(233.26174894,605.91329694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.64797941,613.70580793)
\lineto(248.17922941,613.70580793)
\curveto(248.14797941,613.39330793)(247.99172941,612.58080793)(247.80422941,612.45580793)
\curveto(247.71047941,612.36205793)(246.64797941,612.36205793)(246.42922941,612.36205793)
\lineto(243.86672941,612.36205793)
\curveto(245.33547941,613.64330793)(245.83547941,614.04955793)(246.64797941,614.70580793)
\curveto(247.67922941,615.51830793)(248.64797941,616.39330793)(248.64797941,617.70580793)
\curveto(248.64797941,619.39330793)(247.17922941,620.42455793)(245.39797941,620.42455793)
\curveto(243.67922941,620.42455793)(242.49172941,619.20580793)(242.49172941,617.92455793)
\curveto(242.49172941,617.23705793)(243.08547941,617.14330793)(243.24172941,617.14330793)
\curveto(243.55422941,617.14330793)(243.96047941,617.39330793)(243.96047941,617.89330793)
\curveto(243.96047941,618.14330793)(243.86672941,618.64330793)(243.14797941,618.64330793)
\curveto(243.58547941,619.61205793)(244.52297941,619.92455793)(245.17922941,619.92455793)
\curveto(246.58547941,619.92455793)(247.30422941,618.83080793)(247.30422941,617.70580793)
\curveto(247.30422941,616.48705793)(246.42922941,615.54955793)(245.99172941,615.04955793)
\lineto(242.64797941,611.70580793)
\curveto(242.49172941,611.58080793)(242.49172941,611.54955793)(242.49172941,611.17455793)
\lineto(248.24172941,611.17455793)
\closepath
\moveto(248.64797941,613.70580793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.10974088,608.53829694)
\curveto(268.45349088,608.53829694)(268.82849088,608.53829694)(268.82849088,608.94454694)
\curveto(268.82849088,609.31954694)(268.45349088,609.31954694)(268.10974088,609.31954694)
\lineto(257.32849088,609.31954694)
\curveto(256.98474088,609.31954694)(256.64099088,609.31954694)(256.64099088,608.94454694)
\curveto(256.64099088,608.53829694)(256.98474088,608.53829694)(257.32849088,608.53829694)
\closepath
\moveto(268.10974088,608.53829694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.78375211,616.69454694)
\curveto(280.78375211,617.19454694)(280.78375211,617.22579694)(280.31500211,617.22579694)
\curveto(279.06500211,615.94454694)(277.31500211,615.94454694)(276.69000211,615.94454694)
\lineto(276.69000211,615.31954694)
\curveto(277.09625211,615.31954694)(278.25250211,615.31954694)(279.28375211,615.85079694)
\lineto(279.28375211,605.50704694)
\curveto(279.28375211,604.78829694)(279.22125211,604.56954694)(277.44000211,604.56954694)
\lineto(276.81500211,604.56954694)
\lineto(276.81500211,603.94454694)
\curveto(277.50250211,604.00704694)(279.22125211,604.00704694)(280.03375211,604.00704694)
\curveto(280.81500211,604.00704694)(282.56500211,604.00704694)(283.25250211,603.94454694)
\lineto(283.25250211,604.56954694)
\lineto(282.62750211,604.56954694)
\curveto(280.81500211,604.56954694)(280.78375211,604.78829694)(280.78375211,605.50704694)
\closepath
\moveto(280.78375211,616.69454694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.02893477,621.78736455)
\lineto(379.02893477,622.38111455)
\lineto(371.84143477,622.38111455)
\lineto(371.84143477,621.78736455)
\closepath
\moveto(379.02893477,621.78736455)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.3637126,613.37311894)
\lineto(373.3637126,619.21686894)
\lineto(369.8324626,619.06061894)
\lineto(369.8324626,618.12311894)
\curveto(371.0512126,618.12311894)(371.2074626,618.12311894)(371.2074626,617.34186894)
\lineto(371.2074626,605.37311894)
\lineto(372.1449626,605.37311894)
\lineto(373.1137126,606.49811894)
\curveto(373.2699626,606.34186894)(374.2387126,605.24811894)(376.0199626,605.24811894)
\curveto(378.9887126,605.24811894)(381.0512126,607.06061894)(381.0512126,609.81061894)
\curveto(381.0512126,612.46686894)(379.1762126,614.34186894)(376.2699626,614.34186894)
\curveto(374.8324626,614.34186894)(373.8324626,613.77936894)(373.3637126,613.37311894)
\closepath
\moveto(373.4574626,607.34186894)
\lineto(373.4574626,612.34186894)
\curveto(374.0199626,613.06061894)(374.9574626,613.62311894)(376.0512126,613.62311894)
\curveto(378.4887126,613.62311894)(378.4887126,611.21686894)(378.4887126,609.81061894)
\curveto(378.4887126,608.87311894)(378.4887126,607.77936894)(377.9887126,606.99811894)
\curveto(377.3949626,606.18561894)(376.4887126,605.96686894)(375.8324626,605.96686894)
\curveto(374.4574626,605.96686894)(373.6762126,607.06061894)(373.4574626,607.34186894)
\closepath
\moveto(373.4574626,607.34186894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.46869307,611.26011235)
\curveto(386.46869307,611.63511235)(386.46869307,611.63511235)(386.06244307,611.63511235)
\curveto(385.15619307,610.76011235)(383.90619307,610.76011235)(383.34369307,610.76011235)
\lineto(383.34369307,610.26011235)
\curveto(383.65619307,610.26011235)(384.59369307,610.26011235)(385.34369307,610.63511235)
\lineto(385.34369307,603.54136235)
\curveto(385.34369307,603.07261235)(385.34369307,602.88511235)(383.96869307,602.88511235)
\lineto(383.43744307,602.88511235)
\lineto(383.43744307,602.38511235)
\curveto(383.68744307,602.38511235)(385.40619307,602.44761235)(385.90619307,602.44761235)
\curveto(386.34369307,602.44761235)(388.09369307,602.38511235)(388.40619307,602.38511235)
\lineto(388.40619307,602.88511235)
\lineto(387.87494307,602.88511235)
\curveto(386.46869307,602.88511235)(386.46869307,603.07261235)(386.46869307,603.54136235)
\closepath
\moveto(386.46869307,611.26011235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.03369551,613.37311894)
\lineto(395.03369551,619.21686894)
\lineto(391.50244551,619.06061894)
\lineto(391.50244551,618.12311894)
\curveto(392.72119551,618.12311894)(392.87744551,618.12311894)(392.87744551,617.34186894)
\lineto(392.87744551,605.37311894)
\lineto(393.81494551,605.37311894)
\lineto(394.78369551,606.49811894)
\curveto(394.93994551,606.34186894)(395.90869551,605.24811894)(397.68994551,605.24811894)
\curveto(400.65869551,605.24811894)(402.72119551,607.06061894)(402.72119551,609.81061894)
\curveto(402.72119551,612.46686894)(400.84619551,614.34186894)(397.93994551,614.34186894)
\curveto(396.50244551,614.34186894)(395.50244551,613.77936894)(395.03369551,613.37311894)
\closepath
\moveto(395.12744551,607.34186894)
\lineto(395.12744551,612.34186894)
\curveto(395.68994551,613.06061894)(396.62744551,613.62311894)(397.72119551,613.62311894)
\curveto(400.15869551,613.62311894)(400.15869551,611.21686894)(400.15869551,609.81061894)
\curveto(400.15869551,608.87311894)(400.15869551,607.77936894)(399.65869551,606.99811894)
\curveto(399.06494551,606.18561894)(398.15869551,605.96686894)(397.50244551,605.96686894)
\curveto(396.12744551,605.96686894)(395.34619551,607.06061894)(395.12744551,607.34186894)
\closepath
\moveto(395.12744551,607.34186894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.13867598,621.47812993)
\curveto(408.13867598,621.85312993)(408.13867598,621.85312993)(407.73242598,621.85312993)
\curveto(406.82617598,620.97812993)(405.57617598,620.97812993)(405.01367598,620.97812993)
\lineto(405.01367598,620.47812993)
\curveto(405.32617598,620.47812993)(406.26367598,620.47812993)(407.01367598,620.85312993)
\lineto(407.01367598,613.75937993)
\curveto(407.01367598,613.29062993)(407.01367598,613.10312993)(405.63867598,613.10312993)
\lineto(405.10742598,613.10312993)
\lineto(405.10742598,612.60312993)
\curveto(405.35742598,612.60312993)(407.07617598,612.66562993)(407.57617598,612.66562993)
\curveto(408.01367598,612.66562993)(409.76367598,612.60312993)(410.07617598,612.60312993)
\lineto(410.07617598,613.10312993)
\lineto(409.54492598,613.10312993)
\curveto(408.13867598,613.10312993)(408.13867598,613.29062993)(408.13867598,613.75937993)
\closepath
\moveto(408.13867598,621.47812993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.97345381,609.96686894)
\curveto(430.31720381,609.96686894)(430.69220381,609.96686894)(430.69220381,610.37311894)
\curveto(430.69220381,610.74811894)(430.31720381,610.74811894)(429.97345381,610.74811894)
\lineto(419.19220381,610.74811894)
\curveto(418.84845381,610.74811894)(418.50470381,610.74811894)(418.50470381,610.37311894)
\curveto(418.50470381,609.96686894)(418.84845381,609.96686894)(419.19220381,609.96686894)
\closepath
\moveto(429.97345381,609.96686894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.64746504,618.12311894)
\curveto(442.64746504,618.62311894)(442.64746504,618.65436894)(442.17871504,618.65436894)
\curveto(440.92871504,617.37311894)(439.17871504,617.37311894)(438.55371504,617.37311894)
\lineto(438.55371504,616.74811894)
\curveto(438.95996504,616.74811894)(440.11621504,616.74811894)(441.14746504,617.27936894)
\lineto(441.14746504,606.93561894)
\curveto(441.14746504,606.21686894)(441.08496504,605.99811894)(439.30371504,605.99811894)
\lineto(438.67871504,605.99811894)
\lineto(438.67871504,605.37311894)
\curveto(439.36621504,605.43561894)(441.08496504,605.43561894)(441.89746504,605.43561894)
\curveto(442.67871504,605.43561894)(444.42871504,605.43561894)(445.11621504,605.37311894)
\lineto(445.11621504,605.99811894)
\lineto(444.49121504,605.99811894)
\curveto(442.67871504,605.99811894)(442.64746504,606.21686894)(442.64746504,606.93561894)
\closepath
\moveto(442.64746504,618.12311894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.38234719,616.80536992)
\lineto(534.38234719,617.39911992)
\lineto(527.19484719,617.39911992)
\lineto(527.19484719,616.80536992)
\closepath
\moveto(534.38234719,616.80536992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.70064553,606.90436894)
\curveto(532.70064553,606.27936894)(532.70064553,605.37311894)(534.76314553,605.37311894)
\lineto(535.73189553,605.37311894)
\curveto(536.10689553,605.37311894)(536.35689553,605.37311894)(536.35689553,605.84186894)
\curveto(536.35689553,606.31061894)(536.10689553,606.31061894)(535.82564553,606.31061894)
\curveto(534.60689553,606.34186894)(534.60689553,606.59186894)(534.60689553,607.06061894)
\lineto(534.60689553,611.34186894)
\curveto(534.60689553,613.12311894)(533.20064553,614.40436894)(530.23189553,614.40436894)
\curveto(529.10689553,614.40436894)(526.66939553,614.31061894)(526.66939553,612.56061894)
\curveto(526.66939553,611.68561894)(527.35689553,611.31061894)(527.88814553,611.31061894)
\curveto(528.51314553,611.31061894)(529.16939553,611.74811894)(529.16939553,612.56061894)
\curveto(529.16939553,613.15436894)(528.79439553,613.49811894)(528.73189553,613.56061894)
\curveto(529.29439553,613.65436894)(529.91939553,613.68561894)(530.16939553,613.68561894)
\curveto(531.63814553,613.68561894)(532.35689553,612.84186894)(532.35689553,611.34186894)
\lineto(532.35689553,610.65436894)
\curveto(530.91939553,610.59186894)(525.85689553,610.40436894)(525.85689553,607.52936894)
\curveto(525.85689553,605.62311894)(528.35689553,605.24811894)(529.73189553,605.24811894)
\curveto(531.32564553,605.24811894)(532.26314553,606.06061894)(532.70064553,606.90436894)
\closepath
\moveto(532.35689553,610.02936894)
\lineto(532.35689553,608.15436894)
\curveto(532.35689553,606.21686894)(530.51314553,605.96686894)(530.01314553,605.96686894)
\curveto(529.01314553,605.96686894)(528.20064553,606.65436894)(528.20064553,607.56061894)
\curveto(528.20064553,609.68561894)(531.35689553,609.96686894)(532.35689553,610.02936894)
\closepath
\moveto(532.35689553,610.02936894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.40309914,604.91636235)
\lineto(542.93434914,604.91636235)
\curveto(542.90309914,604.60386235)(542.74684914,603.79136235)(542.55934914,603.66636235)
\curveto(542.46559914,603.57261235)(541.40309914,603.57261235)(541.18434914,603.57261235)
\lineto(538.62184914,603.57261235)
\curveto(540.09059914,604.85386235)(540.59059914,605.26011235)(541.40309914,605.91636235)
\curveto(542.43434914,606.72886235)(543.40309914,607.60386235)(543.40309914,608.91636235)
\curveto(543.40309914,610.60386235)(541.93434914,611.63511235)(540.15309914,611.63511235)
\curveto(538.43434914,611.63511235)(537.24684914,610.41636235)(537.24684914,609.13511235)
\curveto(537.24684914,608.44761235)(537.84059914,608.35386235)(537.99684914,608.35386235)
\curveto(538.30934914,608.35386235)(538.71559914,608.60386235)(538.71559914,609.10386235)
\curveto(538.71559914,609.35386235)(538.62184914,609.85386235)(537.90309914,609.85386235)
\curveto(538.34059914,610.82261235)(539.27809914,611.13511235)(539.93434914,611.13511235)
\curveto(541.34059914,611.13511235)(542.05934914,610.04136235)(542.05934914,608.91636235)
\curveto(542.05934914,607.69761235)(541.18434914,606.76011235)(540.74684914,606.26011235)
\lineto(537.40309914,602.91636235)
\curveto(537.24684914,602.79136235)(537.24684914,602.76011235)(537.24684914,602.38511235)
\lineto(542.99684914,602.38511235)
\closepath
\moveto(543.40309914,604.91636235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.77864846,606.90436894)
\curveto(552.77864846,606.27936894)(552.77864846,605.37311894)(554.84114846,605.37311894)
\lineto(555.80989846,605.37311894)
\curveto(556.18489846,605.37311894)(556.43489846,605.37311894)(556.43489846,605.84186894)
\curveto(556.43489846,606.31061894)(556.18489846,606.31061894)(555.90364846,606.31061894)
\curveto(554.68489846,606.34186894)(554.68489846,606.59186894)(554.68489846,607.06061894)
\lineto(554.68489846,611.34186894)
\curveto(554.68489846,613.12311894)(553.27864846,614.40436894)(550.30989846,614.40436894)
\curveto(549.18489846,614.40436894)(546.74739846,614.31061894)(546.74739846,612.56061894)
\curveto(546.74739846,611.68561894)(547.43489846,611.31061894)(547.96614846,611.31061894)
\curveto(548.59114846,611.31061894)(549.24739846,611.74811894)(549.24739846,612.56061894)
\curveto(549.24739846,613.15436894)(548.87239846,613.49811894)(548.80989846,613.56061894)
\curveto(549.37239846,613.65436894)(549.99739846,613.68561894)(550.24739846,613.68561894)
\curveto(551.71614846,613.68561894)(552.43489846,612.84186894)(552.43489846,611.34186894)
\lineto(552.43489846,610.65436894)
\curveto(550.99739846,610.59186894)(545.93489846,610.40436894)(545.93489846,607.52936894)
\curveto(545.93489846,605.62311894)(548.43489846,605.24811894)(549.80989846,605.24811894)
\curveto(551.40364846,605.24811894)(552.34114846,606.06061894)(552.77864846,606.90436894)
\closepath
\moveto(552.43489846,610.02936894)
\lineto(552.43489846,608.15436894)
\curveto(552.43489846,606.21686894)(550.59114846,605.96686894)(550.09114846,605.96686894)
\curveto(549.09114846,605.96686894)(548.27864846,606.65436894)(548.27864846,607.56061894)
\curveto(548.27864846,609.68561894)(551.43489846,609.96686894)(552.43489846,610.02936894)
\closepath
\moveto(552.43489846,610.02936894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.47914895,615.13437993)
\lineto(563.01039895,615.13437993)
\curveto(562.97914895,614.82187993)(562.82289895,614.00937993)(562.63539895,613.88437993)
\curveto(562.54164895,613.79062993)(561.47914895,613.79062993)(561.26039895,613.79062993)
\lineto(558.69789895,613.79062993)
\curveto(560.16664895,615.07187993)(560.66664895,615.47812993)(561.47914895,616.13437993)
\curveto(562.51039895,616.94687993)(563.47914895,617.82187993)(563.47914895,619.13437993)
\curveto(563.47914895,620.82187993)(562.01039895,621.85312993)(560.22914895,621.85312993)
\curveto(558.51039895,621.85312993)(557.32289895,620.63437993)(557.32289895,619.35312993)
\curveto(557.32289895,618.66562993)(557.91664895,618.57187993)(558.07289895,618.57187993)
\curveto(558.38539895,618.57187993)(558.79164895,618.82187993)(558.79164895,619.32187993)
\curveto(558.79164895,619.57187993)(558.69789895,620.07187993)(557.97914895,620.07187993)
\curveto(558.41664895,621.04062993)(559.35414895,621.35312993)(560.01039895,621.35312993)
\curveto(561.41664895,621.35312993)(562.13539895,620.25937993)(562.13539895,619.13437993)
\curveto(562.13539895,617.91562993)(561.26039895,616.97812993)(560.82289895,616.47812993)
\lineto(557.47914895,613.13437993)
\curveto(557.32289895,613.00937993)(557.32289895,612.97812993)(557.32289895,612.60312993)
\lineto(563.07289895,612.60312993)
\closepath
\moveto(563.47914895,615.13437993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(582.94087991,609.96686894)
\curveto(583.28462991,609.96686894)(583.65962991,609.96686894)(583.65962991,610.37311894)
\curveto(583.65962991,610.74811894)(583.28462991,610.74811894)(582.94087991,610.74811894)
\lineto(572.15962991,610.74811894)
\curveto(571.81587991,610.74811894)(571.47212991,610.74811894)(571.47212991,610.37311894)
\curveto(571.47212991,609.96686894)(571.81587991,609.96686894)(572.15962991,609.96686894)
\closepath
\moveto(582.94087991,609.96686894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(592.27114114,606.90436894)
\lineto(594.39614114,608.96686894)
\curveto(597.48989114,611.71686894)(598.67739114,612.77936894)(598.67739114,614.77936894)
\curveto(598.67739114,617.06061894)(596.89614114,618.65436894)(594.45864114,618.65436894)
\curveto(592.20864114,618.65436894)(590.73989114,616.81061894)(590.73989114,615.02936894)
\curveto(590.73989114,613.93561894)(591.73989114,613.93561894)(591.80239114,613.93561894)
\curveto(592.14614114,613.93561894)(592.83364114,614.15436894)(592.83364114,614.99811894)
\curveto(592.83364114,615.49811894)(592.45864114,616.02936894)(591.77114114,616.02936894)
\curveto(591.61489114,616.02936894)(591.58364114,616.02936894)(591.52114114,615.99811894)
\curveto(591.95864114,617.31061894)(593.05239114,618.02936894)(594.20864114,618.02936894)
\curveto(596.02114114,618.02936894)(596.86489114,616.40436894)(596.86489114,614.77936894)
\curveto(596.86489114,613.18561894)(595.89614114,611.62311894)(594.77114114,610.37311894)
\lineto(590.95864114,606.12311894)
\curveto(590.73989114,605.90436894)(590.73989114,605.84186894)(590.73989114,605.37311894)
\lineto(598.14614114,605.37311894)
\lineto(598.67739114,608.84186894)
\lineto(598.20864114,608.84186894)
\curveto(598.08364114,608.24811894)(597.95864114,607.37311894)(597.73989114,607.06061894)
\curveto(597.61489114,606.90436894)(596.30239114,606.90436894)(595.86489114,606.90436894)
\closepath
\moveto(592.27114114,606.90436894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(697.34983432,615.37679792)
\lineto(697.34983432,615.97054792)
\lineto(690.16233432,615.97054792)
\lineto(690.16233432,615.37679792)
\closepath
\moveto(697.34983432,615.37679792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(695.66807162,605.47579694)
\curveto(695.66807162,604.85079694)(695.66807162,603.94454694)(697.73057162,603.94454694)
\lineto(698.69932162,603.94454694)
\curveto(699.07432162,603.94454694)(699.32432162,603.94454694)(699.32432162,604.41329694)
\curveto(699.32432162,604.88204694)(699.07432162,604.88204694)(698.79307162,604.88204694)
\curveto(697.57432162,604.91329694)(697.57432162,605.16329694)(697.57432162,605.63204694)
\lineto(697.57432162,609.91329694)
\curveto(697.57432162,611.69454694)(696.16807162,612.97579694)(693.19932162,612.97579694)
\curveto(692.07432162,612.97579694)(689.63682162,612.88204694)(689.63682162,611.13204694)
\curveto(689.63682162,610.25704694)(690.32432162,609.88204694)(690.85557162,609.88204694)
\curveto(691.48057162,609.88204694)(692.13682162,610.31954694)(692.13682162,611.13204694)
\curveto(692.13682162,611.72579694)(691.76182162,612.06954694)(691.69932162,612.13204694)
\curveto(692.26182162,612.22579694)(692.88682162,612.25704694)(693.13682162,612.25704694)
\curveto(694.60557162,612.25704694)(695.32432162,611.41329694)(695.32432162,609.91329694)
\lineto(695.32432162,609.22579694)
\curveto(693.88682162,609.16329694)(688.82432162,608.97579694)(688.82432162,606.10079694)
\curveto(688.82432162,604.19454694)(691.32432162,603.81954694)(692.69932162,603.81954694)
\curveto(694.29307162,603.81954694)(695.23057162,604.63204694)(695.66807162,605.47579694)
\closepath
\moveto(695.32432162,608.60079694)
\lineto(695.32432162,606.72579694)
\curveto(695.32432162,604.78829694)(693.48057162,604.53829694)(692.98057162,604.53829694)
\curveto(691.98057162,604.53829694)(691.16807162,605.22579694)(691.16807162,606.13204694)
\curveto(691.16807162,608.25704694)(694.32432162,608.53829694)(695.32432162,608.60079694)
\closepath
\moveto(695.32432162,608.60079694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(703.99558627,609.83154035)
\curveto(703.99558627,610.20654035)(703.99558627,610.20654035)(703.58933627,610.20654035)
\curveto(702.68308627,609.33154035)(701.43308627,609.33154035)(700.87058627,609.33154035)
\lineto(700.87058627,608.83154035)
\curveto(701.18308627,608.83154035)(702.12058627,608.83154035)(702.87058627,609.20654035)
\lineto(702.87058627,602.11279035)
\curveto(702.87058627,601.64404035)(702.87058627,601.45654035)(701.49558627,601.45654035)
\lineto(700.96433627,601.45654035)
\lineto(700.96433627,600.95654035)
\curveto(701.21433627,600.95654035)(702.93308627,601.01904035)(703.43308627,601.01904035)
\curveto(703.87058627,601.01904035)(705.62058627,600.95654035)(705.93308627,600.95654035)
\lineto(705.93308627,601.45654035)
\lineto(705.40183627,601.45654035)
\curveto(703.99558627,601.45654035)(703.99558627,601.64404035)(703.99558627,602.11279035)
\closepath
\moveto(703.99558627,609.83154035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715.74607455,605.47579694)
\curveto(715.74607455,604.85079694)(715.74607455,603.94454694)(717.80857455,603.94454694)
\lineto(718.77732455,603.94454694)
\curveto(719.15232455,603.94454694)(719.40232455,603.94454694)(719.40232455,604.41329694)
\curveto(719.40232455,604.88204694)(719.15232455,604.88204694)(718.87107455,604.88204694)
\curveto(717.65232455,604.91329694)(717.65232455,605.16329694)(717.65232455,605.63204694)
\lineto(717.65232455,609.91329694)
\curveto(717.65232455,611.69454694)(716.24607455,612.97579694)(713.27732455,612.97579694)
\curveto(712.15232455,612.97579694)(709.71482455,612.88204694)(709.71482455,611.13204694)
\curveto(709.71482455,610.25704694)(710.40232455,609.88204694)(710.93357455,609.88204694)
\curveto(711.55857455,609.88204694)(712.21482455,610.31954694)(712.21482455,611.13204694)
\curveto(712.21482455,611.72579694)(711.83982455,612.06954694)(711.77732455,612.13204694)
\curveto(712.33982455,612.22579694)(712.96482455,612.25704694)(713.21482455,612.25704694)
\curveto(714.68357455,612.25704694)(715.40232455,611.41329694)(715.40232455,609.91329694)
\lineto(715.40232455,609.22579694)
\curveto(713.96482455,609.16329694)(708.90232455,608.97579694)(708.90232455,606.10079694)
\curveto(708.90232455,604.19454694)(711.40232455,603.81954694)(712.77732455,603.81954694)
\curveto(714.37107455,603.81954694)(715.30857455,604.63204694)(715.74607455,605.47579694)
\closepath
\moveto(715.40232455,608.60079694)
\lineto(715.40232455,606.72579694)
\curveto(715.40232455,604.78829694)(713.55857455,604.53829694)(713.05857455,604.53829694)
\curveto(712.05857455,604.53829694)(711.24607455,605.22579694)(711.24607455,606.13204694)
\curveto(711.24607455,608.25704694)(714.40232455,608.53829694)(715.40232455,608.60079694)
\closepath
\moveto(715.40232455,608.60079694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(724.07157504,620.04955793)
\curveto(724.07157504,620.42455793)(724.07157504,620.42455793)(723.66532504,620.42455793)
\curveto(722.75907504,619.54955793)(721.50907504,619.54955793)(720.94657504,619.54955793)
\lineto(720.94657504,619.04955793)
\curveto(721.25907504,619.04955793)(722.19657504,619.04955793)(722.94657504,619.42455793)
\lineto(722.94657504,612.33080793)
\curveto(722.94657504,611.86205793)(722.94657504,611.67455793)(721.57157504,611.67455793)
\lineto(721.04032504,611.67455793)
\lineto(721.04032504,611.17455793)
\curveto(721.29032504,611.17455793)(723.00907504,611.23705793)(723.50907504,611.23705793)
\curveto(723.94657504,611.23705793)(725.69657504,611.17455793)(726.00907504,611.17455793)
\lineto(726.00907504,611.67455793)
\lineto(725.47782504,611.67455793)
\curveto(724.07157504,611.67455793)(724.07157504,611.86205793)(724.07157504,612.33080793)
\closepath
\moveto(724.07157504,620.04955793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(745.908306,608.53829694)
\curveto(746.252056,608.53829694)(746.627056,608.53829694)(746.627056,608.94454694)
\curveto(746.627056,609.31954694)(746.252056,609.31954694)(745.908306,609.31954694)
\lineto(735.127056,609.31954694)
\curveto(734.783306,609.31954694)(734.439556,609.31954694)(734.439556,608.94454694)
\curveto(734.439556,608.53829694)(734.783306,608.53829694)(735.127056,608.53829694)
\closepath
\moveto(745.908306,608.53829694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(755.23856723,605.47579694)
\lineto(757.36356723,607.53829694)
\curveto(760.45731723,610.28829694)(761.64481723,611.35079694)(761.64481723,613.35079694)
\curveto(761.64481723,615.63204694)(759.86356723,617.22579694)(757.42606723,617.22579694)
\curveto(755.17606723,617.22579694)(753.70731723,615.38204694)(753.70731723,613.60079694)
\curveto(753.70731723,612.50704694)(754.70731723,612.50704694)(754.76981723,612.50704694)
\curveto(755.11356723,612.50704694)(755.80106723,612.72579694)(755.80106723,613.56954694)
\curveto(755.80106723,614.06954694)(755.42606723,614.60079694)(754.73856723,614.60079694)
\curveto(754.58231723,614.60079694)(754.55106723,614.60079694)(754.48856723,614.56954694)
\curveto(754.92606723,615.88204694)(756.01981723,616.60079694)(757.17606723,616.60079694)
\curveto(758.98856723,616.60079694)(759.83231723,614.97579694)(759.83231723,613.35079694)
\curveto(759.83231723,611.75704694)(758.86356723,610.19454694)(757.73856723,608.94454694)
\lineto(753.92606723,604.69454694)
\curveto(753.70731723,604.47579694)(753.70731723,604.41329694)(753.70731723,603.94454694)
\lineto(761.11356723,603.94454694)
\lineto(761.64481723,607.41329694)
\lineto(761.17606723,607.41329694)
\curveto(761.05106723,606.81954694)(760.92606723,605.94454694)(760.70731723,605.63204694)
\curveto(760.58231723,605.47579694)(759.26981723,605.47579694)(758.83231723,605.47579694)
\closepath
\moveto(755.23856723,605.47579694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.44642867,809.11418694)
\curveto(451.44642867,809.89543694)(451.94642867,811.17668694)(454.13392867,811.30168694)
\curveto(454.22767867,811.33293694)(454.29017867,811.42668694)(454.29017867,811.52043694)
\curveto(454.29017867,811.77043694)(454.13392867,811.77043694)(453.91517867,811.77043694)
\curveto(451.94642867,811.77043694)(450.10267867,810.73918694)(450.10267867,809.27043694)
\lineto(450.10267867,804.70793694)
\curveto(450.10267867,803.92668694)(450.10267867,803.30168694)(449.29017867,802.64543694)
\curveto(448.60267867,802.05168694)(447.85267867,802.02043694)(447.41517867,802.02043694)
\curveto(447.29017867,801.98918694)(447.22767867,801.89543694)(447.22767867,801.80168694)
\curveto(447.22767867,801.58293694)(447.35267867,801.58293694)(447.54017867,801.55168694)
\curveto(448.85267867,801.48918694)(449.82142867,800.77043694)(450.04017867,799.80168694)
\curveto(450.10267867,799.58293694)(450.10267867,799.52043694)(450.10267867,798.80168694)
\lineto(450.10267867,794.86418694)
\curveto(450.10267867,794.02043694)(450.10267867,793.39543694)(451.04017867,792.64543694)
\curveto(451.82142867,792.05168694)(453.13392867,791.80168694)(453.91517867,791.80168694)
\curveto(454.13392867,791.80168694)(454.29017867,791.80168694)(454.29017867,792.05168694)
\curveto(454.29017867,792.23918694)(454.19642867,792.23918694)(453.97767867,792.27043694)
\curveto(452.72767867,792.33293694)(451.75892867,792.98918694)(451.47767867,793.98918694)
\curveto(451.44642867,794.17668694)(451.44642867,794.20793694)(451.44642867,794.92668694)
\lineto(451.44642867,799.11418694)
\curveto(451.44642867,800.02043694)(451.25892867,800.36418694)(450.63392867,801.02043694)
\curveto(450.22767867,801.42668694)(449.63392867,801.61418694)(449.07142867,801.80168694)
\curveto(450.72767867,802.23918694)(451.44642867,803.17668694)(451.44642867,804.33293694)
\closepath
\moveto(451.44642867,809.11418694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.62715377,809.55168694)
\curveto(461.62715377,810.05168694)(461.62715377,810.08293694)(461.15840377,810.08293694)
\curveto(459.90840377,808.80168694)(458.15840377,808.80168694)(457.53340377,808.80168694)
\lineto(457.53340377,808.17668694)
\curveto(457.93965377,808.17668694)(459.09590377,808.17668694)(460.12715377,808.70793694)
\lineto(460.12715377,798.36418694)
\curveto(460.12715377,797.64543694)(460.06465377,797.42668694)(458.28340377,797.42668694)
\lineto(457.65840377,797.42668694)
\lineto(457.65840377,796.80168694)
\curveto(458.34590377,796.86418694)(460.06465377,796.86418694)(460.87715377,796.86418694)
\curveto(461.65840377,796.86418694)(463.40840377,796.86418694)(464.09590377,796.80168694)
\lineto(464.09590377,797.42668694)
\lineto(463.47090377,797.42668694)
\curveto(461.65840377,797.42668694)(461.62715377,797.64543694)(461.62715377,798.36418694)
\closepath
\moveto(461.62715377,809.55168694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.24601974,798.33293694)
\lineto(470.37101974,800.39543694)
\curveto(473.46476974,803.14543694)(474.65226974,804.20793694)(474.65226974,806.20793694)
\curveto(474.65226974,808.48918694)(472.87101974,810.08293694)(470.43351974,810.08293694)
\curveto(468.18351974,810.08293694)(466.71476974,808.23918694)(466.71476974,806.45793694)
\curveto(466.71476974,805.36418694)(467.71476974,805.36418694)(467.77726974,805.36418694)
\curveto(468.12101974,805.36418694)(468.80851974,805.58293694)(468.80851974,806.42668694)
\curveto(468.80851974,806.92668694)(468.43351974,807.45793694)(467.74601974,807.45793694)
\curveto(467.58976974,807.45793694)(467.55851974,807.45793694)(467.49601974,807.42668694)
\curveto(467.93351974,808.73918694)(469.02726974,809.45793694)(470.18351974,809.45793694)
\curveto(471.99601974,809.45793694)(472.83976974,807.83293694)(472.83976974,806.20793694)
\curveto(472.83976974,804.61418694)(471.87101974,803.05168694)(470.74601974,801.80168694)
\lineto(466.93351974,797.55168694)
\curveto(466.71476974,797.33293694)(466.71476974,797.27043694)(466.71476974,796.80168694)
\lineto(474.12101974,796.80168694)
\lineto(474.65226974,800.27043694)
\lineto(474.18351974,800.27043694)
\curveto(474.05851974,799.67668694)(473.93351974,798.80168694)(473.71476974,798.48918694)
\curveto(473.58976974,798.33293694)(472.27726974,798.33293694)(471.83976974,798.33293694)
\closepath
\moveto(468.24601974,798.33293694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.45860519,803.83293694)
\curveto(483.08360519,804.36418694)(484.23985519,805.73918694)(484.23985519,807.33293694)
\curveto(484.23985519,808.95793694)(482.48985519,810.08293694)(480.58360519,810.08293694)
\curveto(478.58360519,810.08293694)(477.05235519,808.89543694)(477.05235519,807.36418694)
\curveto(477.05235519,806.70793694)(477.48985519,806.33293694)(478.08360519,806.33293694)
\curveto(478.67735519,806.33293694)(479.08360519,806.77043694)(479.08360519,807.36418694)
\curveto(479.08360519,808.33293694)(478.14610519,808.33293694)(477.86485519,808.33293694)
\curveto(478.45860519,809.33293694)(479.77110519,809.58293694)(480.48985519,809.58293694)
\curveto(481.33360519,809.58293694)(482.42735519,809.14543694)(482.42735519,807.36418694)
\curveto(482.42735519,807.11418694)(482.36485519,805.95793694)(481.86485519,805.08293694)
\curveto(481.27110519,804.11418694)(480.58360519,804.05168694)(480.08360519,804.05168694)
\curveto(479.92735519,804.02043694)(479.45860519,803.98918694)(479.30235519,803.98918694)
\curveto(479.14610519,803.95793694)(479.02110519,803.92668694)(479.02110519,803.73918694)
\curveto(479.02110519,803.52043694)(479.14610519,803.52043694)(479.48985519,803.52043694)
\lineto(480.36485519,803.52043694)
\curveto(481.98985519,803.52043694)(482.73985519,802.17668694)(482.73985519,800.20793694)
\curveto(482.73985519,797.48918694)(481.36485519,796.92668694)(480.48985519,796.92668694)
\curveto(479.61485519,796.92668694)(478.11485519,797.27043694)(477.42735519,798.42668694)
\curveto(478.11485519,798.33293694)(478.73985519,798.77043694)(478.73985519,799.52043694)
\curveto(478.73985519,800.23918694)(478.20860519,800.64543694)(477.64610519,800.64543694)
\curveto(477.14610519,800.64543694)(476.52110519,800.36418694)(476.52110519,799.48918694)
\curveto(476.52110519,797.67668694)(478.36485519,796.36418694)(480.55235519,796.36418694)
\curveto(482.98985519,796.36418694)(484.80235519,798.17668694)(484.80235519,800.20793694)
\curveto(484.80235519,801.83293694)(483.52110519,803.39543694)(481.45860519,803.83293694)
\closepath
\moveto(481.45860519,803.83293694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.51497115,800.08293694)
\lineto(491.51497115,798.36418694)
\curveto(491.51497115,797.64543694)(491.45247115,797.42668694)(489.98372115,797.42668694)
\lineto(489.57747115,797.42668694)
\lineto(489.57747115,796.80168694)
\curveto(490.38997115,796.86418694)(491.42122115,796.86418694)(492.26497115,796.86418694)
\curveto(493.10872115,796.86418694)(494.13997115,796.86418694)(494.98372115,796.80168694)
\lineto(494.98372115,797.42668694)
\lineto(494.54622115,797.42668694)
\curveto(493.07747115,797.42668694)(493.04622115,797.64543694)(493.04622115,798.36418694)
\lineto(493.04622115,800.08293694)
\lineto(495.01497115,800.08293694)
\lineto(495.01497115,800.70793694)
\lineto(493.04622115,800.70793694)
\lineto(493.04622115,809.77043694)
\curveto(493.04622115,810.17668694)(493.04622115,810.30168694)(492.70247115,810.30168694)
\curveto(492.54622115,810.30168694)(492.48372115,810.30168694)(492.32747115,810.05168694)
\lineto(486.20247115,800.70793694)
\lineto(486.20247115,800.08293694)
\closepath
\moveto(491.60872115,800.70793694)
\lineto(486.76497115,800.70793694)
\lineto(491.60872115,808.14543694)
\closepath
\moveto(491.60872115,800.70793694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(499.91667403,794.45793694)
\curveto(499.91667403,793.67668694)(499.38542403,792.39543694)(497.22917403,792.27043694)
\curveto(497.10417403,792.23918694)(497.04167403,792.14543694)(497.04167403,792.05168694)
\curveto(497.04167403,791.80168694)(497.26042403,791.80168694)(497.44792403,791.80168694)
\curveto(499.38542403,791.80168694)(501.22917403,792.80168694)(501.26042403,794.30168694)
\lineto(501.26042403,798.86418694)
\curveto(501.26042403,799.64543694)(501.26042403,800.27043694)(502.04167403,800.92668694)
\curveto(502.72917403,801.52043694)(503.51042403,801.55168694)(503.94792403,801.55168694)
\curveto(504.04167403,801.58293694)(504.10417403,801.67668694)(504.10417403,801.80168694)
\curveto(504.10417403,801.98918694)(504.01042403,801.98918694)(503.79167403,802.02043694)
\curveto(502.47917403,802.08293694)(501.51042403,802.80168694)(501.29167403,803.77043694)
\curveto(501.26042403,803.98918694)(501.26042403,804.05168694)(501.26042403,804.77043694)
\lineto(501.26042403,808.70793694)
\curveto(501.26042403,809.55168694)(501.26042403,810.17668694)(500.29167403,810.92668694)
\curveto(499.47917403,811.55168694)(498.10417403,811.77043694)(497.44792403,811.77043694)
\curveto(497.26042403,811.77043694)(497.04167403,811.77043694)(497.04167403,811.52043694)
\curveto(497.04167403,811.33293694)(497.16667403,811.33293694)(497.35417403,811.30168694)
\curveto(498.60417403,811.23918694)(499.60417403,810.58293694)(499.85417403,809.58293694)
\curveto(499.91667403,809.39543694)(499.91667403,809.36418694)(499.91667403,808.64543694)
\lineto(499.91667403,804.45793694)
\curveto(499.91667403,803.55168694)(500.07292403,803.20793694)(500.69792403,802.55168694)
\curveto(501.13542403,802.14543694)(501.69792403,801.95793694)(502.26042403,801.80168694)
\curveto(500.63542403,801.33293694)(499.91667403,800.39543694)(499.91667403,799.23918694)
\closepath
\moveto(499.91667403,794.45793694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.46874967,59.20736694)
\curveto(485.46874967,59.42611694)(485.28124967,59.61361694)(485.06249967,59.61361694)
\curveto(484.74999967,59.61361694)(484.68749967,59.39486694)(484.56249967,58.95736694)
\curveto(484.34374967,58.17611694)(484.53124967,58.86361694)(484.31249967,58.05111694)
\curveto(484.09374967,58.17611694)(483.43749967,58.48861694)(482.71874967,58.48861694)
\curveto(481.56249967,58.48861694)(480.28124967,57.89486694)(479.53124967,56.36361694)
\curveto(478.74999967,54.73861694)(478.65624967,52.92611694)(478.65624967,51.08236694)
\curveto(478.65624967,49.83236694)(478.65624967,46.23861694)(480.37499967,44.67611694)
\curveto(479.93749967,43.14486694)(479.93749967,43.11361694)(479.93749967,43.05111694)
\curveto(479.93749967,42.83236694)(480.09374967,42.64486694)(480.34374967,42.64486694)
\curveto(480.62499967,42.64486694)(480.68749967,42.86361694)(480.81249967,43.30111694)
\curveto(481.06249967,44.08236694)(480.84374967,43.39486694)(481.06249967,44.17611694)
\curveto(481.53124967,43.92611694)(482.15624967,43.76986694)(482.68749967,43.76986694)
\curveto(484.90624967,43.76986694)(485.78124967,45.64486694)(486.15624967,46.61361694)
\curveto(486.65624967,47.98861694)(486.71874967,49.64486694)(486.71874967,51.08236694)
\curveto(486.71874967,52.55111694)(486.71874967,55.86361694)(484.99999967,57.51986694)
\closepath
\moveto(480.65624967,45.61361694)
\curveto(479.99999967,46.98861694)(479.99999967,49.42611694)(479.99999967,51.33236694)
\curveto(479.99999967,52.92611694)(479.99999967,54.30111694)(480.28124967,55.58236694)
\curveto(480.65624967,57.45736694)(481.81249967,58.05111694)(482.71874967,58.05111694)
\curveto(483.09374967,58.05111694)(483.62499967,57.92611694)(484.12499967,57.48861694)
\closepath
\moveto(484.74999967,56.67611694)
\curveto(485.40624967,55.51986694)(485.40624967,53.20736694)(485.40624967,51.33236694)
\curveto(485.40624967,49.86361694)(485.40624967,48.39486694)(485.15624967,47.05111694)
\curveto(484.78124967,44.95736694)(483.74999967,44.20736694)(482.68749967,44.20736694)
\curveto(482.21874967,44.20736694)(481.74999967,44.36361694)(481.28124967,44.80111694)
\closepath
\moveto(484.74999967,56.67611694)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/italian.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}[shift=-80](365.2116394,161.33595276)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.5,80.89063829)
\lineto(120.5,80.89063829)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(60.05469,160.44531329)
\lineto(59.60938,89.99999329)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(45.5,70.89063329)
\lineto(45.05469,0.44531329)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(75.5,70.89063329)
\lineto(75.05469,0.44531329)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.371756,80.81115913)
\curveto(87.371756,72.72894336)(75.14148628,66.17701293)(60.054684,66.17701293)
\curveto(44.96788172,66.17701293)(32.737612,72.72894336)(32.737612,80.81115913)
\curveto(32.737612,88.8933749)(44.96788172,95.44530533)(60.054684,95.44530533)
\curveto(75.14148628,95.44530533)(87.371756,88.8933749)(87.371756,80.81115913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99970249,linecolor=curcolor]
{
\newpath
\moveto(87.371756,80.81115913)
\curveto(87.371756,72.72894336)(75.14148628,66.17701293)(60.054684,66.17701293)
\curveto(44.96788172,66.17701293)(32.737612,72.72894336)(32.737612,80.81115913)
\curveto(32.737612,88.8933749)(44.96788172,95.44530533)(60.054684,95.44530533)
\curveto(75.14148628,95.44530533)(87.371756,88.8933749)(87.371756,80.81115913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.10490367,82.10316951)
\lineto(58.44865367,86.07191951)
\curveto(58.38615367,86.22816951)(58.35490367,86.32191951)(58.35490367,86.32191951)
\curveto(58.35490367,86.44691951)(58.66740367,86.82191951)(59.51115367,86.91566951)
\curveto(59.72990367,86.94691951)(59.91740367,86.94691951)(59.91740367,87.29066951)
\curveto(59.91740367,87.54066951)(59.66740367,87.54066951)(59.60490367,87.54066951)
\curveto(58.79240367,87.54066951)(57.94865367,87.47816951)(57.10490367,87.47816951)
\curveto(56.60490367,87.47816951)(55.38615367,87.54066951)(54.88615367,87.54066951)
\curveto(54.76115367,87.54066951)(54.51115367,87.54066951)(54.51115367,87.13441951)
\curveto(54.51115367,86.91566951)(54.72990367,86.91566951)(54.97990367,86.91566951)
\curveto(56.16740367,86.91566951)(56.29240367,86.72816951)(56.47990367,86.29066951)
\lineto(58.82365367,80.72816951)
\lineto(54.60490367,76.19691951)
\lineto(54.35490367,75.97816951)
\curveto(53.38615367,74.91566951)(52.44865367,74.60316951)(51.41740367,74.54066951)
\curveto(51.16740367,74.50941951)(50.97990367,74.50941951)(50.97990367,74.13441951)
\curveto(50.97990367,74.10316951)(50.97990367,73.91566951)(51.26115367,73.91566951)
\curveto(51.85490367,73.91566951)(52.51115367,73.97816951)(53.10490367,73.97816951)
\curveto(53.85490367,73.97816951)(54.63615367,73.91566951)(55.35490367,73.91566951)
\curveto(55.47990367,73.91566951)(55.69865367,73.91566951)(55.69865367,74.32191951)
\curveto(55.69865367,74.50941951)(55.51115367,74.54066951)(55.47990367,74.54066951)
\curveto(55.29240367,74.54066951)(54.66740367,74.60316951)(54.66740367,75.16566951)
\curveto(54.66740367,75.47816951)(54.97990367,75.79066951)(55.19865367,76.04066951)
\lineto(57.26115367,78.19691951)
\lineto(59.04240367,80.16566951)
\lineto(61.04240367,75.38441951)
\curveto(61.13615367,75.16566951)(61.16740367,75.16566951)(61.16740367,75.10316951)
\curveto(61.16740367,74.94691951)(60.76115367,74.60316951)(60.01115367,74.54066951)
\curveto(59.79240367,74.50941951)(59.60490367,74.50941951)(59.60490367,74.16566951)
\curveto(59.60490367,73.91566951)(59.82365367,73.91566951)(59.88615367,73.91566951)
\curveto(60.44865367,73.91566951)(61.85490367,73.97816951)(62.41740367,73.97816951)
\curveto(62.91740367,73.97816951)(64.13615367,73.91566951)(64.63615367,73.91566951)
\curveto(64.76115367,73.91566951)(65.01115367,73.91566951)(65.01115367,74.29066951)
\curveto(65.01115367,74.54066951)(64.79240367,74.54066951)(64.63615367,74.54066951)
\curveto(63.32365367,74.54066951)(63.26115367,74.60316951)(62.91740367,75.41566951)
\curveto(62.16740367,77.25941951)(60.82365367,80.38441951)(60.35490367,81.57191951)
\curveto(61.69865367,82.97816951)(63.79240367,85.35316951)(64.44865367,85.88441951)
\curveto(65.01115367,86.38441951)(65.79240367,86.85316951)(66.97990367,86.91566951)
\curveto(67.22990367,86.94691951)(67.41740367,86.94691951)(67.41740367,87.32191951)
\curveto(67.41740367,87.32191951)(67.41740367,87.54066951)(67.16740367,87.54066951)
\curveto(66.57365367,87.54066951)(65.88615367,87.47816951)(65.29240367,87.47816951)
\curveto(64.54240367,87.47816951)(63.79240367,87.54066951)(63.07365367,87.54066951)
\curveto(62.94865367,87.54066951)(62.69865367,87.54066951)(62.69865367,87.13441951)
\curveto(62.69865367,87.00941951)(62.79240367,86.94691951)(62.91740367,86.91566951)
\curveto(63.10490367,86.88441951)(63.72990367,86.85316951)(63.72990367,86.29066951)
\curveto(63.72990367,86.00941951)(63.51115367,85.75941951)(63.35490367,85.57191951)
\closepath
\moveto(60.10490367,82.10316951)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.23757367,82.41052151)
\curveto(155.55007367,82.41052151)(155.92507367,82.41052151)(155.92507367,82.78552151)
\curveto(155.92507367,83.19177151)(155.55007367,83.19177151)(155.26882367,83.19177151)
\lineto(143.33132367,83.19177151)
\curveto(143.05007367,83.19177151)(142.67507367,83.19177151)(142.67507367,82.78552151)
\curveto(142.67507367,82.41052151)(143.05007367,82.41052151)(143.33132367,82.41052151)
\closepath
\moveto(155.26882367,78.53552151)
\curveto(155.55007367,78.53552151)(155.92507367,78.53552151)(155.92507367,78.94177151)
\curveto(155.92507367,79.31677151)(155.55007367,79.31677151)(155.23757367,79.31677151)
\lineto(143.33132367,79.31677151)
\curveto(143.05007367,79.31677151)(142.67507367,79.31677151)(142.67507367,78.94177151)
\curveto(142.67507367,78.53552151)(143.05007367,78.53552151)(143.33132367,78.53552151)
\closepath
\moveto(155.26882367,78.53552151)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(279.400474,160.89063829)
\lineto(279.320974,94.92051829)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(306.875434,81.25647829)
\curveto(326.837594,81.37545829)(348.102844,81.26347829)(364.766314,81.25647829)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(234.766314,81.25647829)
\curveto(254.728464,81.37545829)(275.993724,81.26347829)(292.657194,81.25647829)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(194.766314,81.25647829)
\curveto(214.728464,81.37545829)(230.993724,81.26347829)(247.657194,81.25647829)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.03460698,81.25648705)
\curveto(244.03460698,73.17427123)(237.48267652,66.62234077)(229.40046071,66.62234077)
\curveto(221.31824489,66.62234077)(214.76631443,73.17427123)(214.76631443,81.25648705)
\curveto(214.76631443,89.33870286)(221.31824489,95.89063332)(229.40046071,95.89063332)
\curveto(237.48267652,95.89063332)(244.03460698,89.33870286)(244.03460698,81.25648705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(244.03460698,81.25648705)
\curveto(244.03460698,73.17427123)(237.48267652,66.62234077)(229.40046071,66.62234077)
\curveto(221.31824489,66.62234077)(214.76631443,73.17427123)(214.76631443,81.25648705)
\curveto(214.76631443,89.33870286)(221.31824489,95.89063332)(229.40046071,95.89063332)
\curveto(237.48267652,95.89063332)(244.03460698,89.33870286)(244.03460698,81.25648705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.58162679,80.85529913)
\lineto(233.65174868,80.85529913)
\curveto(233.85754136,80.85529913)(234.1319316,80.85529913)(234.1319316,81.15255522)
\curveto(234.1319316,81.42694546)(233.85754136,81.42694546)(233.65174868,81.42694546)
\lineto(229.58162679,81.42694546)
\lineto(229.58162679,85.51993321)
\curveto(229.58162679,85.72572588)(229.58162679,86.00011612)(229.2843707,86.00011612)
\curveto(228.98711461,86.00011612)(228.98711461,85.72572588)(228.98711461,85.51993321)
\lineto(228.98711461,81.42694546)
\lineto(224.91699272,81.42694546)
\curveto(224.71120004,81.42694546)(224.4368098,81.42694546)(224.4368098,81.15255522)
\curveto(224.4368098,80.85529913)(224.71120004,80.85529913)(224.91699272,80.85529913)
\lineto(228.98711461,80.85529913)
\lineto(228.98711461,76.76231139)
\curveto(228.98711461,76.55651871)(228.98711461,76.28212847)(229.2843707,76.28212847)
\curveto(229.58162679,76.28212847)(229.58162679,76.55651871)(229.58162679,76.76231139)
\closepath
\moveto(229.58162679,80.85529913)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(289.766314,81.25647829)
\curveto(309.728464,81.37545829)(330.993714,81.26347829)(347.657194,81.25647829)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.03461592,81.25648705)
\curveto(294.03461592,73.17427123)(287.48268545,66.62234077)(279.40046964,66.62234077)
\curveto(271.31825382,66.62234077)(264.76632336,73.17427123)(264.76632336,81.25648705)
\curveto(264.76632336,89.33870286)(271.31825382,95.89063332)(279.40046964,95.89063332)
\curveto(287.48268545,95.89063332)(294.03461592,89.33870286)(294.03461592,81.25648705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(294.03461592,81.25648705)
\curveto(294.03461592,73.17427123)(287.48268545,66.62234077)(279.40046964,66.62234077)
\curveto(271.31825382,66.62234077)(264.76632336,73.17427123)(264.76632336,81.25648705)
\curveto(264.76632336,89.33870286)(271.31825382,95.89063332)(279.40046964,95.89063332)
\curveto(287.48268545,95.89063332)(294.03461592,89.33870286)(294.03461592,81.25648705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.67964405,81.01603373)
\curveto(283.93116843,81.01603373)(284.20555867,81.01603373)(284.20555867,81.31328982)
\curveto(284.20555867,81.58768006)(283.93116843,81.58768006)(283.67964405,81.58768006)
\lineto(275.79092466,81.58768006)
\curveto(275.53940027,81.58768006)(275.28787588,81.58768006)(275.28787588,81.31328982)
\curveto(275.28787588,81.01603373)(275.53940027,81.01603373)(275.79092466,81.01603373)
\closepath
\moveto(283.67964405,81.01603373)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.40046485,80.89063705)
\curveto(344.40046485,72.80842123)(337.84853439,66.25649077)(329.76631857,66.25649077)
\curveto(321.68410275,66.25649077)(315.13217229,72.80842123)(315.13217229,80.89063705)
\curveto(315.13217229,88.97285286)(321.68410275,95.52478332)(329.76631857,95.52478332)
\curveto(337.84853439,95.52478332)(344.40046485,88.97285286)(344.40046485,80.89063705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(344.40046485,80.89063705)
\curveto(344.40046485,72.80842123)(337.84853439,66.25649077)(329.76631857,66.25649077)
\curveto(321.68410275,66.25649077)(315.13217229,72.80842123)(315.13217229,80.89063705)
\curveto(315.13217229,88.97285286)(321.68410275,95.52478332)(329.76631857,95.52478332)
\curveto(337.84853439,95.52478332)(344.40046485,88.97285286)(344.40046485,80.89063705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.9474863,80.48944913)
\lineto(334.01760818,80.48944913)
\curveto(334.22340086,80.48944913)(334.4977911,80.48944913)(334.4977911,80.78670522)
\curveto(334.4977911,81.06109546)(334.22340086,81.06109546)(334.01760818,81.06109546)
\lineto(329.9474863,81.06109546)
\lineto(329.9474863,85.15408321)
\curveto(329.9474863,85.35987588)(329.9474863,85.63426612)(329.6502302,85.63426612)
\curveto(329.35297411,85.63426612)(329.35297411,85.35987588)(329.35297411,85.15408321)
\lineto(329.35297411,81.06109546)
\lineto(325.28285222,81.06109546)
\curveto(325.07705954,81.06109546)(324.8026693,81.06109546)(324.8026693,80.78670522)
\curveto(324.8026693,80.48944913)(325.07705954,80.48944913)(325.28285222,80.48944913)
\lineto(329.35297411,80.48944913)
\lineto(329.35297411,76.39646139)
\curveto(329.35297411,76.19066871)(329.35297411,75.91627847)(329.6502302,75.91627847)
\curveto(329.9474863,75.91627847)(329.9474863,76.19066871)(329.9474863,76.39646139)
\closepath
\moveto(329.9474863,80.48944913)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(229.766314,66.26615829)
\lineto(229.400474,0.89063829)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(329.766314,66.26615829)
\lineto(329.400474,0.89063829)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.44770367,83.79532451)
\curveto(178.10395367,83.79532451)(177.85395367,83.79532451)(177.57270367,83.54532451)
\curveto(177.22895367,83.23282451)(177.19770367,82.88907451)(177.19770367,82.76407451)
\curveto(177.19770367,82.26407451)(177.57270367,82.04532451)(177.94770367,82.04532451)
\curveto(178.51020367,82.04532451)(179.04145367,82.54532451)(179.04145367,83.32657451)
\curveto(179.04145367,84.29532451)(178.10395367,85.04532451)(176.69770367,85.04532451)
\curveto(174.01020367,85.04532451)(171.35395367,82.20157451)(171.35395367,79.38907451)
\curveto(171.35395367,77.57657451)(172.51020367,76.01407451)(174.60395367,76.01407451)
\curveto(177.44770367,76.01407451)(179.10395367,78.13907451)(179.10395367,78.35782451)
\curveto(179.10395367,78.48282451)(179.01020367,78.63907451)(178.88520367,78.63907451)
\curveto(178.76020367,78.63907451)(178.72895367,78.57657451)(178.60395367,78.42032451)
\curveto(177.04145367,76.45157451)(174.85395367,76.45157451)(174.63520367,76.45157451)
\curveto(173.38520367,76.45157451)(172.82270367,77.42032451)(172.82270367,78.63907451)
\curveto(172.82270367,79.45157451)(173.22895367,81.38907451)(173.91645367,82.60782451)
\curveto(174.54145367,83.76407451)(175.63520367,84.60782451)(176.72895367,84.60782451)
\curveto(177.38520367,84.60782451)(178.16645367,84.35782451)(178.44770367,83.79532451)
\closepath
\moveto(178.44770367,83.79532451)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/italianY.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}[shift=-80](365.2116394,161.33595276)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.5,80.44531276)
\lineto(120.5,80.44531276)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(60.05469,0.89064276)
\lineto(59.60938,71.33596276)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(45.5,90.44532276)
\lineto(45.05469,160.89064276)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(75.5,90.44532276)
\lineto(75.05469,160.89064276)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.371756,80.52479692)
\curveto(87.371756,88.60701269)(75.14148628,95.15894312)(60.054684,95.15894312)
\curveto(44.96788172,95.15894312)(32.737612,88.60701269)(32.737612,80.52479692)
\curveto(32.737612,72.44258115)(44.96788172,65.89065072)(60.054684,65.89065072)
\curveto(75.14148628,65.89065072)(87.371756,72.44258115)(87.371756,80.52479692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99970249,linecolor=curcolor]
{
\newpath
\moveto(87.371756,80.52479692)
\curveto(87.371756,88.60701269)(75.14148628,95.15894312)(60.054684,95.15894312)
\curveto(44.96788172,95.15894312)(32.737612,88.60701269)(32.737612,80.52479692)
\curveto(32.737612,72.44258115)(44.96788172,65.89065072)(60.054684,65.89065072)
\curveto(75.14148628,65.89065072)(87.371756,72.44258115)(87.371756,80.52479692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.23757367,78.92543154)
\curveto(155.55007367,78.92543154)(155.92507367,78.92543154)(155.92507367,78.55043154)
\curveto(155.92507367,78.14418154)(155.55007367,78.14418154)(155.26882367,78.14418154)
\lineto(143.33132367,78.14418154)
\curveto(143.05007367,78.14418154)(142.67507367,78.14418154)(142.67507367,78.55043154)
\curveto(142.67507367,78.92543154)(143.05007367,78.92543154)(143.33132367,78.92543154)
\closepath
\moveto(155.26882367,82.80043154)
\curveto(155.55007367,82.80043154)(155.92507367,82.80043154)(155.92507367,82.39418154)
\curveto(155.92507367,82.01918154)(155.55007367,82.01918154)(155.23757367,82.01918154)
\lineto(143.33132367,82.01918154)
\curveto(143.05007367,82.01918154)(142.67507367,82.01918154)(142.67507367,82.39418154)
\curveto(142.67507367,82.80043154)(143.05007367,82.80043154)(143.33132367,82.80043154)
\closepath
\moveto(155.26882367,82.80043154)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(279.40047,0.44532276)
\lineto(279.32097,66.41544276)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(306.87543,80.07948276)
\curveto(326.83759,79.96050276)(348.10284,80.07248276)(364.76631,80.07948276)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(234.76631,80.07948276)
\curveto(254.72846,79.96050276)(275.99372,80.07248276)(292.65719,80.07948276)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(194.76631,80.07948276)
\curveto(214.72846,79.96050276)(230.99372,80.07248276)(247.65719,80.07948276)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.03460305,80.07946692)
\curveto(244.03460305,88.16168269)(237.48267262,94.71361312)(229.40045685,94.71361312)
\curveto(221.31824108,94.71361312)(214.76631065,88.16168269)(214.76631065,80.07946692)
\curveto(214.76631065,71.99725115)(221.31824108,65.44532072)(229.40045685,65.44532072)
\curveto(237.48267262,65.44532072)(244.03460305,71.99725115)(244.03460305,80.07946692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(244.03460305,80.07946692)
\curveto(244.03460305,88.16168269)(237.48267262,94.71361312)(229.40045685,94.71361312)
\curveto(221.31824108,94.71361312)(214.76631065,88.16168269)(214.76631065,80.07946692)
\curveto(214.76631065,71.99725115)(221.31824108,65.44532072)(229.40045685,65.44532072)
\curveto(237.48267262,65.44532072)(244.03460305,71.99725115)(244.03460305,80.07946692)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(289.76631,80.07948276)
\curveto(309.72846,79.96050276)(330.99371,80.07248276)(347.65719,80.07948276)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.03461305,80.07946692)
\curveto(294.03461305,88.16168269)(287.48268262,94.71361312)(279.40046685,94.71361312)
\curveto(271.31825108,94.71361312)(264.76632065,88.16168269)(264.76632065,80.07946692)
\curveto(264.76632065,71.99725115)(271.31825108,65.44532072)(279.40046685,65.44532072)
\curveto(287.48268262,65.44532072)(294.03461305,71.99725115)(294.03461305,80.07946692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(294.03461305,80.07946692)
\curveto(294.03461305,88.16168269)(287.48268262,94.71361312)(279.40046685,94.71361312)
\curveto(271.31825108,94.71361312)(264.76632065,88.16168269)(264.76632065,80.07946692)
\curveto(264.76632065,71.99725115)(271.31825108,65.44532072)(279.40046685,65.44532072)
\curveto(287.48268262,65.44532072)(294.03461305,71.99725115)(294.03461305,80.07946692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.1821636,80.31992003)
\curveto(234.43368798,80.31992003)(234.70807822,80.31992003)(234.70807822,80.02266393)
\curveto(234.70807822,79.7482737)(234.43368798,79.7482737)(234.1821636,79.7482737)
\lineto(226.29344427,79.7482737)
\curveto(226.04191989,79.7482737)(225.7903955,79.7482737)(225.7903955,80.02266393)
\curveto(225.7903955,80.31992003)(226.04191989,80.31992003)(226.29344427,80.31992003)
\closepath
\moveto(234.1821636,80.31992003)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.40046305,80.44531692)
\curveto(344.40046305,88.52753269)(337.84853262,95.07946312)(329.76631685,95.07946312)
\curveto(321.68410108,95.07946312)(315.13217065,88.52753269)(315.13217065,80.44531692)
\curveto(315.13217065,72.36310115)(321.68410108,65.81117072)(329.76631685,65.81117072)
\curveto(337.84853262,65.81117072)(344.40046305,72.36310115)(344.40046305,80.44531692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(344.40046305,80.44531692)
\curveto(344.40046305,88.52753269)(337.84853262,95.07946312)(329.76631685,95.07946312)
\curveto(321.68410108,95.07946312)(315.13217065,88.52753269)(315.13217065,80.44531692)
\curveto(315.13217065,72.36310115)(321.68410108,65.81117072)(329.76631685,65.81117072)
\curveto(337.84853262,65.81117072)(344.40046305,72.36310115)(344.40046305,80.44531692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(229.76631,95.06980276)
\lineto(229.40047,160.44532276)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(329.76631,95.06980276)
\lineto(329.40047,160.44532276)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.44770367,83.79532898)
\curveto(178.10395367,83.79532898)(177.85395367,83.79532898)(177.57270367,83.54532898)
\curveto(177.22895367,83.23282898)(177.19770367,82.88907898)(177.19770367,82.76407898)
\curveto(177.19770367,82.26407898)(177.57270367,82.04532898)(177.94770367,82.04532898)
\curveto(178.51020367,82.04532898)(179.04145367,82.54532898)(179.04145367,83.32657898)
\curveto(179.04145367,84.29532898)(178.10395367,85.04532898)(176.69770367,85.04532898)
\curveto(174.01020367,85.04532898)(171.35395367,82.20157898)(171.35395367,79.38907898)
\curveto(171.35395367,77.57657898)(172.51020367,76.01407898)(174.60395367,76.01407898)
\curveto(177.44770367,76.01407898)(179.10395367,78.13907898)(179.10395367,78.35782898)
\curveto(179.10395367,78.48282898)(179.01020367,78.63907898)(178.88520367,78.63907898)
\curveto(178.76020367,78.63907898)(178.72895367,78.57657898)(178.60395367,78.42032898)
\curveto(177.04145367,76.45157898)(174.85395367,76.45157898)(174.63520367,76.45157898)
\curveto(173.38520367,76.45157898)(172.82270367,77.42032898)(172.82270367,78.63907898)
\curveto(172.82270367,79.45157898)(173.22895367,81.38907898)(173.91645367,82.60782898)
\curveto(174.54145367,83.76407898)(175.63520367,84.60782898)(176.72895367,84.60782898)
\curveto(177.38520367,84.60782898)(178.16645367,84.35782898)(178.44770367,83.79532898)
\closepath
\moveto(178.44770367,83.79532898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.2933786,80.92652003)
\curveto(334.54490298,80.92652003)(334.81929322,80.92652003)(334.81929322,80.62926393)
\curveto(334.81929322,80.3548737)(334.54490298,80.3548737)(334.2933786,80.3548737)
\lineto(326.40465927,80.3548737)
\curveto(326.15313489,80.3548737)(325.9016105,80.3548737)(325.9016105,80.62926393)
\curveto(325.9016105,80.92652003)(326.15313489,80.92652003)(326.40465927,80.92652003)
\closepath
\moveto(334.2933786,80.92652003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.43264858,80.12710003)
\lineto(283.50277043,80.12710003)
\curveto(283.70856311,80.12710003)(283.98295335,80.12710003)(283.98295335,79.82984393)
\curveto(283.98295335,79.5554537)(283.70856311,79.5554537)(283.50277043,79.5554537)
\lineto(279.43264858,79.5554537)
\lineto(279.43264858,75.46246599)
\curveto(279.43264858,75.25667331)(279.43264858,74.98228307)(279.13539249,74.98228307)
\curveto(278.8381364,74.98228307)(278.8381364,75.25667331)(278.8381364,75.46246599)
\lineto(278.8381364,79.5554537)
\lineto(274.76801454,79.5554537)
\curveto(274.56222186,79.5554537)(274.28783162,79.5554537)(274.28783162,79.82984393)
\curveto(274.28783162,80.12710003)(274.56222186,80.12710003)(274.76801454,80.12710003)
\lineto(278.8381364,80.12710003)
\lineto(278.8381364,84.22008773)
\curveto(278.8381364,84.42588041)(278.8381364,84.70027065)(279.13539249,84.70027065)
\curveto(279.43264858,84.70027065)(279.43264858,84.42588041)(279.43264858,84.22008773)
\closepath
\moveto(279.43264858,80.12710003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.36087367,84.39459798)
\lineto(64.64212367,84.67584798)
\curveto(65.23587367,85.26959798)(65.89212367,85.95709798)(67.23587367,86.05084798)
\curveto(67.45462367,86.08209798)(67.64212367,86.08209798)(67.64212367,86.42584798)
\curveto(67.64212367,86.58209798)(67.54837367,86.67584798)(67.39212367,86.67584798)
\curveto(66.86087367,86.67584798)(66.29837367,86.61334798)(65.76712367,86.61334798)
\curveto(65.07962367,86.61334798)(64.39212367,86.67584798)(63.76712367,86.67584798)
\curveto(63.64212367,86.67584798)(63.39212367,86.67584798)(63.39212367,86.30084798)
\curveto(63.39212367,86.08209798)(63.57962367,86.05084798)(63.67337367,86.05084798)
\curveto(63.82962367,86.05084798)(64.39212367,86.01959798)(64.39212367,85.58209798)
\curveto(64.39212367,85.23834798)(63.92337367,84.73834798)(63.86087367,84.64459798)
\lineto(59.23587367,79.30084798)
\lineto(57.04837367,85.23834798)
\curveto(56.92337367,85.51959798)(56.92337367,85.55084798)(56.92337367,85.58209798)
\curveto(56.92337367,86.05084798)(57.89212367,86.05084798)(58.11087367,86.05084798)
\curveto(58.36087367,86.05084798)(58.57962367,86.05084798)(58.57962367,86.45709798)
\curveto(58.57962367,86.67584798)(58.32962367,86.67584798)(58.26712367,86.67584798)
\curveto(57.70462367,86.67584798)(56.32962367,86.61334798)(55.76712367,86.61334798)
\curveto(55.26712367,86.61334798)(54.01712367,86.67584798)(53.51712367,86.67584798)
\curveto(53.42337367,86.67584798)(53.14212367,86.67584798)(53.14212367,86.26959798)
\curveto(53.14212367,86.05084798)(53.36087367,86.05084798)(53.61087367,86.05084798)
\curveto(54.79837367,86.05084798)(54.89212367,85.86334798)(55.07962367,85.36334798)
\lineto(57.51712367,78.80084798)
\curveto(57.54837367,78.73834798)(57.61087367,78.51959798)(57.61087367,78.48834798)
\curveto(57.61087367,78.42584798)(56.79837367,75.20709798)(56.70462367,74.83209798)
\curveto(56.45462367,73.73834798)(56.42337367,73.67584798)(54.82962367,73.67584798)
\curveto(54.45462367,73.67584798)(54.29837367,73.67584798)(54.29837367,73.26959798)
\curveto(54.29837367,73.05084798)(54.51712367,73.05084798)(54.57962367,73.05084798)
\curveto(55.11087367,73.05084798)(56.51712367,73.11334798)(57.07962367,73.11334798)
\curveto(57.64212367,73.11334798)(59.07962367,73.05084798)(59.64212367,73.05084798)
\curveto(59.76712367,73.05084798)(60.01712367,73.05084798)(60.01712367,73.45709798)
\curveto(60.01712367,73.67584798)(59.82962367,73.67584798)(59.45462367,73.67584798)
\curveto(59.42337367,73.67584798)(59.04837367,73.67584798)(58.70462367,73.70709798)
\curveto(58.26712367,73.73834798)(58.14212367,73.80084798)(58.14212367,74.01959798)
\curveto(58.14212367,74.17584798)(58.32962367,74.86334798)(58.42337367,75.26959798)
\lineto(59.14212367,78.08209798)
\curveto(59.23587367,78.48834798)(59.26712367,78.51959798)(59.42337367,78.70709798)
\closepath
\moveto(64.36087367,84.39459798)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/mhook.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-30](71.0246048,71.0246048)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.5123,70.5123048)
\curveto(35.39332,44.0928048)(35.5053,22.5660648)(35.5123,0.5123048)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.02460253,linecolor=curcolor]
{
\newpath
\moveto(35.5123,70.5123048)
\curveto(35.39332,44.0928048)(35.5053,22.5660648)(35.5123,0.5123048)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.5123,25.51230204)
\lineto(40.5123,25.51230204)
\lineto(40.5123,0.51230204)
\lineto(30.5123,0.51230204)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.5123,25.51230204)
\lineto(40.5123,25.51230204)
\lineto(40.5123,0.51230204)
\lineto(30.5123,0.51230204)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.02460253,linecolor=curcolor]
{
\newpath
\moveto(0.5123,35.5123048)
\curveto(26.9318,35.3933248)(48.45854,35.5053048)(70.5123,35.5123048)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.14644305,35.14644896)
\curveto(50.14644305,43.22866473)(43.59451262,49.78059516)(35.51229685,49.78059516)
\curveto(27.43008108,49.78059516)(20.87815065,43.22866473)(20.87815065,35.14644896)
\curveto(20.87815065,27.06423318)(27.43008108,20.51230276)(35.51229685,20.51230276)
\curveto(43.59451262,20.51230276)(50.14644305,27.06423318)(50.14644305,35.14644896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(50.14644305,35.14644896)
\curveto(50.14644305,43.22866473)(43.59451262,49.78059516)(35.51229685,49.78059516)
\curveto(27.43008108,49.78059516)(20.87815065,43.22866473)(20.87815065,35.14644896)
\curveto(20.87815065,27.06423318)(27.43008108,20.51230276)(35.51229685,20.51230276)
\curveto(43.59451262,20.51230276)(50.14644305,27.06423318)(50.14644305,35.14644896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.3409106,35.67968206)
\curveto(39.59243498,35.67968206)(39.86682522,35.67968206)(39.86682522,35.38242597)
\curveto(39.86682522,35.10803574)(39.59243498,35.10803574)(39.3409106,35.10803574)
\lineto(31.45219127,35.10803574)
\curveto(31.20066689,35.10803574)(30.9491425,35.10803574)(30.9491425,35.38242597)
\curveto(30.9491425,35.67968206)(31.20066689,35.67968206)(31.45219127,35.67968206)
\closepath
\moveto(39.3409106,35.67968206)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/pR.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-80](120.89063263,169.99998474)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(59.98171,131.30467474)
\curveto(60.15143,100.88617474)(85.66915,118.07661474)(85.67702,99.71861474)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(40.49728,85.76586474)
\curveto(60.45943,85.88484474)(81.72469,85.77286474)(98.38816,85.76586474)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(0.44531,85.89063474)
\curveto(20.40746,86.00961474)(32.40443,85.89763474)(49.0679,85.89063474)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(36.17702,70.89063474)
\lineto(35.73171,0.44531474)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.44531298,85.8906435)
\curveto(50.44531298,77.80842768)(43.89338252,71.25649722)(35.81116671,71.25649722)
\curveto(27.72895089,71.25649722)(21.17702043,77.80842768)(21.17702043,85.8906435)
\curveto(21.17702043,93.97285931)(27.72895089,100.52478977)(35.81116671,100.52478977)
\curveto(43.89338252,100.52478977)(50.44531298,93.97285931)(50.44531298,85.8906435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(50.44531298,85.8906435)
\curveto(50.44531298,77.80842768)(43.89338252,71.25649722)(35.81116671,71.25649722)
\curveto(27.72895089,71.25649722)(21.17702043,77.80842768)(21.17702043,85.8906435)
\curveto(21.17702043,93.97285931)(27.72895089,100.52478977)(35.81116671,100.52478977)
\curveto(43.89338252,100.52478977)(50.44531298,93.97285931)(50.44531298,85.8906435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.99233279,85.48945558)
\lineto(40.06245468,85.48945558)
\curveto(40.26824736,85.48945558)(40.5426376,85.48945558)(40.5426376,85.78671167)
\curveto(40.5426376,86.06110191)(40.26824736,86.06110191)(40.06245468,86.06110191)
\lineto(35.99233279,86.06110191)
\lineto(35.99233279,90.15408965)
\curveto(35.99233279,90.35988233)(35.99233279,90.63427257)(35.6950767,90.63427257)
\curveto(35.39782061,90.63427257)(35.39782061,90.35988233)(35.39782061,90.15408965)
\lineto(35.39782061,86.06110191)
\lineto(31.32769872,86.06110191)
\curveto(31.12190604,86.06110191)(30.8475158,86.06110191)(30.8475158,85.78671167)
\curveto(30.8475158,85.48945558)(31.12190604,85.48945558)(31.32769872,85.48945558)
\lineto(35.39782061,85.48945558)
\lineto(35.39782061,81.39646784)
\curveto(35.39782061,81.19067516)(35.39782061,80.91628492)(35.6950767,80.91628492)
\curveto(35.99233279,80.91628492)(35.99233279,81.19067516)(35.99233279,81.39646784)
\closepath
\moveto(35.99233279,85.48945558)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(96.17702,85.89063474)
\curveto(116.13917,86.00961474)(103.78183,85.89763474)(120.44531,85.89063474)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(85.44531,72.06265474)
\lineto(85.73171,0.44531474)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.71360305,85.89064058)
\curveto(99.71360305,77.80842481)(93.16167262,71.25649438)(85.07945685,71.25649438)
\curveto(76.99724108,71.25649438)(70.44531065,77.80842481)(70.44531065,85.89064058)
\curveto(70.44531065,93.97285635)(76.99724108,100.52478678)(85.07945685,100.52478678)
\curveto(93.16167262,100.52478678)(99.71360305,93.97285635)(99.71360305,85.89064058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(99.71360305,85.89064058)
\curveto(99.71360305,77.80842481)(93.16167262,71.25649438)(85.07945685,71.25649438)
\curveto(76.99724108,71.25649438)(70.44531065,77.80842481)(70.44531065,85.89064058)
\curveto(70.44531065,93.97285635)(76.99724108,100.52478678)(85.07945685,100.52478678)
\curveto(93.16167262,100.52478678)(99.71360305,93.97285635)(99.71360305,85.89064058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.37142333,90.10788367)
\curveto(78.53942287,90.10788367)(79.10345527,89.5791033)(79.10345527,88.83881077)
\curveto(79.10345527,88.15139628)(78.55704888,86.79419332)(76.70631757,86.72368927)
\curveto(76.15991118,86.70606326)(75.7721389,86.31829098)(75.7721389,86.1949089)
\curveto(75.7721389,86.12440485)(75.80739093,86.12440485)(75.82501694,86.12440485)
\curveto(76.30091928,86.03627478)(76.53005744,85.82476263)(77.11171585,84.48518568)
\curveto(77.62287022,83.30424285)(77.92251243,82.79308848)(78.57467489,82.79308848)
\curveto(79.94950387,82.79308848)(81.23620278,84.16791746)(81.23620278,84.41468163)
\curveto(81.23620278,84.5028117)(81.14807272,84.5028117)(81.11282069,84.5028117)
\curveto(80.97181259,84.5028117)(80.53116228,84.34417758)(80.30202412,84.02690936)
\curveto(80.12576399,83.76251917)(79.87899982,83.40999892)(79.33259343,83.40999892)
\curveto(78.75093502,83.40999892)(78.39841477,84.20316948)(78.0282685,85.08447011)
\curveto(77.78150433,85.64850251)(77.58761819,86.07152681)(77.323228,86.37116902)
\curveto(78.94482115,86.97045345)(80.05525994,88.15139628)(80.05525994,89.31471311)
\curveto(80.05525994,90.72479411)(78.1692766,90.72479411)(76.45955339,90.72479411)
\curveto(75.3491146,90.72479411)(74.71457815,90.72479411)(73.76277348,90.31939582)
\curveto(72.26456242,89.64960735)(72.05305027,88.71542868)(72.05305027,88.62729862)
\curveto(72.05305027,88.55679457)(72.1059283,88.53916856)(72.17643235,88.53916856)
\curveto(72.35269248,88.53916856)(72.61708267,88.69780267)(72.70521273,88.75068071)
\curveto(72.93435089,88.90931482)(72.96960292,88.97981887)(73.04010697,89.19133102)
\curveto(73.19874108,89.64960735)(73.5160093,90.03737962)(74.9260903,90.10788367)
\curveto(74.87321227,89.42046918)(74.76745619,88.36290843)(74.37968392,86.72368927)
\curveto(74.0800417,85.47224238)(73.67464342,84.23842151)(73.18111507,83.02222665)
\curveto(73.11061102,82.89884456)(73.11061102,82.88121855)(73.11061102,82.86359253)
\curveto(73.11061102,82.79308848)(73.19874108,82.79308848)(73.2339931,82.79308848)
\curveto(73.46313127,82.79308848)(73.92140759,83.05747867)(74.04478968,83.26899082)
\curveto(74.0800417,83.33949487)(75.50774872,86.51217712)(75.84264295,90.10788367)
\closepath
\moveto(76.37142333,90.10788367)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.62191111,90.83690174)
\curveto(83.69241516,90.96028383)(83.69241516,91.03078788)(83.69241516,91.08366592)
\curveto(83.69241516,91.33043009)(83.48090301,91.50669022)(83.23413884,91.50669022)
\curveto(82.93449662,91.50669022)(82.84636656,91.25992604)(82.81111454,91.13654396)
\lineto(81.7711798,87.73472354)
\curveto(81.75355379,87.71709753)(81.71830176,87.62896747)(81.71830176,87.61134146)
\curveto(81.71830176,87.52321139)(81.96506594,87.43508133)(82.03556999,87.43508133)
\curveto(82.08844802,87.43508133)(82.08844802,87.45270734)(82.14132606,87.57608943)
\closepath
\moveto(83.62191111,90.83690174)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.22131924,80.34307275)
\curveto(88.22131924,80.37832477)(88.22131924,80.39595078)(88.0274331,80.58983692)
\curveto(86.63497811,81.99991792)(86.26483185,84.13266543)(86.26483185,85.86001466)
\curveto(86.26483185,87.81650205)(86.68785615,89.77298943)(88.08031114,91.16544442)
\curveto(88.22131924,91.30645252)(88.22131924,91.32407853)(88.22131924,91.35933056)
\curveto(88.22131924,91.44746062)(88.18606721,91.48271265)(88.11556316,91.48271265)
\curveto(87.99218108,91.48271265)(86.98749836,90.7071681)(86.31770989,89.27946108)
\curveto(85.75367749,88.04564021)(85.61266939,86.79419332)(85.61266939,85.86001466)
\curveto(85.61266939,84.97871403)(85.73605148,83.62151107)(86.35296191,82.33481216)
\curveto(87.0403764,80.95998318)(87.99218108,80.21969066)(88.11556316,80.21969066)
\curveto(88.18606721,80.21969066)(88.22131924,80.25494268)(88.22131924,80.34307275)
\closepath
\moveto(88.22131924,80.34307275)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.36732229,89.4380952)
\lineto(91.02774534,90.21363975)
\lineto(90.86911123,89.98450158)
\lineto(92.34969628,88.83881077)
\lineto(93.83028133,89.98450158)
\lineto(93.67164722,90.21363975)
\closepath
\moveto(92.36732229,89.4380952)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.37055671,83.97403132)
\curveto(90.96984114,84.62619378)(91.30473538,84.90820998)(91.71013366,85.26073023)
\curveto(91.71013366,85.26073023)(92.39754815,85.86001466)(92.80294644,86.26541295)
\curveto(93.8781332,87.30534768)(94.12489738,87.85175407)(94.12489738,87.90463211)
\curveto(94.12489738,88.01038818)(94.0191413,88.01038818)(94.00151529,88.01038818)
\curveto(93.91338523,88.01038818)(93.89575921,87.99276217)(93.82525516,87.8870061)
\curveto(93.49036093,87.34059971)(93.26122276,87.16433958)(92.99683258,87.16433958)
\curveto(92.71481638,87.16433958)(92.59143429,87.34059971)(92.41517416,87.53448585)
\curveto(92.20366201,87.78125002)(92.00977588,88.01038818)(91.63962961,88.01038818)
\curveto(90.79358101,88.01038818)(90.28242665,86.97045345)(90.28242665,86.72368927)
\curveto(90.28242665,86.67081123)(90.31767868,86.60030718)(90.40580874,86.60030718)
\curveto(90.51156481,86.60030718)(90.52919083,86.65318522)(90.56444285,86.72368927)
\curveto(90.775955,87.25246965)(91.42811746,87.25246965)(91.51624753,87.25246965)
\curveto(91.74538569,87.25246965)(91.95689784,87.1819656)(92.22128803,87.09383553)
\curveto(92.67956435,86.91757541)(92.80294644,86.91757541)(93.08496264,86.91757541)
\curveto(92.67956435,86.44167307)(91.74538569,85.6308765)(91.53387354,85.45461637)
\lineto(90.51156481,84.5028117)
\curveto(89.75364628,83.74489316)(89.34824799,83.11035671)(89.34824799,83.02222665)
\curveto(89.34824799,82.91647057)(89.47163008,82.91647057)(89.48925609,82.91647057)
\curveto(89.57738615,82.91647057)(89.59501216,82.93409658)(89.66551621,83.05747867)
\curveto(89.9299064,83.46287696)(90.26480064,83.76251917)(90.6349469,83.76251917)
\curveto(90.88171108,83.76251917)(91.00509316,83.6567631)(91.28710936,83.33949487)
\curveto(91.46336949,83.0927307)(91.67488164,82.91647057)(91.99214986,82.91647057)
\curveto(93.12021466,82.91647057)(93.77237713,84.34417758)(93.77237713,84.6438198)
\curveto(93.77237713,84.69669783)(93.71949909,84.76720188)(93.63136903,84.76720188)
\curveto(93.52561295,84.76720188)(93.50798694,84.69669783)(93.47273491,84.60856777)
\curveto(93.20834473,83.88590126)(92.48567821,83.67438911)(92.11553195,83.67438911)
\curveto(91.9040198,83.67438911)(91.69250765,83.74489316)(91.46336949,83.81539721)
\curveto(91.07559721,83.95640531)(90.89933709,84.00928335)(90.67019893,84.00928335)
\curveto(90.65257291,84.00928335)(90.47631279,84.00928335)(90.37055671,83.97403132)
\closepath
\moveto(90.37055671,83.97403132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.83594759,85.86001466)
\curveto(97.83594759,86.72368927)(97.7125655,88.08089223)(97.09565506,89.36759115)
\curveto(96.42586659,90.74242012)(95.4564359,91.48271265)(95.35067982,91.48271265)
\curveto(95.28017577,91.48271265)(95.22729774,91.42983461)(95.22729774,91.35933056)
\curveto(95.22729774,91.32407853)(95.22729774,91.30645252)(95.43880989,91.09494037)
\curveto(96.54924867,89.98450158)(97.18378512,88.20427432)(97.18378512,85.86001466)
\curveto(97.18378512,83.92115328)(96.77838684,81.94703988)(95.38593185,80.53695888)
\curveto(95.22729774,80.39595078)(95.22729774,80.37832477)(95.22729774,80.34307275)
\curveto(95.22729774,80.2725687)(95.28017577,80.21969066)(95.35067982,80.21969066)
\curveto(95.4564359,80.21969066)(96.47874462,80.99523521)(97.13090709,82.42294222)
\curveto(97.7125655,83.6567631)(97.83594759,84.90820998)(97.83594759,85.86001466)
\closepath
\moveto(97.83594759,85.86001466)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(59.87702,169.55467474)
\lineto(59.97672,131.14566474)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/phook.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-30](71.0246048,71.0246048)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.5123,0.5123048)
\curveto(35.39332,26.9318048)(35.5053,48.4585448)(35.5123,70.5123048)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.02460253,linecolor=curcolor]
{
\newpath
\moveto(35.5123,0.5123048)
\curveto(35.39332,26.9318048)(35.5053,48.4585448)(35.5123,70.5123048)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.51231409,45.51229285)
\lineto(40.51231409,45.51229285)
\lineto(40.51231409,70.51229285)
\lineto(30.51231409,70.51229285)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.51231409,45.51229285)
\lineto(40.51231409,45.51229285)
\lineto(40.51231409,70.51229285)
\lineto(30.51231409,70.51229285)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.02460253,linecolor=curcolor]
{
\newpath
\moveto(0.5123,35.5123048)
\curveto(26.9318,35.6312848)(48.45854,35.5193048)(70.5123,35.5123048)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.14644305,35.87816064)
\curveto(50.14644305,27.79594486)(43.59451262,21.24401444)(35.51229685,21.24401444)
\curveto(27.43008108,21.24401444)(20.87815065,27.79594486)(20.87815065,35.87816064)
\curveto(20.87815065,43.96037641)(27.43008108,50.51230684)(35.51229685,50.51230684)
\curveto(43.59451262,50.51230684)(50.14644305,43.96037641)(50.14644305,35.87816064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(50.14644305,35.87816064)
\curveto(50.14644305,27.79594486)(43.59451262,21.24401444)(35.51229685,21.24401444)
\curveto(27.43008108,21.24401444)(20.87815065,27.79594486)(20.87815065,35.87816064)
\curveto(20.87815065,43.96037641)(27.43008108,50.51230684)(35.51229685,50.51230684)
\curveto(43.59451262,50.51230684)(50.14644305,43.96037641)(50.14644305,35.87816064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.474567,34.88939819)
\lineto(40.19744434,34.88939819)
\curveto(40.43624151,34.88939819)(40.75463774,34.88939819)(40.75463774,35.23432744)
\curveto(40.75463774,35.55272366)(40.43624151,35.55272366)(40.19744434,35.55272366)
\lineto(35.474567,35.55272366)
\lineto(35.474567,40.30213402)
\curveto(35.474567,40.54093119)(35.474567,40.85932741)(35.12963776,40.85932741)
\curveto(34.78470852,40.85932741)(34.78470852,40.54093119)(34.78470852,40.30213402)
\lineto(34.78470852,35.55272366)
\lineto(30.06183118,35.55272366)
\curveto(29.82303401,35.55272366)(29.50463779,35.55272366)(29.50463779,35.23432744)
\curveto(29.50463779,34.88939819)(29.82303401,34.88939819)(30.06183118,34.88939819)
\lineto(34.78470852,34.88939819)
\lineto(34.78470852,30.13998784)
\curveto(34.78470852,29.90119067)(34.78470852,29.58279444)(35.12963776,29.58279444)
\curveto(35.474567,29.58279444)(35.474567,29.90119067)(35.474567,30.13998784)
\closepath
\moveto(35.474567,34.88939819)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/pluss.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(41,41)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.5,20.5)
\curveto(40.5,9.454305)(31.545695,0.5)(20.5,0.5)
\curveto(9.454305,0.5)(0.5,9.454305)(0.5,20.5)
\curveto(0.5,31.545695)(9.454305,40.5)(20.5,40.5)
\curveto(31.545695,40.5)(40.5,31.545695)(40.5,20.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5,20.5)
\curveto(40.5,9.454305)(31.545695,0.5)(20.5,0.5)
\curveto(9.454305,0.5)(0.5,9.454305)(0.5,20.5)
\curveto(0.5,31.545695)(9.454305,40.5)(20.5,40.5)
\curveto(31.545695,40.5)(40.5,31.545695)(40.5,20.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.86829663,19.34981438)
\lineto(31.3141774,19.34981438)
\curveto(31.84233991,19.34981438)(32.54655659,19.34981438)(32.54655659,20.11271578)
\curveto(32.54655659,20.81693246)(31.84233991,20.81693246)(31.3141774,20.81693246)
\lineto(20.86829663,20.81693246)
\lineto(20.86829663,31.32149796)
\curveto(20.86829663,31.84966047)(20.86829663,32.55387715)(20.10539522,32.55387715)
\curveto(19.34249382,32.55387715)(19.34249382,31.84966047)(19.34249382,31.32149796)
\lineto(19.34249382,20.81693246)
\lineto(8.89661304,20.81693246)
\curveto(8.36845053,20.81693246)(7.66423385,20.81693246)(7.66423385,20.11271578)
\curveto(7.66423385,19.34981438)(8.36845053,19.34981438)(8.89661304,19.34981438)
\lineto(19.34249382,19.34981438)
\lineto(19.34249382,8.84524888)
\curveto(19.34249382,8.31708637)(19.34249382,7.61286969)(20.10539522,7.61286969)
\curveto(20.86829663,7.61286969)(20.86829663,8.31708637)(20.86829663,8.84524888)
\closepath
\moveto(20.86829663,19.34981438)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/pmp.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-80](170.890625,170.890625)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(85.44531447,170.44531053)
\lineto(85.00000447,99.99999053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(112.55443447,86.33595053)
\curveto(132.51659447,86.45493053)(153.78184447,86.34295053)(170.44531447,86.33595053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(40.44531447,86.33595053)
\curveto(60.40746447,86.45493053)(81.67272447,86.34295053)(98.33619447,86.33595053)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(0.44531447,86.33595053)
\curveto(20.40746447,86.45493053)(36.67272447,86.34295053)(53.33619447,86.33595053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.71361145,86.33595329)
\curveto(49.71361145,78.25373747)(43.16168099,71.70180701)(35.07946517,71.70180701)
\curveto(26.99724936,71.70180701)(20.4453189,78.25373747)(20.4453189,86.33595329)
\curveto(20.4453189,94.4181691)(26.99724936,100.97009956)(35.07946517,100.97009956)
\curveto(43.16168099,100.97009956)(49.71361145,94.4181691)(49.71361145,86.33595329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(49.71361145,86.33595329)
\curveto(49.71361145,78.25373747)(43.16168099,71.70180701)(35.07946517,71.70180701)
\curveto(26.99724936,71.70180701)(20.4453189,78.25373747)(20.4453189,86.33595329)
\curveto(20.4453189,94.4181691)(26.99724936,100.97009956)(35.07946517,100.97009956)
\curveto(43.16168099,100.97009956)(49.71361145,94.4181691)(49.71361145,86.33595329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.26063126,85.93476537)
\lineto(39.33075315,85.93476537)
\curveto(39.53654583,85.93476537)(39.81093606,85.93476537)(39.81093606,86.23202147)
\curveto(39.81093606,86.50641171)(39.53654583,86.50641171)(39.33075315,86.50641171)
\lineto(35.26063126,86.50641171)
\lineto(35.26063126,90.59939945)
\curveto(35.26063126,90.80519213)(35.26063126,91.07958237)(34.96337516,91.07958237)
\curveto(34.66611907,91.07958237)(34.66611907,90.80519213)(34.66611907,90.59939945)
\lineto(34.66611907,86.50641171)
\lineto(30.59599718,86.50641171)
\curveto(30.3902045,86.50641171)(30.11581427,86.50641171)(30.11581427,86.23202147)
\curveto(30.11581427,85.93476537)(30.3902045,85.93476537)(30.59599718,85.93476537)
\lineto(34.66611907,85.93476537)
\lineto(34.66611907,81.84177763)
\curveto(34.66611907,81.63598495)(34.66611907,81.36159471)(34.96337516,81.36159471)
\curveto(35.26063126,81.36159471)(35.26063126,81.63598495)(35.26063126,81.84177763)
\closepath
\moveto(35.26063126,85.93476537)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(95.44531447,86.33595053)
\curveto(115.40746447,86.45493053)(136.67271447,86.34295053)(153.33619447,86.33595053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.71361138,86.33595329)
\curveto(99.71361138,78.25373747)(93.16168092,71.70180701)(85.07946511,71.70180701)
\curveto(76.99724929,71.70180701)(70.44531883,78.25373747)(70.44531883,86.33595329)
\curveto(70.44531883,94.4181691)(76.99724929,100.97009956)(85.07946511,100.97009956)
\curveto(93.16168092,100.97009956)(99.71361138,94.4181691)(99.71361138,86.33595329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(99.71361138,86.33595329)
\curveto(99.71361138,78.25373747)(93.16168092,71.70180701)(85.07946511,71.70180701)
\curveto(76.99724929,71.70180701)(70.44531883,78.25373747)(70.44531883,86.33595329)
\curveto(70.44531883,94.4181691)(76.99724929,100.97009956)(85.07946511,100.97009956)
\curveto(93.16168092,100.97009956)(99.71361138,94.4181691)(99.71361138,86.33595329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.35863951,86.09549997)
\curveto(89.6101639,86.09549997)(89.88455414,86.09549997)(89.88455414,86.39275606)
\curveto(89.88455414,86.6671463)(89.6101639,86.6671463)(89.35863951,86.6671463)
\lineto(81.46992012,86.6671463)
\curveto(81.21839574,86.6671463)(80.96687135,86.6671463)(80.96687135,86.39275606)
\curveto(80.96687135,86.09549997)(81.21839574,86.09549997)(81.46992012,86.09549997)
\closepath
\moveto(89.35863951,86.09549997)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.07946431,85.97009929)
\curveto(150.07946431,77.88788347)(143.52753385,71.33595301)(135.44531804,71.33595301)
\curveto(127.36310222,71.33595301)(120.81117176,77.88788347)(120.81117176,85.97009929)
\curveto(120.81117176,94.0523151)(127.36310222,100.60424556)(135.44531804,100.60424556)
\curveto(143.52753385,100.60424556)(150.07946431,94.0523151)(150.07946431,85.97009929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(150.07946431,85.97009929)
\curveto(150.07946431,77.88788347)(143.52753385,71.33595301)(135.44531804,71.33595301)
\curveto(127.36310222,71.33595301)(120.81117176,77.88788347)(120.81117176,85.97009929)
\curveto(120.81117176,94.0523151)(127.36310222,100.60424556)(135.44531804,100.60424556)
\curveto(143.52753385,100.60424556)(150.07946431,94.0523151)(150.07946431,85.97009929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.62648576,85.56891137)
\lineto(139.69660765,85.56891137)
\curveto(139.90240033,85.56891137)(140.17679057,85.56891137)(140.17679057,85.86616747)
\curveto(140.17679057,86.14055771)(139.90240033,86.14055771)(139.69660765,86.14055771)
\lineto(135.62648576,86.14055771)
\lineto(135.62648576,90.23354545)
\curveto(135.62648576,90.43933813)(135.62648576,90.71372837)(135.32922967,90.71372837)
\curveto(135.03197358,90.71372837)(135.03197358,90.43933813)(135.03197358,90.23354545)
\lineto(135.03197358,86.14055771)
\lineto(130.96185169,86.14055771)
\curveto(130.75605901,86.14055771)(130.48166877,86.14055771)(130.48166877,85.86616747)
\curveto(130.48166877,85.56891137)(130.75605901,85.56891137)(130.96185169,85.56891137)
\lineto(135.03197358,85.56891137)
\lineto(135.03197358,81.47592363)
\curveto(135.03197358,81.27013095)(135.03197358,80.99574071)(135.32922967,80.99574071)
\curveto(135.62648576,80.99574071)(135.62648576,81.27013095)(135.62648576,81.47592363)
\closepath
\moveto(135.62648576,85.56891137)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(35.44531447,71.34563053)
\lineto(35.00000447,0.90031053)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(135.44531447,71.34563053)
\lineto(135.00000447,0.90031053)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/sklyanin1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}[shift=-80](373.68292236,161.25648499)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.27489567,82.58054821)
\curveto(193.58739567,82.58054821)(193.96239567,82.58054821)(193.96239567,82.95554821)
\curveto(193.96239567,83.36179821)(193.58739567,83.36179821)(193.30614567,83.36179821)
\lineto(181.36864567,83.36179821)
\curveto(181.08739567,83.36179821)(180.71239567,83.36179821)(180.71239567,82.95554821)
\curveto(180.71239567,82.58054821)(181.08739567,82.58054821)(181.36864567,82.58054821)
\closepath
\moveto(193.30614567,78.70554821)
\curveto(193.58739567,78.70554821)(193.96239567,78.70554821)(193.96239567,79.11179821)
\curveto(193.96239567,79.48679821)(193.58739567,79.48679821)(193.27489567,79.48679821)
\lineto(181.36864567,79.48679821)
\curveto(181.08739567,79.48679821)(180.71239567,79.48679821)(180.71239567,79.11179821)
\curveto(180.71239567,78.70554821)(181.08739567,78.70554821)(181.36864567,78.70554821)
\closepath
\moveto(193.30614567,78.70554821)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(34.55469,89.14382499)
\lineto(35,159.58914499)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170,80.00000499)
\lineto(0,80.00000499)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(110,160.00001499)
\lineto(110.44531,89.55469499)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.36584695,79.95499915)
\curveto(20.36584695,88.03721492)(26.91777738,94.58914535)(34.99999315,94.58914535)
\curveto(43.08220892,94.58914535)(49.63413935,88.03721492)(49.63413935,79.95499915)
\curveto(49.63413935,71.87278337)(43.08220892,65.32085295)(34.99999315,65.32085295)
\curveto(26.91777738,65.32085295)(20.36584695,71.87278337)(20.36584695,79.95499915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(20.36584695,79.95499915)
\curveto(20.36584695,88.03721492)(26.91777738,94.58914535)(34.99999315,94.58914535)
\curveto(43.08220892,94.58914535)(49.63413935,88.03721492)(49.63413935,79.95499915)
\curveto(49.63413935,71.87278337)(43.08220892,65.32085295)(34.99999315,65.32085295)
\curveto(26.91777738,65.32085295)(20.36584695,71.87278337)(20.36584695,79.95499915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(124.55469,70.44533499)
\lineto(125,0.00001499)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(94.55469,70.44533499)
\lineto(95,0.00001499)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.682932,80.36586083)
\curveto(82.682932,72.28364505)(94.91320172,65.73171463)(110.000004,65.73171463)
\curveto(125.08680628,65.73171463)(137.317076,72.28364505)(137.317076,80.36586083)
\curveto(137.317076,88.4480766)(125.08680628,95.00000703)(110.000004,95.00000703)
\curveto(94.91320172,95.00000703)(82.682932,88.4480766)(82.682932,80.36586083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99970249,linecolor=curcolor]
{
\newpath
\moveto(82.682932,80.36586083)
\curveto(82.682932,72.28364505)(94.91320172,65.73171463)(110.000004,65.73171463)
\curveto(125.08680628,65.73171463)(137.317076,72.28364505)(137.317076,80.36586083)
\curveto(137.317076,88.4480766)(125.08680628,95.00000703)(110.000004,95.00000703)
\curveto(94.91320172,95.00000703)(82.682932,88.4480766)(82.682932,80.36586083)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205,80.00001499)
\lineto(375,80.00001499)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(265,0.00000499)
\lineto(264.55469,70.44532499)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(250.44531,89.55468499)
\lineto(250,160.00000499)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(280.44531,89.55468499)
\lineto(280,160.00000499)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.317068,79.63415915)
\curveto(292.317068,87.71637492)(280.08679828,94.26830535)(264.999996,94.26830535)
\curveto(249.91319372,94.26830535)(237.682924,87.71637492)(237.682924,79.63415915)
\curveto(237.682924,71.55194337)(249.91319372,65.00001295)(264.999996,65.00001295)
\curveto(280.08679828,65.00001295)(292.317068,71.55194337)(292.317068,79.63415915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99970249,linecolor=curcolor]
{
\newpath
\moveto(292.317068,79.63415915)
\curveto(292.317068,87.71637492)(280.08679828,94.26830535)(264.999996,94.26830535)
\curveto(249.91319372,94.26830535)(237.682924,87.71637492)(237.682924,79.63415915)
\curveto(237.682924,71.55194337)(249.91319372,65.00001295)(264.999996,65.00001295)
\curveto(280.08679828,65.00001295)(292.317068,71.55194337)(292.317068,79.63415915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.90093367,83.07207521)
\lineto(109.24468367,87.04082521)
\curveto(109.18218367,87.19707521)(109.15093367,87.29082521)(109.15093367,87.29082521)
\curveto(109.15093367,87.41582521)(109.46343367,87.79082521)(110.30718367,87.88457521)
\curveto(110.52593367,87.91582521)(110.71343367,87.91582521)(110.71343367,88.25957521)
\curveto(110.71343367,88.50957521)(110.46343367,88.50957521)(110.40093367,88.50957521)
\curveto(109.58843367,88.50957521)(108.74468367,88.44707521)(107.90093367,88.44707521)
\curveto(107.40093367,88.44707521)(106.18218367,88.50957521)(105.68218367,88.50957521)
\curveto(105.55718367,88.50957521)(105.30718367,88.50957521)(105.30718367,88.10332521)
\curveto(105.30718367,87.88457521)(105.52593367,87.88457521)(105.77593367,87.88457521)
\curveto(106.96343367,87.88457521)(107.08843367,87.69707521)(107.27593367,87.25957521)
\lineto(109.61968367,81.69707521)
\lineto(105.40093367,77.16582521)
\lineto(105.15093367,76.94707521)
\curveto(104.18218367,75.88457521)(103.24468367,75.57207521)(102.21343367,75.50957521)
\curveto(101.96343367,75.47832521)(101.77593367,75.47832521)(101.77593367,75.10332521)
\curveto(101.77593367,75.07207521)(101.77593367,74.88457521)(102.05718367,74.88457521)
\curveto(102.65093367,74.88457521)(103.30718367,74.94707521)(103.90093367,74.94707521)
\curveto(104.65093367,74.94707521)(105.43218367,74.88457521)(106.15093367,74.88457521)
\curveto(106.27593367,74.88457521)(106.49468367,74.88457521)(106.49468367,75.29082521)
\curveto(106.49468367,75.47832521)(106.30718367,75.50957521)(106.27593367,75.50957521)
\curveto(106.08843367,75.50957521)(105.46343367,75.57207521)(105.46343367,76.13457521)
\curveto(105.46343367,76.44707521)(105.77593367,76.75957521)(105.99468367,77.00957521)
\lineto(108.05718367,79.16582521)
\lineto(109.83843367,81.13457521)
\lineto(111.83843367,76.35332521)
\curveto(111.93218367,76.13457521)(111.96343367,76.13457521)(111.96343367,76.07207521)
\curveto(111.96343367,75.91582521)(111.55718367,75.57207521)(110.80718367,75.50957521)
\curveto(110.58843367,75.47832521)(110.40093367,75.47832521)(110.40093367,75.13457521)
\curveto(110.40093367,74.88457521)(110.61968367,74.88457521)(110.68218367,74.88457521)
\curveto(111.24468367,74.88457521)(112.65093367,74.94707521)(113.21343367,74.94707521)
\curveto(113.71343367,74.94707521)(114.93218367,74.88457521)(115.43218367,74.88457521)
\curveto(115.55718367,74.88457521)(115.80718367,74.88457521)(115.80718367,75.25957521)
\curveto(115.80718367,75.50957521)(115.58843367,75.50957521)(115.43218367,75.50957521)
\curveto(114.11968367,75.50957521)(114.05718367,75.57207521)(113.71343367,76.38457521)
\curveto(112.96343367,78.22832521)(111.61968367,81.35332521)(111.15093367,82.54082521)
\curveto(112.49468367,83.94707521)(114.58843367,86.32207521)(115.24468367,86.85332521)
\curveto(115.80718367,87.35332521)(116.58843367,87.82207521)(117.77593367,87.88457521)
\curveto(118.02593367,87.91582521)(118.21343367,87.91582521)(118.21343367,88.29082521)
\curveto(118.21343367,88.29082521)(118.21343367,88.50957521)(117.96343367,88.50957521)
\curveto(117.36968367,88.50957521)(116.68218367,88.44707521)(116.08843367,88.44707521)
\curveto(115.33843367,88.44707521)(114.58843367,88.50957521)(113.86968367,88.50957521)
\curveto(113.74468367,88.50957521)(113.49468367,88.50957521)(113.49468367,88.10332521)
\curveto(113.49468367,87.97832521)(113.58843367,87.91582521)(113.71343367,87.88457521)
\curveto(113.90093367,87.85332521)(114.52593367,87.82207521)(114.52593367,87.25957521)
\curveto(114.52593367,86.97832521)(114.30718367,86.72832521)(114.15093367,86.54082521)
\closepath
\moveto(110.90093367,83.07207521)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(340.44531,71.65635499)
\lineto(340,1.21103499)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.63414305,80.84518083)
\curveto(354.63414305,72.76296505)(348.08221262,66.21103463)(339.99999685,66.21103463)
\curveto(331.91778108,66.21103463)(325.36585065,72.76296505)(325.36585065,80.84518083)
\curveto(325.36585065,88.9273966)(331.91778108,95.47932703)(339.99999685,95.47932703)
\curveto(348.08221262,95.47932703)(354.63414305,88.9273966)(354.63414305,80.84518083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(354.63414305,80.84518083)
\curveto(354.63414305,72.76296505)(348.08221262,66.21103463)(339.99999685,66.21103463)
\curveto(331.91778108,66.21103463)(325.36585065,72.76296505)(325.36585065,80.84518083)
\curveto(325.36585065,88.9273966)(331.91778108,95.47932703)(339.99999685,95.47932703)
\curveto(348.08221262,95.47932703)(354.63414305,88.9273966)(354.63414305,80.84518083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.69466163,79.63696622)
\curveto(38.9686075,79.63696622)(39.26745754,79.63696622)(39.26745754,79.96072043)
\curveto(39.26745754,80.25957047)(38.9686075,80.25957047)(38.69466163,80.25957047)
\lineto(30.10272287,80.25957047)
\curveto(29.828777,80.25957047)(29.55483112,80.25957047)(29.55483112,79.96072043)
\curveto(29.55483112,79.63696622)(29.828777,79.63696622)(30.10272287,79.63696622)
\closepath
\moveto(38.69466163,79.63696622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.07946177,84.10700521)
\lineto(269.36071177,84.38825521)
\curveto(269.95446177,84.98200521)(270.61071177,85.66950521)(271.95446177,85.76325521)
\curveto(272.17321177,85.79450521)(272.36071177,85.79450521)(272.36071177,86.13825521)
\curveto(272.36071177,86.29450521)(272.26696177,86.38825521)(272.11071177,86.38825521)
\curveto(271.57946177,86.38825521)(271.01696177,86.32575521)(270.48571177,86.32575521)
\curveto(269.79821177,86.32575521)(269.11071177,86.38825521)(268.48571177,86.38825521)
\curveto(268.36071177,86.38825521)(268.11071177,86.38825521)(268.11071177,86.01325521)
\curveto(268.11071177,85.79450521)(268.29821177,85.76325521)(268.39196177,85.76325521)
\curveto(268.54821177,85.76325521)(269.11071177,85.73200521)(269.11071177,85.29450521)
\curveto(269.11071177,84.95075521)(268.64196177,84.45075521)(268.57946177,84.35700521)
\lineto(263.95446177,79.01325521)
\lineto(261.76696177,84.95075521)
\curveto(261.64196177,85.23200521)(261.64196177,85.26325521)(261.64196177,85.29450521)
\curveto(261.64196177,85.76325521)(262.61071177,85.76325521)(262.82946177,85.76325521)
\curveto(263.07946177,85.76325521)(263.29821177,85.76325521)(263.29821177,86.16950521)
\curveto(263.29821177,86.38825521)(263.04821177,86.38825521)(262.98571177,86.38825521)
\curveto(262.42321177,86.38825521)(261.04821177,86.32575521)(260.48571177,86.32575521)
\curveto(259.98571177,86.32575521)(258.73571177,86.38825521)(258.23571177,86.38825521)
\curveto(258.14196177,86.38825521)(257.86071177,86.38825521)(257.86071177,85.98200521)
\curveto(257.86071177,85.76325521)(258.07946177,85.76325521)(258.32946177,85.76325521)
\curveto(259.51696177,85.76325521)(259.61071177,85.57575521)(259.79821177,85.07575521)
\lineto(262.23571177,78.51325521)
\curveto(262.26696177,78.45075521)(262.32946177,78.23200521)(262.32946177,78.20075521)
\curveto(262.32946177,78.13825521)(261.51696177,74.91950521)(261.42321177,74.54450521)
\curveto(261.17321177,73.45075521)(261.14196177,73.38825521)(259.54821177,73.38825521)
\curveto(259.17321177,73.38825521)(259.01696177,73.38825521)(259.01696177,72.98200521)
\curveto(259.01696177,72.76325521)(259.23571177,72.76325521)(259.29821177,72.76325521)
\curveto(259.82946177,72.76325521)(261.23571177,72.82575521)(261.79821177,72.82575521)
\curveto(262.36071177,72.82575521)(263.79821177,72.76325521)(264.36071177,72.76325521)
\curveto(264.48571177,72.76325521)(264.73571177,72.76325521)(264.73571177,73.16950521)
\curveto(264.73571177,73.38825521)(264.54821177,73.38825521)(264.17321177,73.38825521)
\curveto(264.14196177,73.38825521)(263.76696177,73.38825521)(263.42321177,73.41950521)
\curveto(262.98571177,73.45075521)(262.86071177,73.51325521)(262.86071177,73.73200521)
\curveto(262.86071177,73.88825521)(263.04821177,74.57575521)(263.14196177,74.98200521)
\lineto(263.86071177,77.79450521)
\curveto(263.95446177,78.20075521)(263.98571177,78.23200521)(264.14196177,78.41950521)
\closepath
\moveto(269.07946177,84.10700521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.49884858,80.27543225)
\lineto(344.56897043,80.27543225)
\curveto(344.77476311,80.27543225)(345.04915335,80.27543225)(345.04915335,79.97817616)
\curveto(345.04915335,79.70378592)(344.77476311,79.70378592)(344.56897043,79.70378592)
\lineto(340.49884858,79.70378592)
\lineto(340.49884858,75.61079821)
\curveto(340.49884858,75.40500554)(340.49884858,75.1306153)(340.20159249,75.1306153)
\curveto(339.9043364,75.1306153)(339.9043364,75.40500554)(339.9043364,75.61079821)
\lineto(339.9043364,79.70378592)
\lineto(335.83421454,79.70378592)
\curveto(335.62842186,79.70378592)(335.35403162,79.70378592)(335.35403162,79.97817616)
\curveto(335.35403162,80.27543225)(335.62842186,80.27543225)(335.83421454,80.27543225)
\lineto(339.9043364,80.27543225)
\lineto(339.9043364,84.36841996)
\curveto(339.9043364,84.57421264)(339.9043364,84.84860288)(340.20159249,84.84860288)
\curveto(340.49884858,84.84860288)(340.49884858,84.57421264)(340.49884858,84.36841996)
\closepath
\moveto(340.49884858,80.27543225)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/sklyanin2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}[shift=-80](373.68292236,161.25648499)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(237.73762,71.39063499)
\lineto(238.18293,0.94531499)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(373.18293,80.44531499)
\lineto(203.18293,80.44531499)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(313.18293,0.44532499)
\lineto(313.62824,70.89064499)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.54877695,80.57946083)
\curveto(223.54877695,72.49724505)(230.10070738,65.94531463)(238.18292315,65.94531463)
\curveto(246.26513892,65.94531463)(252.81706935,72.49724505)(252.81706935,80.57946083)
\curveto(252.81706935,88.6616766)(246.26513892,95.21360703)(238.18292315,95.21360703)
\curveto(230.10070738,95.21360703)(223.54877695,88.6616766)(223.54877695,80.57946083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(223.54877695,80.57946083)
\curveto(223.54877695,72.49724505)(230.10070738,65.94531463)(238.18292315,65.94531463)
\curveto(246.26513892,65.94531463)(252.81706935,72.49724505)(252.81706935,80.57946083)
\curveto(252.81706935,88.6616766)(246.26513892,95.21360703)(238.18292315,95.21360703)
\curveto(230.10070738,95.21360703)(223.54877695,88.6616766)(223.54877695,80.57946083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(327.73762,90.00000499)
\lineto(328.18293,160.44532499)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(297.73762,90.00000499)
\lineto(298.18293,160.44532499)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.865862,80.07947915)
\curveto(285.865862,88.16169492)(298.09613172,94.71362535)(313.182934,94.71362535)
\curveto(328.26973628,94.71362535)(340.500006,88.16169492)(340.500006,80.07947915)
\curveto(340.500006,71.99726337)(328.26973628,65.44533295)(313.182934,65.44533295)
\curveto(298.09613172,65.44533295)(285.865862,71.99726337)(285.865862,80.07947915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99970249,linecolor=curcolor]
{
\newpath
\moveto(285.865862,80.07947915)
\curveto(285.865862,88.16169492)(298.09613172,94.71362535)(313.182934,94.71362535)
\curveto(328.26973628,94.71362535)(340.500006,88.16169492)(340.500006,80.07947915)
\curveto(340.500006,71.99726337)(328.26973628,65.44533295)(313.182934,65.44533295)
\curveto(298.09613172,65.44533295)(285.865862,71.99726337)(285.865862,80.07947915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.82021667,85.25942621)
\lineto(319.10146667,85.54067621)
\curveto(319.69521667,86.13442621)(320.35146667,86.82192621)(321.69521667,86.91567621)
\curveto(321.91396667,86.94692621)(322.10146667,86.94692621)(322.10146667,87.29067621)
\curveto(322.10146667,87.44692621)(322.00771667,87.54067621)(321.85146667,87.54067621)
\curveto(321.32021667,87.54067621)(320.75771667,87.47817621)(320.22646667,87.47817621)
\curveto(319.53896667,87.47817621)(318.85146667,87.54067621)(318.22646667,87.54067621)
\curveto(318.10146667,87.54067621)(317.85146667,87.54067621)(317.85146667,87.16567621)
\curveto(317.85146667,86.94692621)(318.03896667,86.91567621)(318.13271667,86.91567621)
\curveto(318.28896667,86.91567621)(318.85146667,86.88442621)(318.85146667,86.44692621)
\curveto(318.85146667,86.10317621)(318.38271667,85.60317621)(318.32021667,85.50942621)
\lineto(313.69521667,80.16567621)
\lineto(311.50771667,86.10317621)
\curveto(311.38271667,86.38442621)(311.38271667,86.41567621)(311.38271667,86.44692621)
\curveto(311.38271667,86.91567621)(312.35146667,86.91567621)(312.57021667,86.91567621)
\curveto(312.82021667,86.91567621)(313.03896667,86.91567621)(313.03896667,87.32192621)
\curveto(313.03896667,87.54067621)(312.78896667,87.54067621)(312.72646667,87.54067621)
\curveto(312.16396667,87.54067621)(310.78896667,87.47817621)(310.22646667,87.47817621)
\curveto(309.72646667,87.47817621)(308.47646667,87.54067621)(307.97646667,87.54067621)
\curveto(307.88271667,87.54067621)(307.60146667,87.54067621)(307.60146667,87.13442621)
\curveto(307.60146667,86.91567621)(307.82021667,86.91567621)(308.07021667,86.91567621)
\curveto(309.25771667,86.91567621)(309.35146667,86.72817621)(309.53896667,86.22817621)
\lineto(311.97646667,79.66567621)
\curveto(312.00771667,79.60317621)(312.07021667,79.38442621)(312.07021667,79.35317621)
\curveto(312.07021667,79.29067621)(311.25771667,76.07192621)(311.16396667,75.69692621)
\curveto(310.91396667,74.60317621)(310.88271667,74.54067621)(309.28896667,74.54067621)
\curveto(308.91396667,74.54067621)(308.75771667,74.54067621)(308.75771667,74.13442621)
\curveto(308.75771667,73.91567621)(308.97646667,73.91567621)(309.03896667,73.91567621)
\curveto(309.57021667,73.91567621)(310.97646667,73.97817621)(311.53896667,73.97817621)
\curveto(312.10146667,73.97817621)(313.53896667,73.91567621)(314.10146667,73.91567621)
\curveto(314.22646667,73.91567621)(314.47646667,73.91567621)(314.47646667,74.32192621)
\curveto(314.47646667,74.54067621)(314.28896667,74.54067621)(313.91396667,74.54067621)
\curveto(313.88271667,74.54067621)(313.50771667,74.54067621)(313.16396667,74.57192621)
\curveto(312.72646667,74.60317621)(312.60146667,74.66567621)(312.60146667,74.88442621)
\curveto(312.60146667,75.04067621)(312.78896667,75.72817621)(312.88271667,76.13442621)
\lineto(313.60146667,78.94692621)
\curveto(313.69521667,79.35317621)(313.72646667,79.38442621)(313.88271667,79.57192621)
\closepath
\moveto(318.82021667,85.25942621)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.5,80.81116999)
\lineto(170.5,80.81116999)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(60.5,160.81117499)
\lineto(60.05469,90.36585499)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(45.94531,71.25649499)
\lineto(45.5,0.81117499)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(75.94531,71.25649499)
\lineto(75.5,0.81117499)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.817066,81.17702083)
\curveto(87.817066,73.09480505)(75.58679628,66.54287463)(60.499994,66.54287463)
\curveto(45.41319172,66.54287463)(33.182922,73.09480505)(33.182922,81.17702083)
\curveto(33.182922,89.2592366)(45.41319172,95.81116703)(60.499994,95.81116703)
\curveto(75.58679628,95.81116703)(87.817066,89.2592366)(87.817066,81.17702083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99970249,linecolor=curcolor]
{
\newpath
\moveto(87.817066,81.17702083)
\curveto(87.817066,73.09480505)(75.58679628,66.54287463)(60.499994,66.54287463)
\curveto(45.41319172,66.54287463)(33.182922,73.09480505)(33.182922,81.17702083)
\curveto(33.182922,89.2592366)(45.41319172,95.81116703)(60.499994,95.81116703)
\curveto(75.58679628,95.81116703)(87.817066,89.2592366)(87.817066,81.17702083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.55021367,82.46903121)
\lineto(58.89396367,86.43778121)
\curveto(58.83146367,86.59403121)(58.80021367,86.68778121)(58.80021367,86.68778121)
\curveto(58.80021367,86.81278121)(59.11271367,87.18778121)(59.95646367,87.28153121)
\curveto(60.17521367,87.31278121)(60.36271367,87.31278121)(60.36271367,87.65653121)
\curveto(60.36271367,87.90653121)(60.11271367,87.90653121)(60.05021367,87.90653121)
\curveto(59.23771367,87.90653121)(58.39396367,87.84403121)(57.55021367,87.84403121)
\curveto(57.05021367,87.84403121)(55.83146367,87.90653121)(55.33146367,87.90653121)
\curveto(55.20646367,87.90653121)(54.95646367,87.90653121)(54.95646367,87.50028121)
\curveto(54.95646367,87.28153121)(55.17521367,87.28153121)(55.42521367,87.28153121)
\curveto(56.61271367,87.28153121)(56.73771367,87.09403121)(56.92521367,86.65653121)
\lineto(59.26896367,81.09403121)
\lineto(55.05021367,76.56278121)
\lineto(54.80021367,76.34403121)
\curveto(53.83146367,75.28153121)(52.89396367,74.96903121)(51.86271367,74.90653121)
\curveto(51.61271367,74.87528121)(51.42521367,74.87528121)(51.42521367,74.50028121)
\curveto(51.42521367,74.46903121)(51.42521367,74.28153121)(51.70646367,74.28153121)
\curveto(52.30021367,74.28153121)(52.95646367,74.34403121)(53.55021367,74.34403121)
\curveto(54.30021367,74.34403121)(55.08146367,74.28153121)(55.80021367,74.28153121)
\curveto(55.92521367,74.28153121)(56.14396367,74.28153121)(56.14396367,74.68778121)
\curveto(56.14396367,74.87528121)(55.95646367,74.90653121)(55.92521367,74.90653121)
\curveto(55.73771367,74.90653121)(55.11271367,74.96903121)(55.11271367,75.53153121)
\curveto(55.11271367,75.84403121)(55.42521367,76.15653121)(55.64396367,76.40653121)
\lineto(57.70646367,78.56278121)
\lineto(59.48771367,80.53153121)
\lineto(61.48771367,75.75028121)
\curveto(61.58146367,75.53153121)(61.61271367,75.53153121)(61.61271367,75.46903121)
\curveto(61.61271367,75.31278121)(61.20646367,74.96903121)(60.45646367,74.90653121)
\curveto(60.23771367,74.87528121)(60.05021367,74.87528121)(60.05021367,74.53153121)
\curveto(60.05021367,74.28153121)(60.26896367,74.28153121)(60.33146367,74.28153121)
\curveto(60.89396367,74.28153121)(62.30021367,74.34403121)(62.86271367,74.34403121)
\curveto(63.36271367,74.34403121)(64.58146367,74.28153121)(65.08146367,74.28153121)
\curveto(65.20646367,74.28153121)(65.45646367,74.28153121)(65.45646367,74.65653121)
\curveto(65.45646367,74.90653121)(65.23771367,74.90653121)(65.08146367,74.90653121)
\curveto(63.76896367,74.90653121)(63.70646367,74.96903121)(63.36271367,75.78153121)
\curveto(62.61271367,77.62528121)(61.26896367,80.75028121)(60.80021367,81.93778121)
\curveto(62.14396367,83.34403121)(64.23771367,85.71903121)(64.89396367,86.25028121)
\curveto(65.45646367,86.75028121)(66.23771367,87.21903121)(67.42521367,87.28153121)
\curveto(67.67521367,87.31278121)(67.86271367,87.31278121)(67.86271367,87.68778121)
\curveto(67.86271367,87.68778121)(67.86271367,87.90653121)(67.61271367,87.90653121)
\curveto(67.01896367,87.90653121)(66.33146367,87.84403121)(65.73771367,87.84403121)
\curveto(64.98771367,87.84403121)(64.23771367,87.90653121)(63.51896367,87.90653121)
\curveto(63.39396367,87.90653121)(63.14396367,87.90653121)(63.14396367,87.50028121)
\curveto(63.14396367,87.37528121)(63.23771367,87.31278121)(63.36271367,87.28153121)
\curveto(63.55021367,87.25028121)(64.17521367,87.21903121)(64.17521367,86.65653121)
\curveto(64.17521367,86.37528121)(63.95646367,86.12528121)(63.80021367,85.93778121)
\closepath
\moveto(60.55021367,82.46903121)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.89062893,linecolor=curcolor]
{
\newpath
\moveto(135.94531,89.15482499)
\lineto(135.5,159.60014499)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.13414305,79.96599915)
\curveto(150.13414305,88.04821492)(143.58221262,94.60014535)(135.49999685,94.60014535)
\curveto(127.41778108,94.60014535)(120.86585065,88.04821492)(120.86585065,79.96599915)
\curveto(120.86585065,71.88378337)(127.41778108,65.33185295)(135.49999685,65.33185295)
\curveto(143.58221262,65.33185295)(150.13414305,71.88378337)(150.13414305,79.96599915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(150.13414305,79.96599915)
\curveto(150.13414305,88.04821492)(143.58221262,94.60014535)(135.49999685,94.60014535)
\curveto(127.41778108,94.60014535)(120.86585065,88.04821492)(120.86585065,79.96599915)
\curveto(120.86585065,71.88378337)(127.41778108,65.33185295)(135.49999685,65.33185295)
\curveto(143.58221262,65.33185295)(150.13414305,71.88378337)(150.13414305,79.96599915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.01834663,80.09458222)
\curveto(140.2922925,80.09458222)(140.59114254,80.09458222)(140.59114254,80.41833643)
\curveto(140.59114254,80.71718647)(140.2922925,80.71718647)(140.01834663,80.71718647)
\lineto(131.42640787,80.71718647)
\curveto(131.152462,80.71718647)(130.87851612,80.71718647)(130.87851612,80.41833643)
\curveto(130.87851612,80.09458222)(131.152462,80.09458222)(131.42640787,80.09458222)
\closepath
\moveto(140.01834663,80.09458222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.27489567,82.58054821)
\curveto(193.58739567,82.58054821)(193.96239567,82.58054821)(193.96239567,82.95554821)
\curveto(193.96239567,83.36179821)(193.58739567,83.36179821)(193.30614567,83.36179821)
\lineto(181.36864567,83.36179821)
\curveto(181.08739567,83.36179821)(180.71239567,83.36179821)(180.71239567,82.95554821)
\curveto(180.71239567,82.58054821)(181.08739567,82.58054821)(181.36864567,82.58054821)
\closepath
\moveto(193.30614567,78.70554821)
\curveto(193.58739567,78.70554821)(193.96239567,78.70554821)(193.96239567,79.11179821)
\curveto(193.96239567,79.48679821)(193.58739567,79.48679821)(193.27489567,79.48679821)
\lineto(181.36864567,79.48679821)
\curveto(181.08739567,79.48679821)(180.71239567,79.48679821)(180.71239567,79.11179821)
\curveto(180.71239567,78.70554821)(181.08739567,78.70554821)(181.36864567,78.70554821)
\closepath
\moveto(193.30614567,78.70554821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.56520158,80.36719225)
\lineto(242.63532343,80.36719225)
\curveto(242.84111611,80.36719225)(243.11550635,80.36719225)(243.11550635,80.06993616)
\curveto(243.11550635,79.79554592)(242.84111611,79.79554592)(242.63532343,79.79554592)
\lineto(238.56520158,79.79554592)
\lineto(238.56520158,75.70255821)
\curveto(238.56520158,75.49676554)(238.56520158,75.2223753)(238.26794549,75.2223753)
\curveto(237.9706894,75.2223753)(237.9706894,75.49676554)(237.9706894,75.70255821)
\lineto(237.9706894,79.79554592)
\lineto(233.90056754,79.79554592)
\curveto(233.69477486,79.79554592)(233.42038462,79.79554592)(233.42038462,80.06993616)
\curveto(233.42038462,80.36719225)(233.69477486,80.36719225)(233.90056754,80.36719225)
\lineto(237.9706894,80.36719225)
\lineto(237.9706894,84.46017996)
\curveto(237.9706894,84.66597264)(237.9706894,84.94036288)(238.26794549,84.94036288)
\curveto(238.56520158,84.94036288)(238.56520158,84.66597264)(238.56520158,84.46017996)
\closepath
\moveto(238.56520158,80.36719225)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/smallmhook.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.3pt,yunit=.3pt,runit=.3pt}
\begin{pspicture}[shift=-30](71.0246048,71.0246048)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.5123,70.5123048)
\curveto(35.39332,44.0928048)(35.5053,22.5660648)(35.5123,0.5123048)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.02460253,linecolor=curcolor]
{
\newpath
\moveto(35.5123,70.5123048)
\curveto(35.39332,44.0928048)(35.5053,22.5660648)(35.5123,0.5123048)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.5123,25.51230204)
\lineto(40.5123,25.51230204)
\lineto(40.5123,0.51230204)
\lineto(30.5123,0.51230204)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.5123,25.51230204)
\lineto(40.5123,25.51230204)
\lineto(40.5123,0.51230204)
\lineto(30.5123,0.51230204)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.02460253,linecolor=curcolor]
{
\newpath
\moveto(0.5123,35.5123048)
\curveto(26.9318,35.3933248)(48.45854,35.5053048)(70.5123,35.5123048)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.14644305,35.14644896)
\curveto(50.14644305,43.22866473)(43.59451262,49.78059516)(35.51229685,49.78059516)
\curveto(27.43008108,49.78059516)(20.87815065,43.22866473)(20.87815065,35.14644896)
\curveto(20.87815065,27.06423318)(27.43008108,20.51230276)(35.51229685,20.51230276)
\curveto(43.59451262,20.51230276)(50.14644305,27.06423318)(50.14644305,35.14644896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.73170731,linecolor=curcolor]
{
\newpath
\moveto(50.14644305,35.14644896)
\curveto(50.14644305,43.22866473)(43.59451262,49.78059516)(35.51229685,49.78059516)
\curveto(27.43008108,49.78059516)(20.87815065,43.22866473)(20.87815065,35.14644896)
\curveto(20.87815065,27.06423318)(27.43008108,20.51230276)(35.51229685,20.51230276)
\curveto(43.59451262,20.51230276)(50.14644305,27.06423318)(50.14644305,35.14644896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.3409106,35.67968206)
\curveto(39.59243498,35.67968206)(39.86682522,35.67968206)(39.86682522,35.38242597)
\curveto(39.86682522,35.10803574)(39.59243498,35.10803574)(39.3409106,35.10803574)
\lineto(31.45219127,35.10803574)
\curveto(31.20066689,35.10803574)(30.9491425,35.10803574)(30.9491425,35.38242597)
\curveto(30.9491425,35.67968206)(31.20066689,35.67968206)(31.45219127,35.67968206)
\closepath
\moveto(39.3409106,35.67968206)
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/su3rootsys.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.3pt,yunit=.3pt,runit=.3pt}
\begin{pspicture}[shift=-200](465.80853271,440.98883057)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.01105011,linecolor=curcolor]
{
\newpath
\moveto(460.50553,220.49442057)
\lineto(0.50553,220.49442057)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.50553,365.49441795)
\curveto(325.50553,359.97157045)(321.0283775,355.49441795)(315.50553,355.49441795)
\curveto(309.9826825,355.49441795)(305.50553,359.97157045)(305.50553,365.49441795)
\curveto(305.50553,371.01726545)(309.9826825,375.49441795)(315.50553,375.49441795)
\curveto(321.0283775,375.49441795)(325.50553,371.01726545)(325.50553,365.49441795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.50553,365.49441795)
\curveto(325.50553,359.97157045)(321.0283775,355.49441795)(315.50553,355.49441795)
\curveto(309.9826825,355.49441795)(305.50553,359.97157045)(305.50553,365.49441795)
\curveto(305.50553,371.01726545)(309.9826825,375.49441795)(315.50553,375.49441795)
\curveto(321.0283775,375.49441795)(325.50553,371.01726545)(325.50553,365.49441795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.50553,366.20870365)
\curveto(155.50553,360.68585615)(151.0283775,356.20870365)(145.50553,356.20870365)
\curveto(139.9826825,356.20870365)(135.50553,360.68585615)(135.50553,366.20870365)
\curveto(135.50553,371.73155115)(139.9826825,376.20870365)(145.50553,376.20870365)
\curveto(151.0283775,376.20870365)(155.50553,371.73155115)(155.50553,366.20870365)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.50553,366.20870365)
\curveto(155.50553,360.68585615)(151.0283775,356.20870365)(145.50553,356.20870365)
\curveto(139.9826825,356.20870365)(135.50553,360.68585615)(135.50553,366.20870365)
\curveto(135.50553,371.73155115)(139.9826825,376.20870365)(145.50553,376.20870365)
\curveto(151.0283775,376.20870365)(155.50553,371.73155115)(155.50553,366.20870365)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.50553,220.49441795)
\curveto(220.50553,214.97157045)(216.0283775,210.49441795)(210.50553,210.49441795)
\curveto(204.9826825,210.49441795)(200.50553,214.97157045)(200.50553,220.49441795)
\curveto(200.50553,226.01726545)(204.9826825,230.49441795)(210.50553,230.49441795)
\curveto(216.0283775,230.49441795)(220.50553,226.01726545)(220.50553,220.49441795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.50553,220.49441795)
\curveto(220.50553,214.97157045)(216.0283775,210.49441795)(210.50553,210.49441795)
\curveto(204.9826825,210.49441795)(200.50553,214.97157045)(200.50553,220.49441795)
\curveto(200.50553,226.01726545)(204.9826825,230.49441795)(210.50553,230.49441795)
\curveto(216.0283775,230.49441795)(220.50553,226.01726545)(220.50553,220.49441795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.50553,220.49441795)
\curveto(260.50553,214.97157045)(256.0283775,210.49441795)(250.50553,210.49441795)
\curveto(244.9826825,210.49441795)(240.50553,214.97157045)(240.50553,220.49441795)
\curveto(240.50553,226.01726545)(244.9826825,230.49441795)(250.50553,230.49441795)
\curveto(256.0283775,230.49441795)(260.50553,226.01726545)(260.50553,220.49441795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.50553,220.49441795)
\curveto(260.50553,214.97157045)(256.0283775,210.49441795)(250.50553,210.49441795)
\curveto(244.9826825,210.49441795)(240.50553,214.97157045)(240.50553,220.49441795)
\curveto(240.50553,226.01726545)(244.9826825,230.49441795)(250.50553,230.49441795)
\curveto(256.0283775,230.49441795)(260.50553,226.01726545)(260.50553,220.49441795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.50553,220.49441795)
\curveto(410.50553,214.97157045)(406.0283775,210.49441795)(400.50553,210.49441795)
\curveto(394.9826825,210.49441795)(390.50553,214.97157045)(390.50553,220.49441795)
\curveto(390.50553,226.01726545)(394.9826825,230.49441795)(400.50553,230.49441795)
\curveto(406.0283775,230.49441795)(410.50553,226.01726545)(410.50553,220.49441795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.50553,220.49441795)
\curveto(410.50553,214.97157045)(406.0283775,210.49441795)(400.50553,210.49441795)
\curveto(394.9826825,210.49441795)(390.50553,214.97157045)(390.50553,220.49441795)
\curveto(390.50553,226.01726545)(394.9826825,230.49441795)(400.50553,230.49441795)
\curveto(406.0283775,230.49441795)(410.50553,226.01726545)(410.50553,220.49441795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.791244,74.78012795)
\curveto(154.791244,69.25728045)(150.3140915,64.78012795)(144.791244,64.78012795)
\curveto(139.2683965,64.78012795)(134.791244,69.25728045)(134.791244,74.78012795)
\curveto(134.791244,80.30297545)(139.2683965,84.78012795)(144.791244,84.78012795)
\curveto(150.3140915,84.78012795)(154.791244,80.30297545)(154.791244,74.78012795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(154.791244,74.78012795)
\curveto(154.791244,69.25728045)(150.3140915,64.78012795)(144.791244,64.78012795)
\curveto(139.2683965,64.78012795)(134.791244,69.25728045)(134.791244,74.78012795)
\curveto(134.791244,80.30297545)(139.2683965,84.78012795)(144.791244,84.78012795)
\curveto(150.3140915,84.78012795)(154.791244,80.30297545)(154.791244,74.78012795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.50553,74.78012795)
\curveto(325.50553,69.25728045)(321.0283775,64.78012795)(315.50553,64.78012795)
\curveto(309.9826825,64.78012795)(305.50553,69.25728045)(305.50553,74.78012795)
\curveto(305.50553,80.30297545)(309.9826825,84.78012795)(315.50553,84.78012795)
\curveto(321.0283775,84.78012795)(325.50553,80.30297545)(325.50553,74.78012795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.50553,74.78012795)
\curveto(325.50553,69.25728045)(321.0283775,64.78012795)(315.50553,64.78012795)
\curveto(309.9826825,64.78012795)(305.50553,69.25728045)(305.50553,74.78012795)
\curveto(305.50553,80.30297545)(309.9826825,84.78012795)(315.50553,84.78012795)
\curveto(321.0283775,84.78012795)(325.50553,80.30297545)(325.50553,74.78012795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98882645,linecolor=curcolor]
{
\newpath
\moveto(230.50553,440.49442057)
\lineto(230.50553,0.49442057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.86954367,209.49567179)
\curveto(458.05704367,210.21442179)(458.08829367,210.40192179)(459.52579367,210.40192179)
\curveto(460.05704367,210.40192179)(460.21329367,210.40192179)(460.21329367,210.80817179)
\curveto(460.21329367,211.02692179)(459.99454367,211.02692179)(459.93204367,211.02692179)
\curveto(459.36954367,211.02692179)(457.93204367,210.96442179)(457.36954367,210.96442179)
\curveto(456.80704367,210.96442179)(455.40079367,211.02692179)(454.80704367,211.02692179)
\curveto(454.65079367,211.02692179)(454.43204367,211.02692179)(454.43204367,210.62067179)
\curveto(454.43204367,210.40192179)(454.61954367,210.40192179)(454.99454367,210.40192179)
\curveto(455.02579367,210.40192179)(455.40079367,210.40192179)(455.74454367,210.37067179)
\curveto(456.11954367,210.30817179)(456.27579367,210.30817179)(456.27579367,210.02692179)
\curveto(456.27579367,209.96442179)(456.27579367,209.93317179)(456.21329367,209.65192179)
\lineto(455.02579367,204.80817179)
\lineto(448.93204367,204.80817179)
\lineto(450.11954367,209.49567179)
\curveto(450.27579367,210.21442179)(450.33829367,210.40192179)(451.77579367,210.40192179)
\curveto(452.30704367,210.40192179)(452.46329367,210.40192179)(452.46329367,210.80817179)
\curveto(452.46329367,211.02692179)(452.24454367,211.02692179)(452.18204367,211.02692179)
\curveto(451.61954367,211.02692179)(450.18204367,210.96442179)(449.61954367,210.96442179)
\curveto(449.05704367,210.96442179)(447.65079367,211.02692179)(447.05704367,211.02692179)
\curveto(446.90079367,211.02692179)(446.68204367,211.02692179)(446.68204367,210.62067179)
\curveto(446.68204367,210.40192179)(446.86954367,210.40192179)(447.24454367,210.40192179)
\curveto(447.27579367,210.40192179)(447.65079367,210.40192179)(447.99454367,210.37067179)
\curveto(448.33829367,210.30817179)(448.52579367,210.30817179)(448.52579367,210.02692179)
\curveto(448.52579367,209.96442179)(448.52579367,209.90192179)(448.46329367,209.65192179)
\lineto(445.77579367,198.96442179)
\curveto(445.58829367,198.18317179)(445.55704367,198.02692179)(443.96329367,198.02692179)
\curveto(443.61954367,198.02692179)(443.43204367,198.02692179)(443.43204367,197.62067179)
\curveto(443.43204367,197.40192179)(443.68204367,197.40192179)(443.71329367,197.40192179)
\curveto(444.27579367,197.40192179)(445.68204367,197.46442179)(446.24454367,197.46442179)
\curveto(446.65079367,197.46442179)(447.08829367,197.43317179)(447.52579367,197.43317179)
\curveto(447.96329367,197.43317179)(448.40079367,197.40192179)(448.80704367,197.40192179)
\curveto(448.96329367,197.40192179)(449.21329367,197.40192179)(449.21329367,197.80817179)
\curveto(449.21329367,198.02692179)(449.02579367,198.02692179)(448.65079367,198.02692179)
\curveto(447.90079367,198.02692179)(447.36954367,198.02692179)(447.36954367,198.37067179)
\curveto(447.36954367,198.49567179)(447.40079367,198.58942179)(447.40079367,198.71442179)
\lineto(448.77579367,204.18317179)
\lineto(454.83829367,204.18317179)
\curveto(454.02579367,200.87067179)(453.55704367,198.96442179)(453.46329367,198.68317179)
\curveto(453.27579367,198.02692179)(452.90079367,198.02692179)(451.65079367,198.02692179)
\curveto(451.36954367,198.02692179)(451.18204367,198.02692179)(451.18204367,197.62067179)
\curveto(451.18204367,197.40192179)(451.43204367,197.40192179)(451.46329367,197.40192179)
\curveto(452.02579367,197.40192179)(453.43204367,197.46442179)(453.99454367,197.46442179)
\curveto(454.40079367,197.46442179)(454.83829367,197.43317179)(455.27579367,197.43317179)
\curveto(455.71329367,197.43317179)(456.15079367,197.40192179)(456.55704367,197.40192179)
\curveto(456.71329367,197.40192179)(456.96329367,197.40192179)(456.96329367,197.80817179)
\curveto(456.96329367,198.02692179)(456.77579367,198.02692179)(456.40079367,198.02692179)
\curveto(455.68204367,198.02692179)(455.11954367,198.02692179)(455.11954367,198.37067179)
\curveto(455.11954367,198.49567179)(455.15079367,198.58942179)(455.18204367,198.71442179)
\closepath
\moveto(457.86954367,209.49567179)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.87103903,203.2889152)
\curveto(463.87103903,203.6639152)(463.87103903,203.6639152)(463.46478903,203.6639152)
\curveto(462.55853903,202.7889152)(461.30853903,202.7889152)(460.74603903,202.7889152)
\lineto(460.74603903,202.2889152)
\curveto(461.05853903,202.2889152)(461.99603903,202.2889152)(462.74603903,202.6639152)
\lineto(462.74603903,195.5701652)
\curveto(462.74603903,195.1014152)(462.74603903,194.9139152)(461.37103903,194.9139152)
\lineto(460.83978903,194.9139152)
\lineto(460.83978903,194.4139152)
\curveto(461.08978903,194.4139152)(462.80853903,194.4764152)(463.30853903,194.4764152)
\curveto(463.74603903,194.4764152)(465.49603903,194.4139152)(465.80853903,194.4139152)
\lineto(465.80853903,194.9139152)
\lineto(465.27728903,194.9139152)
\curveto(463.87103903,194.9139152)(463.87103903,195.1014152)(463.87103903,195.5701652)
\closepath
\moveto(463.87103903,203.2889152)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.44543667,438.99178179)
\curveto(250.63293667,439.71053179)(250.66418667,439.89803179)(252.10168667,439.89803179)
\curveto(252.63293667,439.89803179)(252.78918667,439.89803179)(252.78918667,440.30428179)
\curveto(252.78918667,440.52303179)(252.57043667,440.52303179)(252.50793667,440.52303179)
\curveto(251.94543667,440.52303179)(250.50793667,440.46053179)(249.94543667,440.46053179)
\curveto(249.38293667,440.46053179)(247.97668667,440.52303179)(247.38293667,440.52303179)
\curveto(247.22668667,440.52303179)(247.00793667,440.52303179)(247.00793667,440.11678179)
\curveto(247.00793667,439.89803179)(247.19543667,439.89803179)(247.57043667,439.89803179)
\curveto(247.60168667,439.89803179)(247.97668667,439.89803179)(248.32043667,439.86678179)
\curveto(248.69543667,439.80428179)(248.85168667,439.80428179)(248.85168667,439.52303179)
\curveto(248.85168667,439.46053179)(248.85168667,439.42928179)(248.78918667,439.14803179)
\lineto(247.60168667,434.30428179)
\lineto(241.50793667,434.30428179)
\lineto(242.69543667,438.99178179)
\curveto(242.85168667,439.71053179)(242.91418667,439.89803179)(244.35168667,439.89803179)
\curveto(244.88293667,439.89803179)(245.03918667,439.89803179)(245.03918667,440.30428179)
\curveto(245.03918667,440.52303179)(244.82043667,440.52303179)(244.75793667,440.52303179)
\curveto(244.19543667,440.52303179)(242.75793667,440.46053179)(242.19543667,440.46053179)
\curveto(241.63293667,440.46053179)(240.22668667,440.52303179)(239.63293667,440.52303179)
\curveto(239.47668667,440.52303179)(239.25793667,440.52303179)(239.25793667,440.11678179)
\curveto(239.25793667,439.89803179)(239.44543667,439.89803179)(239.82043667,439.89803179)
\curveto(239.85168667,439.89803179)(240.22668667,439.89803179)(240.57043667,439.86678179)
\curveto(240.91418667,439.80428179)(241.10168667,439.80428179)(241.10168667,439.52303179)
\curveto(241.10168667,439.46053179)(241.10168667,439.39803179)(241.03918667,439.14803179)
\lineto(238.35168667,428.46053179)
\curveto(238.16418667,427.67928179)(238.13293667,427.52303179)(236.53918667,427.52303179)
\curveto(236.19543667,427.52303179)(236.00793667,427.52303179)(236.00793667,427.11678179)
\curveto(236.00793667,426.89803179)(236.25793667,426.89803179)(236.28918667,426.89803179)
\curveto(236.85168667,426.89803179)(238.25793667,426.96053179)(238.82043667,426.96053179)
\curveto(239.22668667,426.96053179)(239.66418667,426.92928179)(240.10168667,426.92928179)
\curveto(240.53918667,426.92928179)(240.97668667,426.89803179)(241.38293667,426.89803179)
\curveto(241.53918667,426.89803179)(241.78918667,426.89803179)(241.78918667,427.30428179)
\curveto(241.78918667,427.52303179)(241.60168667,427.52303179)(241.22668667,427.52303179)
\curveto(240.47668667,427.52303179)(239.94543667,427.52303179)(239.94543667,427.86678179)
\curveto(239.94543667,427.99178179)(239.97668667,428.08553179)(239.97668667,428.21053179)
\lineto(241.35168667,433.67928179)
\lineto(247.41418667,433.67928179)
\curveto(246.60168667,430.36678179)(246.13293667,428.46053179)(246.03918667,428.17928179)
\curveto(245.85168667,427.52303179)(245.47668667,427.52303179)(244.22668667,427.52303179)
\curveto(243.94543667,427.52303179)(243.75793667,427.52303179)(243.75793667,427.11678179)
\curveto(243.75793667,426.89803179)(244.00793667,426.89803179)(244.03918667,426.89803179)
\curveto(244.60168667,426.89803179)(246.00793667,426.96053179)(246.57043667,426.96053179)
\curveto(246.97668667,426.96053179)(247.41418667,426.92928179)(247.85168667,426.92928179)
\curveto(248.28918667,426.92928179)(248.72668667,426.89803179)(249.13293667,426.89803179)
\curveto(249.28918667,426.89803179)(249.53918667,426.89803179)(249.53918667,427.30428179)
\curveto(249.53918667,427.52303179)(249.35168667,427.52303179)(248.97668667,427.52303179)
\curveto(248.25793667,427.52303179)(247.69543667,427.52303179)(247.69543667,427.86678179)
\curveto(247.69543667,427.99178179)(247.72668667,428.08553179)(247.75793667,428.21053179)
\closepath
\moveto(250.44543667,438.99178179)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.82193203,426.4412752)
\lineto(258.35318203,426.4412752)
\curveto(258.32193203,426.1287752)(258.16568203,425.3162752)(257.97818203,425.1912752)
\curveto(257.88443203,425.0975252)(256.82193203,425.0975252)(256.60318203,425.0975252)
\lineto(254.04068203,425.0975252)
\curveto(255.50943203,426.3787752)(256.00943203,426.7850252)(256.82193203,427.4412752)
\curveto(257.85318203,428.2537752)(258.82193203,429.1287752)(258.82193203,430.4412752)
\curveto(258.82193203,432.1287752)(257.35318203,433.1600252)(255.57193203,433.1600252)
\curveto(253.85318203,433.1600252)(252.66568203,431.9412752)(252.66568203,430.6600252)
\curveto(252.66568203,429.9725252)(253.25943203,429.8787752)(253.41568203,429.8787752)
\curveto(253.72818203,429.8787752)(254.13443203,430.1287752)(254.13443203,430.6287752)
\curveto(254.13443203,430.8787752)(254.04068203,431.3787752)(253.32193203,431.3787752)
\curveto(253.75943203,432.3475252)(254.69693203,432.6600252)(255.35318203,432.6600252)
\curveto(256.75943203,432.6600252)(257.47818203,431.5662752)(257.47818203,430.4412752)
\curveto(257.47818203,429.2225252)(256.60318203,428.2850252)(256.16568203,427.7850252)
\lineto(252.82193203,424.4412752)
\curveto(252.66568203,424.3162752)(252.66568203,424.2850252)(252.66568203,423.9100252)
\lineto(258.41568203,423.9100252)
\closepath
\moveto(258.82193203,426.4412752)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.50553,220.49441795)
\curveto(70.50553,214.97157045)(66.0283775,210.49441795)(60.50553,210.49441795)
\curveto(54.9826825,210.49441795)(50.50553,214.97157045)(50.50553,220.49441795)
\curveto(50.50553,226.01726545)(54.9826825,230.49441795)(60.50553,230.49441795)
\curveto(66.0283775,230.49441795)(70.50553,226.01726545)(70.50553,220.49441795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.50553,220.49441795)
\curveto(70.50553,214.97157045)(66.0283775,210.49441795)(60.50553,210.49441795)
\curveto(54.9826825,210.49441795)(50.50553,214.97157045)(50.50553,220.49441795)
\curveto(50.50553,226.01726545)(54.9826825,230.49441795)(60.50553,230.49441795)
\curveto(66.0283775,230.49441795)(70.50553,226.01726545)(70.50553,220.49441795)
\closepath
}
}
\end{pspicture}


==> content/pictures/NewDiagrams/yt.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-47](94.35027313,76.98535919)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.85028,76.48535657)
\lineto(53.85028,76.48535657)
\lineto(53.85028,56.48535657)
\lineto(33.85028,56.48535657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(53.85028,76.48535657)
\lineto(73.85028,76.48535657)
\lineto(73.85028,56.48535657)
\lineto(53.85028,56.48535657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.85028,76.48535657)
\lineto(93.85028,76.48535657)
\lineto(93.85028,56.48535657)
\lineto(73.85028,56.48535657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.85028,56.48535657)
\lineto(53.85028,56.48535657)
\lineto(53.85028,36.48535657)
\lineto(33.85028,36.48535657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(53.85028,56.48535657)
\lineto(73.85028,56.48535657)
\lineto(73.85028,36.48535657)
\lineto(53.85028,36.48535657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.85028,56.48535657)
\lineto(93.85028,56.48535657)
\lineto(93.85028,36.48535657)
\lineto(73.85028,36.48535657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.80596548,61.53359502)
\curveto(21.80596548,59.22899059)(20.65366326,57.97193362)(17.24913399,56.61012191)
\curveto(17.09200187,56.55774454)(16.98724712,56.40061242)(16.98724712,56.19110293)
\curveto(16.98724712,55.92921606)(17.0396245,55.82446131)(17.30151136,55.71970657)
\curveto(21.80596548,53.99125324)(21.80596548,52.21042255)(21.80596548,50.3248371)
\lineto(21.80596548,41.10641938)
\curveto(21.85834285,40.21600403)(22.32973921,38.95894707)(23.79630567,37.96377697)
\curveto(25.47238162,36.86385213)(28.14362767,36.18294627)(28.45789191,36.18294627)
\curveto(28.77215615,36.18294627)(28.87691089,36.28770102)(28.87691089,36.60196526)
\curveto(28.87691089,36.9162295)(28.82453352,36.9162295)(28.30075979,37.07336162)
\curveto(27.35796706,37.44000324)(24.73909839,38.48755071)(24.21532466,40.53026827)
\curveto(24.11056991,40.94928726)(24.11056991,41.00166463)(24.11056991,42.25872159)
\lineto(24.11056991,50.42959185)
\curveto(24.11056991,52.15804517)(24.11056991,54.61978172)(18.66332307,56.19110293)
\curveto(24.11056991,57.86717888)(24.11056991,60.11940594)(24.11056991,62.00499138)
\lineto(24.11056991,70.17586164)
\curveto(24.11056991,72.00906971)(24.11056991,73.73752303)(28.6674014,75.41359898)
\curveto(28.87691089,75.46597635)(28.87691089,75.72786322)(28.87691089,75.78024059)
\curveto(28.87691089,76.09450483)(28.77215615,76.25163695)(28.45789191,76.25163695)
\curveto(28.19600504,76.25163695)(23.5344188,75.15171211)(22.32973921,72.95186243)
\curveto(21.80596548,71.95669233)(21.80596548,71.64242809)(21.80596548,70.22823901)
\closepath
\moveto(21.80596548,61.53359502)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.05446011,20.85471568)
\curveto(57.69511365,20.85471568)(60.74204167,20.85471568)(63.32021153,14.44835421)
\curveto(63.55459061,13.82334334)(63.55459061,13.74521698)(64.02334876,13.74521698)
\curveto(64.17960148,13.74521698)(64.49210692,13.74521698)(64.57023328,14.05772241)
\curveto(67.2265295,20.85471568)(69.96095208,20.85471568)(72.77350101,20.85471568)
\lineto(86.52374026,20.85471568)
\curveto(89.25816284,20.93284204)(90.74256367,23.1203801)(91.28944819,23.97977005)
\curveto(92.77384901,26.08918176)(93.9457444,30.30800516)(93.9457444,30.85488968)
\curveto(93.9457444,31.32364784)(93.63323897,31.47990055)(93.24260717,31.47990055)
\curveto(92.77384901,31.47990055)(92.69572265,31.24552148)(92.6175963,30.85488968)
\curveto(90.1175528,24.29227549)(87.6175093,24.29227549)(84.80496036,24.29227549)
\lineto(72.6172483,24.29227549)
\curveto(69.88282572,24.29227549)(66.52339226,24.29227549)(64.02334876,16.24526048)
\curveto(61.36705255,24.29227549)(58.47637725,24.29227549)(55.35132287,24.29227549)
\lineto(43.16361081,24.29227549)
\curveto(40.58544095,24.29227549)(37.92914473,24.29227549)(35.50722759,30.69863696)
\curveto(35.27287351,31.24552148)(35.27287351,31.47990055)(34.80409036,31.47990055)
\curveto(34.41343356,31.47990055)(34.17907948,31.32364784)(34.17907948,30.85488968)
\curveto(34.17907948,30.77676332)(35.42910123,24.21414913)(38.71040833,21.87035835)
\curveto(40.1166828,20.85471568)(41.21045183,20.85471568)(43.08548445,20.85471568)
\closepath
\moveto(56.05446011,20.85471568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.62500367,59.01786041)
\curveto(6.25000367,59.76786041)(5.68750367,60.29911041)(4.78125367,60.29911041)
\curveto(2.46875367,60.29911041)(0.00000367,57.36161041)(0.00000367,54.45536041)
\curveto(0.00000367,52.58036041)(1.09375367,51.26786041)(2.62500367,51.26786041)
\curveto(3.03125367,51.26786041)(4.03125367,51.36161041)(5.21875367,52.76786041)
\curveto(5.37500367,51.92411041)(6.09375367,51.26786041)(7.03125367,51.26786041)
\curveto(7.75000367,51.26786041)(8.18750367,51.73661041)(8.53125367,52.36161041)
\curveto(8.84375367,53.08036041)(9.12500367,54.29911041)(9.12500367,54.33036041)
\curveto(9.12500367,54.54911041)(8.93750367,54.54911041)(8.87500367,54.54911041)
\curveto(8.68750367,54.54911041)(8.65625367,54.45536041)(8.59375367,54.17411041)
\curveto(8.25000367,52.89286041)(7.90625367,51.70536041)(7.09375367,51.70536041)
\curveto(6.53125367,51.70536041)(6.50000367,52.23661041)(6.50000367,52.61161041)
\curveto(6.50000367,53.04911041)(6.53125367,53.23661041)(6.75000367,54.11161041)
\curveto(6.96875367,54.92411041)(7.00000367,55.14286041)(7.18750367,55.89286041)
\lineto(7.90625367,58.67411041)
\curveto(8.03125367,59.23661041)(8.03125367,59.26786041)(8.03125367,59.36161041)
\curveto(8.03125367,59.70536041)(7.81250367,59.89286041)(7.46875367,59.89286041)
\curveto(6.96875367,59.89286041)(6.68750367,59.45536041)(6.62500367,59.01786041)
\closepath
\moveto(5.34375367,53.86161041)
\curveto(5.21875367,53.48661041)(5.21875367,53.45536041)(4.93750367,53.11161041)
\curveto(4.06250367,52.01786041)(3.25000367,51.70536041)(2.68750367,51.70536041)
\curveto(1.68750367,51.70536041)(1.40625367,52.79911041)(1.40625367,53.58036041)
\curveto(1.40625367,54.58036041)(2.03125367,57.01786041)(2.50000367,57.95536041)
\curveto(3.12500367,59.11161041)(4.00000367,59.86161041)(4.81250367,59.86161041)
\curveto(6.09375367,59.86161041)(6.37500367,58.23661041)(6.37500367,58.11161041)
\curveto(6.37500367,57.98661041)(6.34375367,57.86161041)(6.31250367,57.76786041)
\closepath
\moveto(5.34375367,53.86161041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.90625767,7.68750041)
\curveto(66.37500767,7.65625041)(65.96875767,7.21875041)(65.96875767,6.78125041)
\curveto(65.96875767,6.50000041)(66.15625767,6.18750041)(66.59375767,6.18750041)
\curveto(67.03125767,6.18750041)(67.50000767,6.53125041)(67.50000767,7.31250041)
\curveto(67.50000767,8.21875041)(66.65625767,9.03125041)(65.12500767,9.03125041)
\curveto(62.50000767,9.03125041)(61.75000767,7.00000041)(61.75000767,6.12500041)
\curveto(61.75000767,4.56250041)(63.21875767,4.28125041)(63.81250767,4.15625041)
\curveto(64.84375767,3.93750041)(65.87500767,3.71875041)(65.87500767,2.62500041)
\curveto(65.87500767,2.12500041)(65.43750767,0.43750041)(63.03125767,0.43750041)
\curveto(62.75000767,0.43750041)(61.21875767,0.43750041)(60.75000767,1.50000041)
\curveto(61.53125767,1.40625041)(62.03125767,2.00000041)(62.03125767,2.56250041)
\curveto(62.03125767,3.00000041)(61.68750767,3.25000041)(61.28125767,3.25000041)
\curveto(60.75000767,3.25000041)(60.15625767,2.84375041)(60.15625767,1.93750041)
\curveto(60.15625767,0.81250041)(61.31250767,0.00000041)(63.00000767,0.00000041)
\curveto(66.25000767,0.00000041)(67.03125767,2.40625041)(67.03125767,3.31250041)
\curveto(67.03125767,4.03125041)(66.65625767,4.53125041)(66.40625767,4.75000041)
\curveto(65.87500767,5.31250041)(65.28125767,5.43750041)(64.40625767,5.59375041)
\curveto(63.68750767,5.75000041)(62.90625767,5.90625041)(62.90625767,6.81250041)
\curveto(62.90625767,7.37500041)(63.37500767,8.59375041)(65.12500767,8.59375041)
\curveto(65.62500767,8.59375041)(66.62500767,8.43750041)(66.90625767,7.68750041)
\closepath
\moveto(66.90625767,7.68750041)
}
}
\end{pspicture}


==> content/pictures/egg.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.1pt,yunit=.1pt,runit=.1pt}
\begin{pspicture}(226.71427917,323.85714722)
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.21428,111.92857722)
\curveto(226.21428,26.71892722)(178.54355,0.49999722)(116.21428,0.49999722)
\curveto(53.885,0.49999722)(0.5,26.71892722)(0.5,111.92857722)
\curveto(0.5,197.13822722)(56.74214,323.35714722)(119.07142,323.35714722)
\curveto(181.40069,323.35714722)(226.21428,197.13822722)(226.21428,111.92857722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.21428,111.92857722)
\curveto(226.21428,26.71892722)(178.54355,0.49999722)(116.21428,0.49999722)
\curveto(53.885,0.49999722)(0.5,26.71892722)(0.5,111.92857722)
\curveto(0.5,197.13822722)(56.74214,323.35714722)(119.07142,323.35714722)
\curveto(181.40069,323.35714722)(226.21428,197.13822722)(226.21428,111.92857722)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.28571,1.77277722)
\curveto(101.10714,1.93669722)(97.08928,2.41727722)(93.35714,2.84073722)
\curveto(45.48852,8.27212722)(14.7099,34.17233722)(5.14481,77.07142722)
\curveto(2.45943,89.11524722)(1.68868,97.19357722)(1.73733,112.78570722)
\curveto(1.84548,147.45080722)(10.29532,186.43260722)(25.9314,224.40059722)
\curveto(47.92273,277.80060722)(78.41727,313.69683722)(108,321.00652722)
\curveto(114.19596,322.53750722)(124.32145,322.55081722)(130.14286,321.03562722)
\curveto(135.97036,319.51885722)(146.29063,314.30249722)(151.95119,310.01265722)
\curveto(186.72983,283.65574722)(216.79892,211.48179722)(224.15073,136.71426722)
\curveto(225.26138,125.41894722)(225.24741,99.27456722)(224.12583,90.28569722)
\curveto(221.5919,69.97613722)(216.26444,54.02120722)(207.54974,40.64284722)
\curveto(203.6527,34.66029722)(191.46517,22.47674722)(185.49993,18.60023722)
\curveto(173.68232,10.92056722)(159.38605,5.84736722)(141.9285,3.13840722)
\curveto(134.81678,2.03484722)(107.23347,1.08464722)(102.28564,1.77276722)
\lineto(102.28567,1.77276722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.71428573,linecolor=curcolor]
{
\newpath
\moveto(102.28571,1.77277722)
\curveto(101.10714,1.93669722)(97.08928,2.41727722)(93.35714,2.84073722)
\curveto(45.48852,8.27212722)(14.7099,34.17233722)(5.14481,77.07142722)
\curveto(2.45943,89.11524722)(1.68868,97.19357722)(1.73733,112.78570722)
\curveto(1.84548,147.45080722)(10.29532,186.43260722)(25.9314,224.40059722)
\curveto(47.92273,277.80060722)(78.41727,313.69683722)(108,321.00652722)
\curveto(114.19596,322.53750722)(124.32145,322.55081722)(130.14286,321.03562722)
\curveto(135.97036,319.51885722)(146.29063,314.30249722)(151.95119,310.01265722)
\curveto(186.72983,283.65574722)(216.79892,211.48179722)(224.15073,136.71426722)
\curveto(225.26138,125.41894722)(225.24741,99.27456722)(224.12583,90.28569722)
\curveto(221.5919,69.97613722)(216.26444,54.02120722)(207.54974,40.64284722)
\curveto(203.6527,34.66029722)(191.46517,22.47674722)(185.49993,18.60023722)
\curveto(173.68232,10.92056722)(159.38605,5.84736722)(141.9285,3.13840722)
\curveto(134.81678,2.03484722)(107.23347,1.08464722)(102.28564,1.77276722)
\lineto(102.28567,1.77276722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.50001165,88.00001347)
\curveto(95.50001165,75.17911794)(84.3071304,64.78572857)(70.50001165,64.78572857)
\curveto(56.6928929,64.78572857)(45.50001165,75.17911794)(45.50001165,88.00001347)
\curveto(45.50001165,100.82090899)(56.6928929,111.21429836)(70.50001165,111.21429836)
\curveto(84.3071304,111.21429836)(95.50001165,100.82090899)(95.50001165,88.00001347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95.50001165,88.00001347)
\curveto(95.50001165,75.17911794)(84.3071304,64.78572857)(70.50001165,64.78572857)
\curveto(56.6928929,64.78572857)(45.50001165,75.17911794)(45.50001165,88.00001347)
\curveto(45.50001165,100.82090899)(56.6928929,111.21429836)(70.50001165,111.21429836)
\curveto(84.3071304,111.21429836)(95.50001165,100.82090899)(95.50001165,88.00001347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.7857134,144.78571903)
\curveto(204.7857134,130.97860029)(194.55222173,119.78571903)(181.92857,119.78571903)
\curveto(169.30491827,119.78571903)(159.0714266,130.97860029)(159.0714266,144.78571903)
\curveto(159.0714266,158.59283778)(169.30491827,169.78571903)(181.92857,169.78571903)
\curveto(194.55222173,169.78571903)(204.7857134,158.59283778)(204.7857134,144.78571903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.7857134,144.78571903)
\curveto(204.7857134,130.97860029)(194.55222173,119.78571903)(181.92857,119.78571903)
\curveto(169.30491827,119.78571903)(159.0714266,130.97860029)(159.0714266,144.78571903)
\curveto(159.0714266,158.59283778)(169.30491827,169.78571903)(181.92857,169.78571903)
\curveto(194.55222173,169.78571903)(204.7857134,158.59283778)(204.7857134,144.78571903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.92857954,196.92857182)
\curveto(121.92857954,183.51594173)(111.05549452,172.64285671)(97.64286443,172.64285671)
\curveto(84.23023434,172.64285671)(73.35714933,183.51594173)(73.35714933,196.92857182)
\curveto(73.35714933,210.34120191)(84.23023434,221.21428692)(97.64286443,221.21428692)
\curveto(111.05549452,221.21428692)(121.92857954,210.34120191)(121.92857954,196.92857182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.92857954,196.92857182)
\curveto(121.92857954,183.51594173)(111.05549452,172.64285671)(97.64286443,172.64285671)
\curveto(84.23023434,172.64285671)(73.35714933,183.51594173)(73.35714933,196.92857182)
\curveto(73.35714933,210.34120191)(84.23023434,221.21428692)(97.64286443,221.21428692)
\curveto(111.05549452,221.21428692)(121.92857954,210.34120191)(121.92857954,196.92857182)
\closepath
}
}
\end{pspicture}


==> content/pictures/frmatrix.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.6pt,yunit=.6pt,runit=.6pt}
\begin{pspicture}[shift=-20](160.03688049,51)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.60938,25.5)
\lineto(37.60938,23.5)
\lineto(44.60938,25.5)
\lineto(37.60938,27.5)
\lineto(39.60938,25.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(39.60938,25.5)
\lineto(37.60938,23.5)
\lineto(44.60938,25.5)
\lineto(37.60938,27.5)
\lineto(39.60938,25.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55.10938,0.5)
\lineto(55.10938,14.99767)
\lineto(55.10938,50.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.10938,10.99767)
\lineto(57.10938,8.99767)
\lineto(55.10938,15.99767)
\lineto(53.10938,8.99767)
\lineto(55.10938,10.99767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(55.10938,10.99767)
\lineto(57.10938,8.99767)
\lineto(55.10938,15.99767)
\lineto(53.10938,8.99767)
\lineto(55.10938,10.99767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.37500367,22.32812522)
\curveto(6.59375367,21.51562522)(7.31250367,20.98437522)(8.15625367,20.98437522)
\curveto(8.84375367,20.98437522)(9.31250367,21.45312522)(9.62500367,22.07812522)
\curveto(9.96875367,22.79687522)(10.21875367,24.01562522)(10.21875367,24.04687522)
\curveto(10.21875367,24.26562522)(10.06250367,24.26562522)(10.00000367,24.26562522)
\curveto(9.78125367,24.26562522)(9.78125367,24.17187522)(9.71875367,23.89062522)
\curveto(9.43750367,22.76562522)(9.06250367,21.42187522)(8.21875367,21.42187522)
\curveto(7.81250367,21.42187522)(7.59375367,21.67187522)(7.59375367,22.32812522)
\curveto(7.59375367,22.76562522)(7.84375367,23.70312522)(8.00000367,24.42187522)
\lineto(8.56250367,26.57812522)
\curveto(8.62500367,26.85937522)(8.81250367,27.60937522)(8.90625367,27.92187522)
\curveto(9.00000367,28.39062522)(9.18750367,29.14062522)(9.18750367,29.26562522)
\curveto(9.18750367,29.60937522)(8.90625367,29.79687522)(8.62500367,29.79687522)
\curveto(8.53125367,29.79687522)(8.00000367,29.76562522)(7.84375367,29.10937522)
\curveto(7.46875367,27.64062522)(6.59375367,24.14062522)(6.34375367,23.10937522)
\curveto(6.31250367,23.01562522)(5.53125367,21.42187522)(4.06250367,21.42187522)
\curveto(3.03125367,21.42187522)(2.84375367,22.32812522)(2.84375367,23.04687522)
\curveto(2.84375367,24.17187522)(3.40625367,25.73437522)(3.90625367,27.10937522)
\curveto(4.15625367,27.73437522)(4.25000367,28.01562522)(4.25000367,28.39062522)
\curveto(4.25000367,29.26562522)(3.62500367,30.01562522)(2.62500367,30.01562522)
\curveto(0.71875367,30.01562522)(0.00000367,27.10937522)(0.00000367,26.95312522)
\curveto(0.00000367,26.73437522)(0.18750367,26.73437522)(0.21875367,26.73437522)
\curveto(0.43750367,26.73437522)(0.43750367,26.79687522)(0.53125367,27.10937522)
\curveto(1.03125367,28.82812522)(1.81250367,29.57812522)(2.56250367,29.57812522)
\curveto(2.75000367,29.57812522)(3.06250367,29.54687522)(3.06250367,28.92187522)
\curveto(3.06250367,28.45312522)(2.84375367,27.85937522)(2.71875367,27.57812522)
\curveto(1.96875367,25.57812522)(1.56250367,24.35937522)(1.56250367,23.39062522)
\curveto(1.56250367,21.48437522)(2.93750367,20.98437522)(4.00000367,20.98437522)
\curveto(5.31250367,20.98437522)(6.03125367,21.89062522)(6.37500367,22.32812522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.51563367,25.10937122)
\lineto(101.07813367,25.10937122)
\curveto(101.35938367,25.10937122)(101.73438367,25.10937122)(101.73438367,25.51562122)
\curveto(101.73438367,25.89062122)(101.35938367,25.89062122)(101.07813367,25.89062122)
\lineto(95.51563367,25.89062122)
\lineto(95.51563367,31.48437122)
\curveto(95.51563367,31.76562122)(95.51563367,32.14062122)(95.10938367,32.14062122)
\curveto(94.70313367,32.14062122)(94.70313367,31.76562122)(94.70313367,31.48437122)
\lineto(94.70313367,25.89062122)
\lineto(89.14063367,25.89062122)
\curveto(88.85938367,25.89062122)(88.48438367,25.89062122)(88.48438367,25.51562122)
\curveto(88.48438367,25.10937122)(88.85938367,25.10937122)(89.14063367,25.10937122)
\lineto(94.70313367,25.10937122)
\lineto(94.70313367,19.51562122)
\curveto(94.70313367,19.23437122)(94.70313367,18.85937122)(95.10938367,18.85937122)
\curveto(95.51563367,18.85937122)(95.51563367,19.23437122)(95.51563367,19.51562122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.3599,25.6759917)
\lineto(110.3139,24.6770517)
\curveto(113.79476,24.5139417)(117.33875,24.7207517)(120.7332,25.6616317)
\curveto(121.30365,25.8198017)(121.86884,26.0011717)(122.42584,26.2060417)
\curveto(124.74043,27.0573417)(126.9137,28.3143117)(128.73549,29.9978717)
\lineto(128.73549,29.9978717)
\curveto(131.11153,32.2051917)(132.80647,35.0540417)(133.88623,38.0770817)
\lineto(133.88623,38.0770817)
\curveto(135.27488,41.9631117)(135.76957,46.0967417)(135.85021,50.1787917)
\lineto(134.85042,50.1993917)
\curveto(134.76462,46.1834417)(134.28941,42.1554117)(132.94486,38.4144817)
\lineto(132.94486,38.4144817)
\curveto(131.9028,35.5165317)(130.29514,32.7997617)(128.05593,30.7315117)
\curveto(126.34831,29.1458617)(124.28632,27.9576417)(122.0801,27.1459517)
\curveto(121.54917,26.9506217)(121.0099,26.7770917)(120.4652,26.6250817)
\curveto(117.21062,25.7165517)(113.7713,25.5216217)(110.3599,25.6760217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.10986,25.7916117)
\curveto(118.71658,25.0271917)(118.27899,24.2711817)(117.8032,23.5252117)
\curveto(118.86262,24.0593817)(119.87894,24.6480217)(120.83515,25.2951817)
\curveto(121.60982,25.8183917)(122.33937,26.3852217)(123.01347,26.9867717)
\curveto(122.11141,26.9361717)(121.22292,26.9495717)(120.35638,27.0162717)
\curveto(119.2789,27.0976717)(118.23015,27.2561417)(117.20529,27.4747817)
\curveto(117.8056,26.8917217)(118.43898,26.3291717)(119.10986,25.7916517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(119.10986,25.7916117)
\curveto(118.71658,25.0271917)(118.27899,24.2711817)(117.8032,23.5252117)
\curveto(118.86262,24.0593817)(119.87894,24.6480217)(120.83515,25.2951817)
\curveto(121.60982,25.8183917)(122.33937,26.3852217)(123.01347,26.9867717)
\curveto(122.11141,26.9361717)(121.22292,26.9495717)(120.35638,27.0162717)
\curveto(119.2789,27.0976717)(118.23015,27.2561417)(117.20529,27.4747817)
\curveto(117.8056,26.8917217)(118.43898,26.3291717)(119.10986,25.7916517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51348,0.4398617)
\lineto(134.51454,0.3938617)
\curveto(134.35143,3.8747217)(134.55824,7.4187117)(135.49912,10.8131617)
\curveto(135.65729,11.3836117)(135.83866,11.9488017)(136.04353,12.5058017)
\curveto(136.89483,14.8203917)(138.1518,16.9936617)(139.83536,18.8154517)
\lineto(139.83536,18.8154517)
\curveto(142.04268,21.1914917)(144.89153,22.8864317)(147.91457,23.9661917)
\lineto(147.91457,23.9661917)
\curveto(151.8006,25.3548417)(155.93423,25.8495317)(160.01628,25.9301717)
\lineto(160.03688,24.9303817)
\curveto(156.02093,24.8445817)(151.9929,24.3693717)(148.25197,23.0248217)
\lineto(148.25197,23.0248217)
\curveto(145.35402,21.9827617)(142.63725,20.3751017)(140.569,18.1358917)
\curveto(138.98335,16.4282717)(137.79513,14.3662817)(136.98344,12.1600617)
\curveto(136.78811,11.6291317)(136.61458,11.0898617)(136.46257,10.5451617)
\curveto(135.55404,7.2905817)(135.35911,3.8512617)(135.51351,0.4398617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.6291,9.1898217)
\curveto(134.86468,8.7965417)(134.10867,8.3589517)(133.3627,7.8831617)
\curveto(133.89687,8.9425817)(134.48551,9.9589017)(135.13267,10.9151117)
\curveto(135.65588,11.6897817)(136.22271,12.4193317)(136.82426,13.0934317)
\curveto(136.77366,12.1913717)(136.78706,11.3028817)(136.85376,10.4363417)
\curveto(136.93516,9.3588617)(137.09363,8.3101117)(137.31227,7.2852517)
\curveto(136.72921,7.8855617)(136.16666,8.5189417)(135.62914,9.1898217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(135.6291,9.1898217)
\curveto(134.86468,8.7965417)(134.10867,8.3589517)(133.3627,7.8831617)
\curveto(133.89687,8.9425817)(134.48551,9.9589017)(135.13267,10.9151117)
\curveto(135.65588,11.6897817)(136.22271,12.4193317)(136.82426,13.0934317)
\curveto(136.77366,12.1913717)(136.78706,11.3028817)(136.85376,10.4363417)
\curveto(136.93516,9.3588617)(137.09363,8.3101117)(137.31227,7.2852517)
\curveto(136.72921,7.8855617)(136.16666,8.5189417)(135.62914,9.1898217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.10938,26.06997)
\lineto(16.12938,30.00997)
\curveto(15.88938,30.24997)(15.84938,30.28997)(15.68938,30.28997)
\curveto(15.48938,30.28997)(15.30938,30.10997)(15.30938,29.88997)
\curveto(15.30938,29.74997)(15.32938,29.70997)(15.54938,29.48997)
\lineto(19.52938,25.50997)
\lineto(15.54938,21.50997)
\curveto(15.32938,21.28997)(15.30938,21.24997)(15.30938,21.10997)
\curveto(15.30938,20.88997)(15.48938,20.70997)(15.68938,20.70997)
\curveto(15.84938,20.70997)(15.88938,20.74997)(16.12938,20.98997)
\lineto(20.08938,24.94997)
\lineto(24.20938,20.82997)
\curveto(24.24938,20.80997)(24.38938,20.70997)(24.50938,20.70997)
\curveto(24.74938,20.70997)(24.90938,20.88997)(24.90938,21.10997)
\curveto(24.90938,21.14997)(24.90938,21.22997)(24.84938,21.32997)
\curveto(24.82938,21.36997)(21.66938,24.48997)(20.66938,25.50997)
\lineto(24.30938,29.14997)
\curveto(24.40938,29.26997)(24.70938,29.50997)(24.80938,29.62997)
\curveto(24.82938,29.68997)(24.90938,29.74997)(24.90938,29.88997)
\curveto(24.90938,30.10997)(24.74938,30.28997)(24.50938,30.28997)
\curveto(24.34938,30.28997)(24.26938,30.20997)(24.04938,29.98997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(20.10938,26.06997)
\lineto(16.12938,30.00997)
\curveto(15.88938,30.24997)(15.84938,30.28997)(15.68938,30.28997)
\curveto(15.48938,30.28997)(15.30938,30.10997)(15.30938,29.88997)
\curveto(15.30938,29.74997)(15.32938,29.70997)(15.54938,29.48997)
\lineto(19.52938,25.50997)
\lineto(15.54938,21.50997)
\curveto(15.32938,21.28997)(15.30938,21.24997)(15.30938,21.10997)
\curveto(15.30938,20.88997)(15.48938,20.70997)(15.68938,20.70997)
\curveto(15.84938,20.70997)(15.88938,20.74997)(16.12938,20.98997)
\lineto(20.08938,24.94997)
\lineto(24.20938,20.82997)
\curveto(24.24938,20.80997)(24.38938,20.70997)(24.50938,20.70997)
\curveto(24.74938,20.70997)(24.90938,20.88997)(24.90938,21.10997)
\curveto(24.90938,21.14997)(24.90938,21.22997)(24.84938,21.32997)
\curveto(24.82938,21.36997)(21.66938,24.48997)(20.66938,25.50997)
\lineto(24.30938,29.14997)
\curveto(24.40938,29.26997)(24.70938,29.50997)(24.80938,29.62997)
\curveto(24.82938,29.68997)(24.90938,29.74997)(24.90938,29.88997)
\curveto(24.90938,30.10997)(24.74938,30.28997)(24.50938,30.28997)
\curveto(24.34938,30.28997)(24.26938,30.20997)(24.04938,29.98997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.10938,25.5)
\lineto(52.338528,25.5)
\curveto(52.338528,25.5)(53.748319,28.475906)(55.10938,28.5)
\curveto(56.51735,28.52492)(58.083771,25.5)(58.083771,25.5)
\lineto(80.10938,25.5)
}
}
\end{pspicture}


==> content/pictures/ijline.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(4.68509,-234.19964)}]% layer1
  \begin{scope}[cm={{2.0,0.0,0.0,2.0,(-452.14285,-21.42857)}},fill=black]% g4630
    \begin{scope}[shift={(223.43201,134.765)}]% use4632
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{2.0,0.0,0.0,2.0,(-344.28571,-22.14286)}},fill=black]% g4634
    \begin{scope}[shift={(230.18166,134.765)}]% use4636
    \end{scope}
  \end{scope}
  % path5733
  \path[shift={(278.78572,76.96304)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (-268.7857,165.3991) -- (-218.5714,165.3991) --
    (-168.7857,165.3991);

\end{scope}

\end{tikzpicture}


==> content/pictures/linerootsz.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(138.32899475,86.40024567)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.22098367,76.83104889)
\curveto(6.28348367,77.98729889)(6.87723367,78.48729889)(7.59598367,79.11229889)
\curveto(7.59598367,79.11229889)(8.81473367,80.17479889)(9.53348367,80.89354889)
\curveto(11.43973367,82.73729889)(11.87723367,83.70604889)(11.87723367,83.79979889)
\curveto(11.87723367,83.98729889)(11.68973367,83.98729889)(11.65848367,83.98729889)
\curveto(11.50223367,83.98729889)(11.47098367,83.95604889)(11.34598367,83.76854889)
\curveto(10.75223367,82.79979889)(10.34598367,82.48729889)(9.87723367,82.48729889)
\curveto(9.37723367,82.48729889)(9.15848367,82.79979889)(8.84598367,83.14354889)
\curveto(8.47098367,83.58104889)(8.12723367,83.98729889)(7.47098367,83.98729889)
\curveto(5.97098367,83.98729889)(5.06473367,82.14354889)(5.06473367,81.70604889)
\curveto(5.06473367,81.61229889)(5.12723367,81.48729889)(5.28348367,81.48729889)
\curveto(5.47098367,81.48729889)(5.50223367,81.58104889)(5.56473367,81.70604889)
\curveto(5.93973367,82.64354889)(7.09598367,82.64354889)(7.25223367,82.64354889)
\curveto(7.65848367,82.64354889)(8.03348367,82.51854889)(8.50223367,82.36229889)
\curveto(9.31473367,82.04979889)(9.53348367,82.04979889)(10.03348367,82.04979889)
\curveto(9.31473367,81.20604889)(7.65848367,79.76854889)(7.28348367,79.45604889)
\lineto(5.47098367,77.76854889)
\curveto(4.12723367,76.42479889)(3.40848367,75.29979889)(3.40848367,75.14354889)
\curveto(3.40848367,74.95604889)(3.62723367,74.95604889)(3.65848367,74.95604889)
\curveto(3.81473367,74.95604889)(3.84598367,74.98729889)(3.97098367,75.20604889)
\curveto(4.43973367,75.92479889)(5.03348367,76.45604889)(5.68973367,76.45604889)
\curveto(6.12723367,76.45604889)(6.34598367,76.26854889)(6.84598367,75.70604889)
\curveto(7.15848367,75.26854889)(7.53348367,74.95604889)(8.09598367,74.95604889)
\curveto(10.09598367,74.95604889)(11.25223367,77.48729889)(11.25223367,78.01854889)
\curveto(11.25223367,78.11229889)(11.15848367,78.23729889)(11.00223367,78.23729889)
\curveto(10.81473367,78.23729889)(10.78348367,78.11229889)(10.72098367,77.95604889)
\curveto(10.25223367,76.67479889)(8.97098367,76.29979889)(8.31473367,76.29979889)
\curveto(7.93973367,76.29979889)(7.56473367,76.42479889)(7.15848367,76.54979889)
\curveto(6.47098367,76.79979889)(6.15848367,76.89354889)(5.75223367,76.89354889)
\curveto(5.72098367,76.89354889)(5.40848367,76.89354889)(5.22098367,76.83104889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.5,70.90024567)
\lineto(15.5,70.90024567)
\lineto(15.5,85.90024567)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 6]
{
\newpath
\moveto(9.5534954,40.84769867)
\lineto(128.5433454,40.84769867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.5134954,40.84769867)
\curveto(11.5134954,39.74369867)(10.6174954,38.84769867)(9.5134954,38.84769867)
\curveto(8.4094954,38.84769867)(7.5134954,39.74369867)(7.5134954,40.84769867)
\curveto(7.5134954,41.95169867)(8.4094954,42.84769867)(9.5134954,42.84769867)
\curveto(10.6174954,42.84769867)(11.5134954,41.95169867)(11.5134954,40.84769867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(11.5134954,40.84769867)
\curveto(11.5134954,39.74369867)(10.6174954,38.84769867)(9.5134954,38.84769867)
\curveto(8.4094954,38.84769867)(7.5134954,39.74369867)(7.5134954,40.84769867)
\curveto(7.5134954,41.95169867)(8.4094954,42.84769867)(9.5134954,42.84769867)
\curveto(10.6174954,42.84769867)(11.5134954,41.95169867)(11.5134954,40.84769867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.5033454,40.84769867)
\curveto(130.5033454,39.74369867)(129.6073454,38.84769867)(128.5033454,38.84769867)
\curveto(127.3993454,38.84769867)(126.5033454,39.74369867)(126.5033454,40.84769867)
\curveto(126.5033454,41.95169867)(127.3993454,42.84769867)(128.5033454,42.84769867)
\curveto(129.6073454,42.84769867)(130.5033454,41.95169867)(130.5033454,40.84769867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(130.5033454,40.84769867)
\curveto(130.5033454,39.74369867)(129.6073454,38.84769867)(128.5033454,38.84769867)
\curveto(127.3993454,38.84769867)(126.5033454,39.74369867)(126.5033454,40.84769867)
\curveto(126.5033454,41.95169867)(127.3993454,42.84769867)(128.5033454,42.84769867)
\curveto(129.6073454,42.84769867)(130.5033454,41.95169867)(130.5033454,40.84769867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.49005907,11.68749989)
\curveto(71.95880907,11.65624989)(71.55255907,11.21874989)(71.55255907,10.78124989)
\curveto(71.55255907,10.49999989)(71.74005907,10.18749989)(72.17755907,10.18749989)
\curveto(72.61505907,10.18749989)(73.08380907,10.53124989)(73.08380907,11.31249989)
\curveto(73.08380907,12.21874989)(72.24005907,13.03124989)(70.70880907,13.03124989)
\curveto(68.08380907,13.03124989)(67.33380907,10.99999989)(67.33380907,10.12499989)
\curveto(67.33380907,8.56249989)(68.80255907,8.28124989)(69.39630907,8.15624989)
\curveto(70.42755907,7.93749989)(71.45880907,7.71874989)(71.45880907,6.62499989)
\curveto(71.45880907,6.12499989)(71.02130907,4.43749989)(68.61505907,4.43749989)
\curveto(68.33380907,4.43749989)(66.80255907,4.43749989)(66.33380907,5.49999989)
\curveto(67.11505907,5.40624989)(67.61505907,5.99999989)(67.61505907,6.56249989)
\curveto(67.61505907,6.99999989)(67.27130907,7.24999989)(66.86505907,7.24999989)
\curveto(66.33380907,7.24999989)(65.74005907,6.84374989)(65.74005907,5.93749989)
\curveto(65.74005907,4.81249989)(66.89630907,3.99999989)(68.58380907,3.99999989)
\curveto(71.83380907,3.99999989)(72.61505907,6.40624989)(72.61505907,7.31249989)
\curveto(72.61505907,8.03124989)(72.24005907,8.53124989)(71.99005907,8.74999989)
\curveto(71.45880907,9.31249989)(70.86505907,9.43749989)(69.99005907,9.59374989)
\curveto(69.27130907,9.74999989)(68.49005907,9.90624989)(68.49005907,10.81249989)
\curveto(68.49005907,11.37499989)(68.95880907,12.59374989)(70.70880907,12.59374989)
\curveto(71.20880907,12.59374989)(72.20880907,12.43749989)(72.49005907,11.68749989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.29824207,58.81543289)
\curveto(130.29824207,59.90918289)(129.76699207,60.22168289)(129.42324207,60.22168289)
\curveto(128.92324207,60.22168289)(128.42324207,59.69043289)(128.42324207,59.25293289)
\curveto(128.42324207,59.00293289)(128.51699207,58.87793289)(128.73574207,58.65918289)
\curveto(129.17324207,58.25293289)(129.42324207,57.75293289)(129.42324207,57.03418289)
\curveto(129.42324207,56.19043289)(128.20449207,51.62793289)(125.89199207,51.62793289)
\curveto(124.86074207,51.62793289)(124.39199207,52.31543289)(124.39199207,53.37793289)
\curveto(124.39199207,54.47168289)(124.95449207,55.94043289)(125.54824207,57.59668289)
\curveto(125.70449207,57.94043289)(125.79824207,58.22168289)(125.79824207,58.59668289)
\curveto(125.79824207,59.47168289)(125.17324207,60.22168289)(124.17324207,60.22168289)
\curveto(122.29824207,60.22168289)(121.54824207,57.31543289)(121.54824207,57.15918289)
\curveto(121.54824207,56.94043289)(121.73574207,56.94043289)(121.76699207,56.94043289)
\curveto(121.98574207,56.94043289)(121.98574207,57.00293289)(122.07949207,57.31543289)
\curveto(122.67324207,59.31543289)(123.51699207,59.78418289)(124.11074207,59.78418289)
\curveto(124.26699207,59.78418289)(124.61074207,59.78418289)(124.61074207,59.15918289)
\curveto(124.61074207,58.65918289)(124.39199207,58.09668289)(124.26699207,57.75293289)
\curveto(123.39199207,55.44043289)(123.14199207,54.53418289)(123.14199207,53.65918289)
\curveto(123.14199207,51.50293289)(124.89199207,51.19043289)(125.79824207,51.19043289)
\curveto(129.14199207,51.19043289)(130.29824207,57.78418289)(130.29824207,58.81543289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.64373157,50.9524263)
\lineto(137.17498157,50.9524263)
\curveto(137.14373157,50.6399263)(136.98748157,49.8274263)(136.79998157,49.7024263)
\curveto(136.70623157,49.6086763)(135.64373157,49.6086763)(135.42498157,49.6086763)
\lineto(132.86248157,49.6086763)
\curveto(134.33123157,50.8899263)(134.83123157,51.2961763)(135.64373157,51.9524263)
\curveto(136.67498157,52.7649263)(137.64373157,53.6399263)(137.64373157,54.9524263)
\curveto(137.64373157,56.6399263)(136.17498157,57.6711763)(134.39373157,57.6711763)
\curveto(132.67498157,57.6711763)(131.48748157,56.4524263)(131.48748157,55.1711763)
\curveto(131.48748157,54.4836763)(132.08123157,54.3899263)(132.23748157,54.3899263)
\curveto(132.54998157,54.3899263)(132.95623157,54.6399263)(132.95623157,55.1399263)
\curveto(132.95623157,55.3899263)(132.86248157,55.8899263)(132.14373157,55.8899263)
\curveto(132.58123157,56.8586763)(133.51873157,57.1711763)(134.17498157,57.1711763)
\curveto(135.58123157,57.1711763)(136.29998157,56.0774263)(136.29998157,54.9524263)
\curveto(136.29998157,53.7336763)(135.42498157,52.7961763)(134.98748157,52.2961763)
\lineto(131.64373157,48.9524263)
\curveto(131.48748157,48.8274263)(131.48748157,48.7961763)(131.48748157,48.4211763)
\lineto(137.23748157,48.4211763)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.51700002,58.81543289)
\curveto(10.51700002,59.90918289)(9.98575002,60.22168289)(9.64200002,60.22168289)
\curveto(9.14200002,60.22168289)(8.64200002,59.69043289)(8.64200002,59.25293289)
\curveto(8.64200002,59.00293289)(8.73575002,58.87793289)(8.95450002,58.65918289)
\curveto(9.39200002,58.25293289)(9.64200002,57.75293289)(9.64200002,57.03418289)
\curveto(9.64200002,56.19043289)(8.42325002,51.62793289)(6.11075002,51.62793289)
\curveto(5.07950002,51.62793289)(4.61075002,52.31543289)(4.61075002,53.37793289)
\curveto(4.61075002,54.47168289)(5.17325002,55.94043289)(5.76700002,57.59668289)
\curveto(5.92325002,57.94043289)(6.01700002,58.22168289)(6.01700002,58.59668289)
\curveto(6.01700002,59.47168289)(5.39200002,60.22168289)(4.39200002,60.22168289)
\curveto(2.51700002,60.22168289)(1.76700002,57.31543289)(1.76700002,57.15918289)
\curveto(1.76700002,56.94043289)(1.95450002,56.94043289)(1.98575002,56.94043289)
\curveto(2.20450002,56.94043289)(2.20450002,57.00293289)(2.29825002,57.31543289)
\curveto(2.89200002,59.31543289)(3.73575002,59.78418289)(4.32950002,59.78418289)
\curveto(4.48575002,59.78418289)(4.82950002,59.78418289)(4.82950002,59.15918289)
\curveto(4.82950002,58.65918289)(4.61075002,58.09668289)(4.48575002,57.75293289)
\curveto(3.61075002,55.44043289)(3.36075002,54.53418289)(3.36075002,53.65918289)
\curveto(3.36075002,51.50293289)(5.11075002,51.19043289)(6.01700002,51.19043289)
\curveto(9.36075002,51.19043289)(10.51700002,57.78418289)(10.51700002,58.81543289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.48748952,57.2961763)
\curveto(15.48748952,57.6711763)(15.48748952,57.6711763)(15.08123952,57.6711763)
\curveto(14.17498952,56.7961763)(12.92498952,56.7961763)(12.36248952,56.7961763)
\lineto(12.36248952,56.2961763)
\curveto(12.67498952,56.2961763)(13.61248952,56.2961763)(14.36248952,56.6711763)
\lineto(14.36248952,49.5774263)
\curveto(14.36248952,49.1086763)(14.36248952,48.9211763)(12.98748952,48.9211763)
\lineto(12.45623952,48.9211763)
\lineto(12.45623952,48.4211763)
\curveto(12.70623952,48.4211763)(14.42498952,48.4836763)(14.92498952,48.4836763)
\curveto(15.36248952,48.4836763)(17.11248952,48.4211763)(17.42498952,48.4211763)
\lineto(17.42498952,48.9211763)
\lineto(16.89373952,48.9211763)
\curveto(15.48748952,48.9211763)(15.48748952,49.1086763)(15.48748952,49.5774263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.94833221,27.18649323)
\curveto(42.94833221,27.70970751)(42.94833221,27.85919731)(42.18889426,27.85919731)
\curveto(38.48663425,27.85919731)(32.41113065,28.04605955)(27.00013526,29.0924881)
\curveto(20.44998294,30.4005238)(17.9818096,31.89542174)(16.4629337,32.82973295)
\curveto(16.27307421,32.94185029)(15.89335524,32.94185029)(15.13391729,32.94185029)
\curveto(13.70997113,32.94185029)(13.70997113,32.90447784)(13.70997113,32.34389112)
\lineto(13.70997113,31.93279418)
\curveto(21.87392909,26.10269223)(35.54381219,24.98151878)(41.71424554,24.98151878)
\curveto(42.94833221,24.98151878)(42.94833221,25.01889122)(42.94833221,25.65422285)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.04021267,20.87054945)
\curveto(62.87625471,26.73802385)(49.20637161,27.85919731)(43.03593827,27.85919731)
\curveto(41.8018516,27.85919731)(41.8018516,27.82182486)(41.8018516,27.18649323)
\lineto(41.8018516,25.65422285)
\curveto(41.8018516,25.09363612)(41.8018516,24.98151878)(42.65621929,24.98151878)
\curveto(46.26354956,24.94414633)(52.33905316,24.75728408)(57.75004855,23.71085553)
\curveto(64.30020087,22.44019228)(66.76837421,20.94529434)(68.28725011,20.01098313)
\curveto(68.47710959,19.86149334)(68.85682857,19.86149334)(69.61626652,19.86149334)
\curveto(71.04021267,19.86149334)(71.04021267,19.89886579)(71.04021267,20.49682496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.42335776,27.18649323)
\curveto(97.42335776,27.82182486)(97.42335776,27.85919731)(96.18927109,27.85919731)
\curveto(90.01883774,27.85919731)(76.34895464,26.7006514)(68.18499668,20.87054945)
\lineto(68.18499668,20.49682496)
\curveto(68.18499668,19.89886579)(68.18499668,19.86149334)(69.60894284,19.86149334)
\curveto(70.74809976,19.86149334)(70.84302951,19.89886579)(71.12781874,20.08572803)
\curveto(76.06416541,23.18764125)(84.41798286,24.86940143)(96.75884955,24.98151878)
\curveto(97.42335776,24.98151878)(97.42335776,25.13100857)(97.42335776,25.65422285)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.51523822,32.34389112)
\curveto(125.51523822,32.90447784)(125.51523822,32.94185029)(124.09129207,32.94185029)
\curveto(122.95213514,32.94185029)(122.8572054,32.90447784)(122.57241617,32.75498805)
\curveto(117.63606949,29.61570238)(109.28225204,27.9339422)(96.94138536,27.85919731)
\curveto(96.27687715,27.85919731)(96.27687715,27.67233506)(96.27687715,27.18649323)
\lineto(96.27687715,25.65422285)
\curveto(96.27687715,25.01889122)(96.27687715,24.98151878)(97.51096382,24.98151878)
\curveto(103.68139716,24.98151878)(117.35128026,26.14006468)(125.51523822,31.93279418)
\closepath
}
}
\end{pspicture}


==> content/pictures/rmatrix.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.7pt,yunit=.7pt,runit=.7pt}
\begin{pspicture}[shift=-35](75.46861267,75.9627533)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72.84361633,42.32212908)
\lineto(37.62818633,42.32212908)
\lineto(22.84361633,42.32212908)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.62818633,42.32212908)
\lineto(31.62818633,40.32212908)
\lineto(38.62818633,42.32212908)
\lineto(31.62818633,44.32212908)
\lineto(33.62818633,42.32212908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(33.62818633,42.32212908)
\lineto(31.62818633,40.32212908)
\lineto(38.62818633,42.32212908)
\lineto(31.62818633,44.32212908)
\lineto(33.62818633,42.32212908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(47.84361233,17.32213208)
\lineto(47.84361233,31.81980208)
\lineto(47.84361233,67.32213208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.84361233,27.81980208)
\lineto(49.84361233,25.81980208)
\lineto(47.84361233,32.81980208)
\lineto(45.84361233,25.81980208)
\lineto(47.84361233,27.81980208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(47.84361233,27.81980208)
\lineto(49.84361233,25.81980208)
\lineto(47.84361233,32.81980208)
\lineto(45.84361233,25.81980208)
\lineto(47.84361233,27.81980208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.375,40.5973821)
\curveto(6.59375,39.7848821)(7.3125,39.2536321)(8.15625,39.2536321)
\curveto(8.84375,39.2536321)(9.3125,39.7223821)(9.625,40.3473821)
\curveto(9.96875,41.0661321)(10.21875,42.2848821)(10.21875,42.3161321)
\curveto(10.21875,42.5348821)(10.0625,42.5348821)(10,42.5348821)
\curveto(9.78125,42.5348821)(9.78125,42.4411321)(9.71875,42.1598821)
\curveto(9.4375,41.0348821)(9.0625,39.6911321)(8.21875,39.6911321)
\curveto(7.8125,39.6911321)(7.59375,39.9411321)(7.59375,40.5973821)
\curveto(7.59375,41.0348821)(7.84375,41.9723821)(8,42.6911321)
\lineto(8.5625,44.8473821)
\curveto(8.625,45.1286321)(8.8125,45.8786321)(8.90625,46.1911321)
\curveto(9,46.6598821)(9.1875,47.4098821)(9.1875,47.5348821)
\curveto(9.1875,47.8786321)(8.90625,48.0661321)(8.625,48.0661321)
\curveto(8.53125,48.0661321)(8,48.0348821)(7.84375,47.3786321)
\curveto(7.46875,45.9098821)(6.59375,42.4098821)(6.34375,41.3786321)
\curveto(6.3125,41.2848821)(5.53125,39.6911321)(4.0625,39.6911321)
\curveto(3.03125,39.6911321)(2.84375,40.5973821)(2.84375,41.3161321)
\curveto(2.84375,42.4411321)(3.40625,44.0036321)(3.90625,45.3786321)
\curveto(4.15625,46.0036321)(4.25,46.2848821)(4.25,46.6598821)
\curveto(4.25,47.5348821)(3.625,48.2848821)(2.625,48.2848821)
\curveto(0.71875,48.2848821)(0,45.3786321)(0,45.2223821)
\curveto(0,45.0036321)(0.1875,45.0036321)(0.21875,45.0036321)
\curveto(0.4375,45.0036321)(0.4375,45.0661321)(0.53125,45.3786321)
\curveto(1.03125,47.0973821)(1.8125,47.8473821)(2.5625,47.8473821)
\curveto(2.75,47.8473821)(3.0625,47.8161321)(3.0625,47.1911321)
\curveto(3.0625,46.7223821)(2.84375,46.1286321)(2.71875,45.8473821)
\curveto(1.96875,43.8473821)(1.5625,42.6286321)(1.5625,41.6598821)
\curveto(1.5625,39.7536321)(2.9375,39.2536321)(4,39.2536321)
\curveto(5.3125,39.2536321)(6.03125,40.1598821)(6.375,40.5973821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.34347534,45.2031255)
\curveto(15.34347534,45.4218755)(15.15597534,45.7343755)(14.78097534,45.7343755)
\curveto(14.40597534,45.7343755)(13.99972534,45.3593755)(13.99972534,44.9531255)
\curveto(13.99972534,44.7343755)(14.15597534,44.4218755)(14.56222534,44.4218755)
\curveto(14.93722534,44.4218755)(15.34347534,44.8281255)(15.34347534,45.2031255)
\closepath
\moveto(12.49972534,38.1093755)
\curveto(12.43722534,37.9218755)(12.37472534,37.7656255)(12.37472534,37.5156255)
\curveto(12.37472534,36.8593755)(12.90597534,36.3593755)(13.68722534,36.3593755)
\curveto(15.06222534,36.3593755)(15.68722534,38.2656255)(15.68722534,38.4843755)
\curveto(15.68722534,38.6718755)(15.49972534,38.6718755)(15.46847534,38.6718755)
\curveto(15.28097534,38.6718755)(15.24972534,38.5781255)(15.18722534,38.4218755)
\curveto(14.87472534,37.2968755)(14.28097534,36.7343755)(13.71847534,36.7343755)
\curveto(13.43722534,36.7343755)(13.37472534,36.9218755)(13.37472534,37.2343755)
\curveto(13.37472534,37.5468755)(13.46847534,37.7968755)(13.59347534,38.1093755)
\curveto(13.74972534,38.4843755)(13.90597534,38.8593755)(14.03097534,39.2343755)
\curveto(14.15597534,39.5781255)(14.68722534,40.8281255)(14.71847534,41.0156255)
\curveto(14.78097534,41.1406255)(14.81222534,41.2968755)(14.81222534,41.4531255)
\curveto(14.81222534,42.1093755)(14.24972534,42.6406255)(13.49972534,42.6406255)
\curveto(12.09347534,42.6406255)(11.46847534,40.7343755)(11.46847534,40.4843755)
\curveto(11.46847534,40.3281255)(11.65597534,40.3281255)(11.71847534,40.3281255)
\curveto(11.90597534,40.3281255)(11.90597534,40.3906255)(11.96847534,40.5468755)
\curveto(12.31222534,41.7343755)(12.93722534,42.2343755)(13.43722534,42.2343755)
\curveto(13.65597534,42.2343755)(13.78097534,42.1406255)(13.78097534,41.7656255)
\curveto(13.78097534,41.4218755)(13.71847534,41.2343755)(13.37472534,40.3593755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.74998443,6.9567571)
\curveto(45.96873443,6.1442571)(46.68748443,5.6130071)(47.53123443,5.6130071)
\curveto(48.21873443,5.6130071)(48.68748443,6.0817571)(48.99998443,6.7067571)
\curveto(49.34373443,7.4255071)(49.59373443,8.6442571)(49.59373443,8.6755071)
\curveto(49.59373443,8.8942571)(49.43748443,8.8942571)(49.37498443,8.8942571)
\curveto(49.15623443,8.8942571)(49.15623443,8.8005071)(49.09373443,8.5192571)
\curveto(48.81248443,7.3942571)(48.43748443,6.0505071)(47.59373443,6.0505071)
\curveto(47.18748443,6.0505071)(46.96873443,6.3005071)(46.96873443,6.9567571)
\curveto(46.96873443,7.3942571)(47.21873443,8.3317571)(47.37498443,9.0505071)
\lineto(47.93748443,11.2067571)
\curveto(47.99998443,11.4880071)(48.18748443,12.2380071)(48.28123443,12.5505071)
\curveto(48.37498443,13.0192571)(48.56248443,13.7692571)(48.56248443,13.8942571)
\curveto(48.56248443,14.2380071)(48.28123443,14.4255071)(47.99998443,14.4255071)
\curveto(47.90623443,14.4255071)(47.37498443,14.3942571)(47.21873443,13.7380071)
\curveto(46.84373443,12.2692571)(45.96873443,8.7692571)(45.71873443,7.7380071)
\curveto(45.68748443,7.6442571)(44.90623443,6.0505071)(43.43748443,6.0505071)
\curveto(42.40623443,6.0505071)(42.21873443,6.9567571)(42.21873443,7.6755071)
\curveto(42.21873443,8.8005071)(42.78123443,10.3630071)(43.28123443,11.7380071)
\curveto(43.53123443,12.3630071)(43.62498443,12.6442571)(43.62498443,13.0192571)
\curveto(43.62498443,13.8942571)(42.99998443,14.6442571)(41.99998443,14.6442571)
\curveto(40.09373443,14.6442571)(39.37498443,11.7380071)(39.37498443,11.5817571)
\curveto(39.37498443,11.3630071)(39.56248443,11.3630071)(39.59373443,11.3630071)
\curveto(39.81248443,11.3630071)(39.81248443,11.4255071)(39.90623443,11.7380071)
\curveto(40.40623443,13.4567571)(41.18748443,14.2067571)(41.93748443,14.2067571)
\curveto(42.12498443,14.2067571)(42.43748443,14.1755071)(42.43748443,13.5505071)
\curveto(42.43748443,13.0817571)(42.21873443,12.4880071)(42.09373443,12.2067571)
\curveto(41.34373443,10.2067571)(40.93748443,8.9880071)(40.93748443,8.0192571)
\curveto(40.93748443,6.1130071)(42.31248443,5.6130071)(43.37498443,5.6130071)
\curveto(44.68748443,5.6130071)(45.40623443,6.5192571)(45.74998443,6.9567571)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.31224029,11.5625005)
\curveto(56.31224029,11.7812505)(56.12474029,12.0937505)(55.74974029,12.0937505)
\curveto(55.34349029,12.0937505)(54.96849029,11.6875005)(54.96849029,11.3125005)
\curveto(54.96849029,11.0937505)(55.12474029,10.7812505)(55.53099029,10.7812505)
\curveto(55.90599029,10.7812505)(56.31224029,11.1562505)(56.31224029,11.5625005)
\closepath
\moveto(53.34349029,2.1562505)
\curveto(53.12474029,1.1875005)(52.37474029,0.4062505)(51.56224029,0.4062505)
\curveto(51.37474029,0.4062505)(51.21849029,0.4062505)(51.06224029,0.4687505)
\curveto(51.40599029,0.6562505)(51.53099029,0.9687505)(51.53099029,1.1875005)
\curveto(51.53099029,1.5312505)(51.24974029,1.6875005)(50.96849029,1.6875005)
\curveto(50.56224029,1.6875005)(50.18724029,1.3125005)(50.18724029,0.8750005)
\curveto(50.18724029,0.3437505)(50.71849029,0.0000005)(51.56224029,0.0000005)
\curveto(52.40599029,0.0000005)(54.03099029,0.5000005)(54.46849029,2.1875005)
\lineto(55.71849029,7.1875005)
\curveto(55.74974029,7.3437505)(55.78099029,7.4687505)(55.78099029,7.6875005)
\curveto(55.78099029,8.4375005)(55.12474029,9.0000005)(54.31224029,9.0000005)
\curveto(52.74974029,9.0000005)(51.87474029,7.0625005)(51.87474029,6.8437505)
\curveto(51.87474029,6.6875005)(52.06224029,6.6875005)(52.09349029,6.6875005)
\curveto(52.24974029,6.6875005)(52.28099029,6.7187505)(52.37474029,6.9375005)
\curveto(52.71849029,7.7500005)(53.43724029,8.5937505)(54.24974029,8.5937505)
\curveto(54.59349029,8.5937505)(54.71849029,8.3750005)(54.71849029,7.9062505)
\curveto(54.71849029,7.7500005)(54.71849029,7.5625005)(54.68724029,7.5000005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.28111598,38.3065033)
\curveto(75.28111598,38.7127533)(74.99986598,39.0252533)(74.56236598,39.0252533)
\curveto(73.99986598,39.0252533)(73.46861598,38.4940033)(73.46861598,37.9627533)
\curveto(73.46861598,37.5877533)(73.74986598,37.2440033)(74.21861598,37.2440033)
\curveto(74.68736598,37.2440033)(75.28111598,37.7127533)(75.28111598,38.3065033)
\closepath
\moveto(73.78111598,30.8065033)
\curveto(73.99986598,31.3690033)(73.99986598,31.4315033)(74.21861598,31.9627533)
\curveto(74.37486598,32.3690033)(74.46861598,32.6502533)(74.46861598,33.0252533)
\curveto(74.46861598,33.9002533)(73.84361598,34.6502533)(72.84361598,34.6502533)
\curveto(70.96861598,34.6502533)(70.21861598,31.7440033)(70.21861598,31.5877533)
\curveto(70.21861598,31.3690033)(70.40611598,31.3690033)(70.43736598,31.3690033)
\curveto(70.65611598,31.3690033)(70.65611598,31.4315033)(70.74986598,31.7440033)
\curveto(71.31236598,33.6190033)(72.09361598,34.2127533)(72.78111598,34.2127533)
\curveto(72.93736598,34.2127533)(73.28111598,34.2127533)(73.28111598,33.5877533)
\curveto(73.28111598,33.1502533)(73.12486598,32.7440033)(73.06236598,32.5252533)
\curveto(72.90611598,32.0252533)(71.99986598,29.7127533)(71.68736598,28.8377533)
\curveto(71.46861598,28.3377533)(71.21861598,27.6815033)(71.21861598,27.2440033)
\curveto(71.21861598,26.3065033)(71.90611598,25.6190033)(72.84361598,25.6190033)
\curveto(74.71861598,25.6190033)(75.46861598,28.4940033)(75.46861598,28.6815033)
\curveto(75.46861598,28.9002533)(75.28111598,28.9002533)(75.21861598,28.9002533)
\curveto(75.03111598,28.9002533)(75.03111598,28.8377533)(74.93736598,28.5252533)
\curveto(74.56236598,27.2752533)(73.90611598,26.0565033)(72.90611598,26.0565033)
\curveto(72.56236598,26.0565033)(72.40611598,26.2440033)(72.40611598,26.7127533)
\curveto(72.40611598,27.2127533)(72.53111598,27.4940033)(72.99986598,28.7127533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.92125328,75.2440033)
\curveto(58.92125328,75.6190033)(58.64000328,75.9627533)(58.17125328,75.9627533)
\curveto(57.70250328,75.9627533)(57.10875328,75.4940033)(57.10875328,74.9002533)
\curveto(57.10875328,74.4940033)(57.39000328,74.1815033)(57.85875328,74.1815033)
\curveto(58.39000328,74.1815033)(58.92125328,74.7127533)(58.92125328,75.2440033)
\closepath
\moveto(54.92125328,61.7752533)
\curveto(54.54625328,60.2752533)(53.57750328,59.1190033)(52.48375328,59.1190033)
\curveto(52.35875328,59.1190033)(52.04625328,59.1190033)(51.70250328,59.3065033)
\curveto(52.29625328,59.4315033)(52.57750328,59.9627533)(52.57750328,60.3690033)
\curveto(52.57750328,60.6815033)(52.35875328,61.0565033)(51.82750328,61.0565033)
\curveto(51.32750328,61.0565033)(50.76500328,60.6502533)(50.76500328,59.9315033)
\curveto(50.76500328,59.1190033)(51.54625328,58.6815033)(52.51500328,58.6815033)
\curveto(53.92125328,58.6815033)(55.76500328,59.7440033)(56.26500328,61.7127533)
\lineto(58.07750328,69.0252533)
\curveto(58.20250328,69.4002533)(58.20250328,69.6815033)(58.20250328,69.7440033)
\curveto(58.20250328,70.9002533)(57.35875328,71.5877533)(56.35875328,71.5877533)
\curveto(54.32750328,71.5877533)(53.20250328,68.6815033)(53.20250328,68.5252533)
\curveto(53.20250328,68.3065033)(53.39000328,68.3065033)(53.42125328,68.3065033)
\curveto(53.60875328,68.3065033)(53.64000328,68.3377533)(53.79625328,68.7127533)
\curveto(54.29625328,69.9315033)(55.20250328,71.1502533)(56.29625328,71.1502533)
\curveto(56.57750328,71.1502533)(56.92125328,71.0565033)(56.92125328,70.2440033)
\curveto(56.92125328,69.7752533)(56.89000328,69.5565033)(56.79625328,69.2127533)
\closepath
}
}
\end{pspicture}


==> content/pictures/rmatrix.tikz.tex <==

\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}

\begin{document}


\begin{tikzpicture}[y=0.80pt,x=0.80pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-151.29701,-296.86217)}]
  \begin{scope}[shift={(-276.72549,90.74442)}]
    \begin{scope}[scale=2.000,shift={(233.605,134.765)},fill=black]
    \end{scope}
    \begin{scope}[scale=2.000,shift={(239.308,136.259)},fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-296.16075,55.74442)}]
    \begin{scope}[scale=2.000,shift={(223.43201,134.765)},fill=black]
    \end{scope}
    \begin{scope}[scale=2.000,shift={(229.13499,136.259)},fill=black]
    \end{scope}
  \end{scope}
  \path[shift={(71.29701,225.31298)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (153.7030,97.0492) -- (103.7030,97.0492);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (200.0000,347.3622) -- (200.0000,297.3622);
\end{scope}

\end{tikzpicture}
\end{document}



==> content/pictures/shiftop.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-50](244.75,103.71875)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(23,51.859378)
\curveto(38,51.859378)(43,51.859378)(43,81.85937763)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(43,21.859378)
\curveto(43,27.486587)(43.175919,32.05828)(43.560756,35.772444)
\curveto(45.227575,51.859378)(50.8136,51.859378)(63,51.859378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.14850982,31.79374408)
\lineto(44.93173669,29.59827102)
\lineto(43.66381754,36.76711898)
\lineto(40.95303677,30.0105172)
\lineto(43.14850982,31.79374408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(43.14850982,31.79374408)
\lineto(44.93173669,29.59827102)
\lineto(43.66381754,36.76711898)
\lineto(40.95303677,30.0105172)
\lineto(43.14850982,31.79374408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(63,51.859378)
\curveto(78,51.859378)(83,51.859378)(83,81.85937763)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(83,21.859378)
\curveto(83,27.685567)(83.18858,32.380273)(83.602365,36.163237)
\curveto(85.319224,51.859378)(90.91309,51.859378)(103,51.859378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.16743481,32.18695284)
\lineto(84.9381118,29.98134566)
\lineto(83.71109755,37.15730804)
\lineto(80.96182764,30.41627585)
\lineto(83.16743481,32.18695284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(83.16743481,32.18695284)
\lineto(84.9381118,29.98134566)
\lineto(83.71109755,37.15730804)
\lineto(80.96182764,30.41627585)
\lineto(83.16743481,32.18695284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(103,51.859378)
\curveto(118,51.859378)(123,51.859378)(123,81.85937763)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(123,21.859378)
\curveto(123,27.685567)(123.18858,32.380273)(123.602365,36.163237)
\curveto(125.319224,51.859378)(130.91309,51.859378)(143,51.859378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.16743481,32.18695284)
\lineto(124.9381118,29.98134566)
\lineto(123.71109755,37.15730804)
\lineto(120.96182764,30.41627585)
\lineto(123.16743481,32.18695284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(123.16743481,32.18695284)
\lineto(124.9381118,29.98134566)
\lineto(123.71109755,37.15730804)
\lineto(120.96182764,30.41627585)
\lineto(123.16743481,32.18695284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(183,51.859378)
\curveto(201.829383,51.281545)(202.579048,65.756018)(202.928609,76.1291417)
\curveto(202.976732,77.9059625)(203,79.8128666)(203,81.85937763)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.80710145,72.13098764)
\lineto(204.74542471,70.07115683)
\lineto(202.95898589,77.12868022)
\lineto(200.74727065,70.19266438)
\lineto(202.80710145,72.13098764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(202.80710145,72.13098764)
\lineto(204.74542471,70.07115683)
\lineto(202.95898589,77.12868022)
\lineto(200.74727065,70.19266438)
\lineto(202.80710145,72.13098764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(203,21.859378)
\curveto(203,27.505144)(203.177082,32.088422)(203.56457,35.809162)
\curveto(205.236085,51.859378)(210.82288,51.859378)(223,51.859378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.15023968,31.83067857)
\lineto(204.93231623,29.6342717)
\lineto(203.66815258,36.80378286)
\lineto(200.9538328,30.04860202)
\lineto(203.15023968,31.83067857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(203.15023968,31.83067857)
\lineto(204.93231623,29.6342717)
\lineto(203.66815258,36.80378286)
\lineto(200.9538328,30.04860202)
\lineto(203.15023968,31.83067857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.19412367,36.87500122)
\curveto(155.19412367,37.43750122)(154.72537367,37.90625122)(154.16287367,37.90625122)
\curveto(153.56912367,37.90625122)(153.10037367,37.43750122)(153.10037367,36.87500122)
\curveto(153.10037367,36.28125122)(153.56912367,35.81250122)(154.16287367,35.81250122)
\curveto(154.72537367,35.81250122)(155.19412367,36.28125122)(155.19412367,36.87500122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.05682509,36.87500122)
\curveto(164.05682509,37.43750122)(163.58807509,37.90625122)(163.02557509,37.90625122)
\curveto(162.43182509,37.90625122)(161.96307509,37.43750122)(161.96307509,36.87500122)
\curveto(161.96307509,36.28125122)(162.43182509,35.81250122)(163.02557509,35.81250122)
\curveto(163.58807509,35.81250122)(164.05682509,36.28125122)(164.05682509,36.87500122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.89962904,36.87500122)
\curveto(172.89962904,37.43750122)(172.43087904,37.90625122)(171.86837904,37.90625122)
\curveto(171.27462904,37.90625122)(170.80587904,37.43750122)(170.80587904,36.87500122)
\curveto(170.80587904,36.28125122)(171.27462904,35.81250122)(171.86837904,35.81250122)
\curveto(172.43087904,35.81250122)(172.89962904,36.28125122)(172.89962904,36.87500122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.19412367,66.87500122)
\curveto(155.19412367,67.43750122)(154.72537367,67.90625122)(154.16287367,67.90625122)
\curveto(153.56912367,67.90625122)(153.10037367,67.43750122)(153.10037367,66.87500122)
\curveto(153.10037367,66.28125122)(153.56912367,65.81250122)(154.16287367,65.81250122)
\curveto(154.72537367,65.81250122)(155.19412367,66.28125122)(155.19412367,66.87500122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.05682509,66.87500122)
\curveto(164.05682509,67.43750122)(163.58807509,67.90625122)(163.02557509,67.90625122)
\curveto(162.43182509,67.90625122)(161.96307509,67.43750122)(161.96307509,66.87500122)
\curveto(161.96307509,66.28125122)(162.43182509,65.81250122)(163.02557509,65.81250122)
\curveto(163.58807509,65.81250122)(164.05682509,66.28125122)(164.05682509,66.87500122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.89962904,66.87500122)
\curveto(172.89962904,67.43750122)(172.43087904,67.90625122)(171.86837904,67.90625122)
\curveto(171.27462904,67.90625122)(170.80587904,67.43750122)(170.80587904,66.87500122)
\curveto(170.80587904,66.28125122)(171.27462904,65.81250122)(171.86837904,65.81250122)
\curveto(172.43087904,65.81250122)(172.89962904,66.28125122)(172.89962904,66.87500122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(23,51.85938)
\curveto(20.979206,51.85938)(19.094532,51.90478)(17.345979,51.98939)
\curveto(-6.8638797,53.1612)(-4.9792059,61.859378)(23,61.859378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.35065501,52.18274523)
\lineto(11.25631541,50.28176085)
\lineto(18.34481,51.94105119)
\lineto(11.44967064,54.27708484)
\lineto(13.35065501,52.18274523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(13.35065501,52.18274523)
\lineto(11.25631541,50.28176085)
\lineto(18.34481,51.94105119)
\lineto(11.44967064,54.27708484)
\lineto(13.35065501,52.18274523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(221.75,51.85937863)
\curveto(251.75,51.85937863)(251.75,61.85937663)(221.75,61.85937663)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.81250367,12.96875122)
\curveto(43.81250367,13.46875122)(43.81250367,13.50000122)(43.34375367,13.50000122)
\curveto(42.09375367,12.21875122)(40.34375367,12.21875122)(39.71875367,12.21875122)
\lineto(39.71875367,11.59375122)
\curveto(40.12500367,11.59375122)(41.28125367,11.59375122)(42.31250367,12.12500122)
\lineto(42.31250367,1.78125122)
\curveto(42.31250367,1.06250122)(42.25000367,0.84375122)(40.46875367,0.84375122)
\lineto(39.84375367,0.84375122)
\lineto(39.84375367,0.21875122)
\curveto(40.53125367,0.28125122)(42.25000367,0.28125122)(43.06250367,0.28125122)
\curveto(43.84375367,0.28125122)(45.59375367,0.28125122)(46.28125367,0.21875122)
\lineto(46.28125367,0.84375122)
\lineto(45.65625367,0.84375122)
\curveto(43.84375367,0.84375122)(43.81250367,1.06250122)(43.81250367,1.78125122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.56249912,1.75000122)
\lineto(82.68749912,3.81250122)
\curveto(85.78124912,6.56250122)(86.96874912,7.62500122)(86.96874912,9.62500122)
\curveto(86.96874912,11.90625122)(85.18749912,13.50000122)(82.74999912,13.50000122)
\curveto(80.49999912,13.50000122)(79.03124912,11.65625122)(79.03124912,9.87500122)
\curveto(79.03124912,8.78125122)(80.03124912,8.78125122)(80.09374912,8.78125122)
\curveto(80.43749912,8.78125122)(81.12499912,9.00000122)(81.12499912,9.84375122)
\curveto(81.12499912,10.34375122)(80.74999912,10.87500122)(80.06249912,10.87500122)
\curveto(79.90624912,10.87500122)(79.87499912,10.87500122)(79.81249912,10.84375122)
\curveto(80.24999912,12.15625122)(81.34374912,12.87500122)(82.49999912,12.87500122)
\curveto(84.31249912,12.87500122)(85.15624912,11.25000122)(85.15624912,9.62500122)
\curveto(85.15624912,8.03125122)(84.18749912,6.46875122)(83.06249912,5.21875122)
\lineto(79.24999912,0.96875122)
\curveto(79.03124912,0.75000122)(79.03124912,0.68750122)(79.03124912,0.21875122)
\lineto(86.43749912,0.21875122)
\lineto(86.96874912,3.68750122)
\lineto(86.49999912,3.68750122)
\curveto(86.37499912,3.09375122)(86.24999912,2.21875122)(86.03124912,1.90625122)
\curveto(85.90624912,1.75000122)(84.59374912,1.75000122)(84.15624912,1.75000122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.79687509,7.46875122)
\curveto(125.42187509,8.00000122)(126.57812509,9.37500122)(126.57812509,10.96875122)
\curveto(126.57812509,12.59375122)(124.82812509,13.71875122)(122.92187509,13.71875122)
\curveto(120.92187509,13.71875122)(119.39062509,12.53125122)(119.39062509,11.00000122)
\curveto(119.39062509,10.34375122)(119.82812509,9.96875122)(120.42187509,9.96875122)
\curveto(121.01562509,9.96875122)(121.42187509,10.40625122)(121.42187509,11.00000122)
\curveto(121.42187509,11.96875122)(120.48437509,11.96875122)(120.20312509,11.96875122)
\curveto(120.79687509,12.96875122)(122.10937509,13.21875122)(122.82812509,13.21875122)
\curveto(123.67187509,13.21875122)(124.76562509,12.78125122)(124.76562509,11.00000122)
\curveto(124.76562509,10.75000122)(124.70312509,9.59375122)(124.20312509,8.71875122)
\curveto(123.60937509,7.75000122)(122.92187509,7.68750122)(122.42187509,7.68750122)
\curveto(122.26562509,7.65625122)(121.79687509,7.62500122)(121.64062509,7.62500122)
\curveto(121.48437509,7.59375122)(121.35937509,7.56250122)(121.35937509,7.37500122)
\curveto(121.35937509,7.15625122)(121.48437509,7.15625122)(121.82812509,7.15625122)
\lineto(122.70312509,7.15625122)
\curveto(124.32812509,7.15625122)(125.07812509,5.81250122)(125.07812509,3.84375122)
\curveto(125.07812509,1.12500122)(123.70312509,0.56250122)(122.82812509,0.56250122)
\curveto(121.95312509,0.56250122)(120.45312509,0.90625122)(119.76562509,2.06250122)
\curveto(120.45312509,1.96875122)(121.07812509,2.40625122)(121.07812509,3.15625122)
\curveto(121.07812509,3.87500122)(120.54687509,4.28125122)(119.98437509,4.28125122)
\curveto(119.48437509,4.28125122)(118.85937509,4.00000122)(118.85937509,3.12500122)
\curveto(118.85937509,1.31250122)(120.70312509,0.00000122)(122.89062509,0.00000122)
\curveto(125.32812509,0.00000122)(127.14062509,1.81250122)(127.14062509,3.84375122)
\curveto(127.14062509,5.46875122)(125.85937509,7.03125122)(123.79687509,7.46875122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.67187416,12.10938122)
\curveto(203.82812416,12.82813122)(203.89062416,13.04688122)(205.76562416,13.04688122)
\curveto(206.35937416,13.04688122)(206.51562416,13.04688122)(206.51562416,13.42188122)
\curveto(206.51562416,13.67188122)(206.29687416,13.67188122)(206.20312416,13.67188122)
\curveto(205.54687416,13.67188122)(203.92187416,13.60938122)(203.26562416,13.60938122)
\curveto(202.67187416,13.60938122)(201.20312416,13.67188122)(200.60937416,13.67188122)
\curveto(200.48437416,13.67188122)(200.23437416,13.67188122)(200.23437416,13.26563122)
\curveto(200.23437416,13.04688122)(200.42187416,13.04688122)(200.79687416,13.04688122)
\curveto(200.82812416,13.04688122)(201.20312416,13.04688122)(201.54687416,13.01563122)
\curveto(201.89062416,12.95313122)(202.07812416,12.95313122)(202.07812416,12.67188122)
\curveto(202.07812416,12.60938122)(202.07812416,12.54688122)(202.01562416,12.29688122)
\lineto(199.32812416,1.60938122)
\curveto(199.14062416,0.82813122)(199.10937416,0.67188122)(197.51562416,0.67188122)
\curveto(197.17187416,0.67188122)(196.98437416,0.67188122)(196.98437416,0.26563122)
\curveto(196.98437416,0.04688122)(197.17187416,0.04688122)(197.51562416,0.04688122)
\lineto(206.76562416,0.04688122)
\curveto(207.23437416,0.04688122)(207.23437416,0.04688122)(207.35937416,0.39063122)
\lineto(208.95312416,4.70313122)
\curveto(209.01562416,4.92188122)(209.01562416,4.95313122)(209.01562416,4.98438122)
\curveto(209.01562416,5.04688122)(208.95312416,5.20313122)(208.79687416,5.20313122)
\curveto(208.60937416,5.20313122)(208.57812416,5.07813122)(208.45312416,4.76563122)
\curveto(207.76562416,2.95313122)(206.89062416,0.67188122)(203.45312416,0.67188122)
\lineto(201.57812416,0.67188122)
\lineto(201.14062416,0.67188122)
\curveto(200.92187416,0.70313122)(200.85937416,0.73438122)(200.85937416,0.89063122)
\curveto(200.85937416,0.95313122)(200.85937416,0.98438122)(200.95312416,1.32813122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.81250367,102.96875122)
\curveto(43.81250367,103.46875122)(43.81250367,103.50000122)(43.34375367,103.50000122)
\curveto(42.09375367,102.21875122)(40.34375367,102.21875122)(39.71875367,102.21875122)
\lineto(39.71875367,101.59375122)
\curveto(40.12500367,101.59375122)(41.28125367,101.59375122)(42.31250367,102.12500122)
\lineto(42.31250367,91.78125122)
\curveto(42.31250367,91.06250122)(42.25000367,90.84375122)(40.46875367,90.84375122)
\lineto(39.84375367,90.84375122)
\lineto(39.84375367,90.21875122)
\curveto(40.53125367,90.28125122)(42.25000367,90.28125122)(43.06250367,90.28125122)
\curveto(43.84375367,90.28125122)(45.59375367,90.28125122)(46.28125367,90.21875122)
\lineto(46.28125367,90.84375122)
\lineto(45.65625367,90.84375122)
\curveto(43.84375367,90.84375122)(43.81250367,91.06250122)(43.81250367,91.78125122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.56249912,91.75000122)
\lineto(82.68749912,93.81250122)
\curveto(85.78124912,96.56250122)(86.96874912,97.62500122)(86.96874912,99.62500122)
\curveto(86.96874912,101.90625122)(85.18749912,103.50000122)(82.74999912,103.50000122)
\curveto(80.49999912,103.50000122)(79.03124912,101.65625122)(79.03124912,99.87500122)
\curveto(79.03124912,98.78125122)(80.03124912,98.78125122)(80.09374912,98.78125122)
\curveto(80.43749912,98.78125122)(81.12499912,99.00000122)(81.12499912,99.84375122)
\curveto(81.12499912,100.34375122)(80.74999912,100.87500122)(80.06249912,100.87500122)
\curveto(79.90624912,100.87500122)(79.87499912,100.87500122)(79.81249912,100.84375122)
\curveto(80.24999912,102.15625122)(81.34374912,102.87500122)(82.49999912,102.87500122)
\curveto(84.31249912,102.87500122)(85.15624912,101.25000122)(85.15624912,99.62500122)
\curveto(85.15624912,98.03125122)(84.18749912,96.46875122)(83.06249912,95.21875122)
\lineto(79.24999912,90.96875122)
\curveto(79.03124912,90.75000122)(79.03124912,90.68750122)(79.03124912,90.21875122)
\lineto(86.43749912,90.21875122)
\lineto(86.96874912,93.68750122)
\lineto(86.49999912,93.68750122)
\curveto(86.37499912,93.09375122)(86.24999912,92.21875122)(86.03124912,91.90625122)
\curveto(85.90624912,91.75000122)(84.59374912,91.75000122)(84.15624912,91.75000122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.79687509,97.46875122)
\curveto(125.42187509,98.00000122)(126.57812509,99.37500122)(126.57812509,100.96875122)
\curveto(126.57812509,102.59375122)(124.82812509,103.71875122)(122.92187509,103.71875122)
\curveto(120.92187509,103.71875122)(119.39062509,102.53125122)(119.39062509,101.00000122)
\curveto(119.39062509,100.34375122)(119.82812509,99.96875122)(120.42187509,99.96875122)
\curveto(121.01562509,99.96875122)(121.42187509,100.40625122)(121.42187509,101.00000122)
\curveto(121.42187509,101.96875122)(120.48437509,101.96875122)(120.20312509,101.96875122)
\curveto(120.79687509,102.96875122)(122.10937509,103.21875122)(122.82812509,103.21875122)
\curveto(123.67187509,103.21875122)(124.76562509,102.78125122)(124.76562509,101.00000122)
\curveto(124.76562509,100.75000122)(124.70312509,99.59375122)(124.20312509,98.71875122)
\curveto(123.60937509,97.75000122)(122.92187509,97.68750122)(122.42187509,97.68750122)
\curveto(122.26562509,97.65625122)(121.79687509,97.62500122)(121.64062509,97.62500122)
\curveto(121.48437509,97.59375122)(121.35937509,97.56250122)(121.35937509,97.37500122)
\curveto(121.35937509,97.15625122)(121.48437509,97.15625122)(121.82812509,97.15625122)
\lineto(122.70312509,97.15625122)
\curveto(124.32812509,97.15625122)(125.07812509,95.81250122)(125.07812509,93.84375122)
\curveto(125.07812509,91.12500122)(123.70312509,90.56250122)(122.82812509,90.56250122)
\curveto(121.95312509,90.56250122)(120.45312509,90.90625122)(119.76562509,92.06250122)
\curveto(120.45312509,91.96875122)(121.07812509,92.40625122)(121.07812509,93.15625122)
\curveto(121.07812509,93.87500122)(120.54687509,94.28125122)(119.98437509,94.28125122)
\curveto(119.48437509,94.28125122)(118.85937509,94.00000122)(118.85937509,93.12500122)
\curveto(118.85937509,91.31250122)(120.70312509,90.00000122)(122.89062509,90.00000122)
\curveto(125.32812509,90.00000122)(127.14062509,91.81250122)(127.14062509,93.84375122)
\curveto(127.14062509,95.46875122)(125.85937509,97.03125122)(123.79687509,97.46875122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.67187416,102.10938122)
\curveto(203.82812416,102.82813122)(203.89062416,103.04688122)(205.76562416,103.04688122)
\curveto(206.35937416,103.04688122)(206.51562416,103.04688122)(206.51562416,103.42188122)
\curveto(206.51562416,103.67188122)(206.29687416,103.67188122)(206.20312416,103.67188122)
\curveto(205.54687416,103.67188122)(203.92187416,103.60938122)(203.26562416,103.60938122)
\curveto(202.67187416,103.60938122)(201.20312416,103.67188122)(200.60937416,103.67188122)
\curveto(200.48437416,103.67188122)(200.23437416,103.67188122)(200.23437416,103.26563122)
\curveto(200.23437416,103.04688122)(200.42187416,103.04688122)(200.79687416,103.04688122)
\curveto(200.82812416,103.04688122)(201.20312416,103.04688122)(201.54687416,103.01563122)
\curveto(201.89062416,102.95313122)(202.07812416,102.95313122)(202.07812416,102.67188122)
\curveto(202.07812416,102.60938122)(202.07812416,102.54688122)(202.01562416,102.29688122)
\lineto(199.32812416,91.60938122)
\curveto(199.14062416,90.82813122)(199.10937416,90.67188122)(197.51562416,90.67188122)
\curveto(197.17187416,90.67188122)(196.98437416,90.67188122)(196.98437416,90.26563122)
\curveto(196.98437416,90.04688122)(197.17187416,90.04688122)(197.51562416,90.04688122)
\lineto(206.76562416,90.04688122)
\curveto(207.23437416,90.04688122)(207.23437416,90.04688122)(207.35937416,90.39063122)
\lineto(208.95312416,94.70313122)
\curveto(209.01562416,94.92188122)(209.01562416,94.95313122)(209.01562416,94.98438122)
\curveto(209.01562416,95.04688122)(208.95312416,95.20313122)(208.79687416,95.20313122)
\curveto(208.60937416,95.20313122)(208.57812416,95.07813122)(208.45312416,94.76563122)
\curveto(207.76562416,92.95313122)(206.89062416,90.67188122)(203.45312416,90.67188122)
\lineto(201.57812416,90.67188122)
\lineto(201.14062416,90.67188122)
\curveto(200.92187416,90.70313122)(200.85937416,90.73438122)(200.85937416,90.89063122)
\curveto(200.85937416,90.95313122)(200.85937416,90.98438122)(200.95312416,91.32813122)
\closepath
}
}
\end{pspicture}


==> content/pictures/smon.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.7pt,yunit=.7pt,runit=.7pt}
\begin{pspicture}[shift=-50](234.37460327,85.49999237)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.81250367,52.41798359)
\curveto(2.87500367,53.57423359)(3.46875367,54.07423359)(4.18750367,54.69923359)
\curveto(4.18750367,54.69923359)(5.40625367,55.76173359)(6.12500367,56.48048359)
\curveto(8.03125367,58.32423359)(8.46875367,59.29298359)(8.46875367,59.38673359)
\curveto(8.46875367,59.57423359)(8.28125367,59.57423359)(8.25000367,59.57423359)
\curveto(8.09375367,59.57423359)(8.06250367,59.54298359)(7.93750367,59.35548359)
\curveto(7.34375367,58.38673359)(6.93750367,58.07423359)(6.46875367,58.07423359)
\curveto(5.96875367,58.07423359)(5.75000367,58.38673359)(5.43750367,58.73048359)
\curveto(5.06250367,59.16798359)(4.71875367,59.57423359)(4.06250367,59.57423359)
\curveto(2.56250367,59.57423359)(1.65625367,57.73048359)(1.65625367,57.29298359)
\curveto(1.65625367,57.19923359)(1.71875367,57.07423359)(1.87500367,57.07423359)
\curveto(2.06250367,57.07423359)(2.09375367,57.16798359)(2.15625367,57.29298359)
\curveto(2.53125367,58.23048359)(3.68750367,58.23048359)(3.84375367,58.23048359)
\curveto(4.25000367,58.23048359)(4.62500367,58.10548359)(5.09375367,57.94923359)
\curveto(5.90625367,57.63673359)(6.12500367,57.63673359)(6.62500367,57.63673359)
\curveto(5.90625367,56.79298359)(4.25000367,55.35548359)(3.87500367,55.04298359)
\lineto(2.06250367,53.35548359)
\curveto(0.71875367,52.01173359)(0.00000367,50.88673359)(0.00000367,50.73048359)
\curveto(0.00000367,50.54298359)(0.21875367,50.54298359)(0.25000367,50.54298359)
\curveto(0.40625367,50.54298359)(0.43750367,50.57423359)(0.56250367,50.79298359)
\curveto(1.03125367,51.51173359)(1.62500367,52.04298359)(2.28125367,52.04298359)
\curveto(2.71875367,52.04298359)(2.93750367,51.85548359)(3.43750367,51.29298359)
\curveto(3.75000367,50.85548359)(4.12500367,50.54298359)(4.68750367,50.54298359)
\curveto(6.68750367,50.54298359)(7.84375367,53.07423359)(7.84375367,53.60548359)
\curveto(7.84375367,53.69923359)(7.75000367,53.82423359)(7.59375367,53.82423359)
\curveto(7.40625367,53.82423359)(7.37500367,53.69923359)(7.31250367,53.54298359)
\curveto(6.84375367,52.26173359)(5.56250367,51.88673359)(4.90625367,51.88673359)
\curveto(4.53125367,51.88673359)(4.15625367,52.01173359)(3.75000367,52.13673359)
\curveto(3.06250367,52.38673359)(2.75000367,52.48048359)(2.34375367,52.48048359)
\curveto(2.31250367,52.48048359)(2.00000367,52.48048359)(1.81250367,52.41798359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.78678557,10.39425359)
\curveto(55.78678557,11.48800359)(55.25553557,11.80050359)(54.91178557,11.80050359)
\curveto(54.41178557,11.80050359)(53.91178557,11.26925359)(53.91178557,10.83175359)
\curveto(53.91178557,10.58175359)(54.00553557,10.45675359)(54.22428557,10.23800359)
\curveto(54.66178557,9.83175359)(54.91178557,9.33175359)(54.91178557,8.61300359)
\curveto(54.91178557,7.76925359)(53.69303557,3.20675359)(51.38053557,3.20675359)
\curveto(50.34928557,3.20675359)(49.88053557,3.89425359)(49.88053557,4.95675359)
\curveto(49.88053557,6.05050359)(50.44303557,7.51925359)(51.03678557,9.17550359)
\curveto(51.19303557,9.51925359)(51.28678557,9.80050359)(51.28678557,10.17550359)
\curveto(51.28678557,11.05050359)(50.66178557,11.80050359)(49.66178557,11.80050359)
\curveto(47.78678557,11.80050359)(47.03678557,8.89425359)(47.03678557,8.73800359)
\curveto(47.03678557,8.51925359)(47.22428557,8.51925359)(47.25553557,8.51925359)
\curveto(47.47428557,8.51925359)(47.47428557,8.58175359)(47.56803557,8.89425359)
\curveto(48.16178557,10.89425359)(49.00553557,11.36300359)(49.59928557,11.36300359)
\curveto(49.75553557,11.36300359)(50.09928557,11.36300359)(50.09928557,10.73800359)
\curveto(50.09928557,10.23800359)(49.88053557,9.67550359)(49.75553557,9.33175359)
\curveto(48.88053557,7.01925359)(48.63053557,6.11300359)(48.63053557,5.23800359)
\curveto(48.63053557,3.08175359)(50.38053557,2.76925359)(51.28678557,2.76925359)
\curveto(54.63053557,2.76925359)(55.78678557,9.36300359)(55.78678557,10.39425359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.75733611,8.874997)
\curveto(60.75733611,9.249997)(60.75733611,9.249997)(60.35108611,9.249997)
\curveto(59.44483611,8.374997)(58.19483611,8.374997)(57.63233611,8.374997)
\lineto(57.63233611,7.874997)
\curveto(57.94483611,7.874997)(58.88233611,7.874997)(59.63233611,8.249997)
\lineto(59.63233611,1.156247)
\curveto(59.63233611,0.687497)(59.63233611,0.499997)(58.25733611,0.499997)
\lineto(57.72608611,0.499997)
\lineto(57.72608611,-0.000003)
\curveto(57.97608611,-0.000003)(59.69483611,0.062497)(60.19483611,0.062497)
\curveto(60.63233611,0.062497)(62.38233611,-0.000003)(62.69483611,-0.000003)
\lineto(62.69483611,0.499997)
\lineto(62.16358611,0.499997)
\curveto(60.75733611,0.499997)(60.75733611,0.687497)(60.75733611,1.156247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.09714091,10.39425359)
\curveto(95.09714091,11.48800359)(94.56589091,11.80050359)(94.22214091,11.80050359)
\curveto(93.72214091,11.80050359)(93.22214091,11.26925359)(93.22214091,10.83175359)
\curveto(93.22214091,10.58175359)(93.31589091,10.45675359)(93.53464091,10.23800359)
\curveto(93.97214091,9.83175359)(94.22214091,9.33175359)(94.22214091,8.61300359)
\curveto(94.22214091,7.76925359)(93.00339091,3.20675359)(90.69089091,3.20675359)
\curveto(89.65964091,3.20675359)(89.19089091,3.89425359)(89.19089091,4.95675359)
\curveto(89.19089091,6.05050359)(89.75339091,7.51925359)(90.34714091,9.17550359)
\curveto(90.50339091,9.51925359)(90.59714091,9.80050359)(90.59714091,10.17550359)
\curveto(90.59714091,11.05050359)(89.97214091,11.80050359)(88.97214091,11.80050359)
\curveto(87.09714091,11.80050359)(86.34714091,8.89425359)(86.34714091,8.73800359)
\curveto(86.34714091,8.51925359)(86.53464091,8.51925359)(86.56589091,8.51925359)
\curveto(86.78464091,8.51925359)(86.78464091,8.58175359)(86.87839091,8.89425359)
\curveto(87.47214091,10.89425359)(88.31589091,11.36300359)(88.90964091,11.36300359)
\curveto(89.06589091,11.36300359)(89.40964091,11.36300359)(89.40964091,10.73800359)
\curveto(89.40964091,10.23800359)(89.19089091,9.67550359)(89.06589091,9.33175359)
\curveto(88.19089091,7.01925359)(87.94089091,6.11300359)(87.94089091,5.23800359)
\curveto(87.94089091,3.08175359)(89.69089091,2.76925359)(90.59714091,2.76925359)
\curveto(93.94089091,2.76925359)(95.09714091,9.36300359)(95.09714091,10.39425359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.44263041,2.531247)
\lineto(101.97388041,2.531247)
\curveto(101.94263041,2.218747)(101.78638041,1.406247)(101.59888041,1.281247)
\curveto(101.50513041,1.187497)(100.44263041,1.187497)(100.22388041,1.187497)
\lineto(97.66138041,1.187497)
\curveto(99.13013041,2.468747)(99.63013041,2.874997)(100.44263041,3.531247)
\curveto(101.47388041,4.343747)(102.44263041,5.218747)(102.44263041,6.531247)
\curveto(102.44263041,8.218747)(100.97388041,9.249997)(99.19263041,9.249997)
\curveto(97.47388041,9.249997)(96.28638041,8.031247)(96.28638041,6.749997)
\curveto(96.28638041,6.062497)(96.88013041,5.968747)(97.03638041,5.968747)
\curveto(97.34888041,5.968747)(97.75513041,6.218747)(97.75513041,6.718747)
\curveto(97.75513041,6.968747)(97.66138041,7.468747)(96.94263041,7.468747)
\curveto(97.38013041,8.437497)(98.31763041,8.749997)(98.97388041,8.749997)
\curveto(100.38013041,8.749997)(101.09888041,7.656247)(101.09888041,6.531247)
\curveto(101.09888041,5.312497)(100.22388041,4.374997)(99.78638041,3.874997)
\lineto(96.44263041,0.531247)
\curveto(96.28638041,0.406247)(96.28638041,0.374997)(96.28638041,-0.000003)
\lineto(102.03638041,-0.000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.97886221,10.39425359)
\curveto(202.97886221,11.48800359)(202.44761221,11.80050359)(202.10386221,11.80050359)
\curveto(201.60386221,11.80050359)(201.10386221,11.26925359)(201.10386221,10.83175359)
\curveto(201.10386221,10.58175359)(201.19761221,10.45675359)(201.41636221,10.23800359)
\curveto(201.85386221,9.83175359)(202.10386221,9.33175359)(202.10386221,8.61300359)
\curveto(202.10386221,7.76925359)(200.88511221,3.20675359)(198.57261221,3.20675359)
\curveto(197.54136221,3.20675359)(197.07261221,3.89425359)(197.07261221,4.95675359)
\curveto(197.07261221,6.05050359)(197.63511221,7.51925359)(198.22886221,9.17550359)
\curveto(198.38511221,9.51925359)(198.47886221,9.80050359)(198.47886221,10.17550359)
\curveto(198.47886221,11.05050359)(197.85386221,11.80050359)(196.85386221,11.80050359)
\curveto(194.97886221,11.80050359)(194.22886221,8.89425359)(194.22886221,8.73800359)
\curveto(194.22886221,8.51925359)(194.41636221,8.51925359)(194.44761221,8.51925359)
\curveto(194.66636221,8.51925359)(194.66636221,8.58175359)(194.76011221,8.89425359)
\curveto(195.35386221,10.89425359)(196.19761221,11.36300359)(196.79136221,11.36300359)
\curveto(196.94761221,11.36300359)(197.29136221,11.36300359)(197.29136221,10.73800359)
\curveto(197.29136221,10.23800359)(197.07261221,9.67550359)(196.94761221,9.33175359)
\curveto(196.07261221,7.01925359)(195.82261221,6.11300359)(195.82261221,5.23800359)
\curveto(195.82261221,3.08175359)(197.57261221,2.76925359)(198.47886221,2.76925359)
\curveto(201.82261221,2.76925359)(202.97886221,9.36300359)(202.97886221,10.39425359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.04310171,8.374997)
\curveto(209.16810171,8.874997)(209.19935171,9.031247)(210.48060171,9.031247)
\curveto(210.91810171,9.031247)(211.04310171,9.031247)(211.04310171,9.312497)
\curveto(211.04310171,9.343747)(211.04310171,9.531247)(210.82435171,9.531247)
\curveto(210.51185171,9.531247)(210.13685171,9.499997)(209.79310171,9.468747)
\lineto(208.66810171,9.468747)
\lineto(207.69935171,9.468747)
\curveto(207.41810171,9.468747)(207.07435171,9.531247)(206.79310171,9.531247)
\curveto(206.73060171,9.531247)(206.51185171,9.531247)(206.51185171,9.218747)
\curveto(206.51185171,9.031247)(206.66810171,9.031247)(206.94935171,9.031247)
\curveto(206.98060171,9.031247)(207.23060171,9.031247)(207.48060171,8.999997)
\curveto(207.79310171,8.968747)(207.82435171,8.937497)(207.82435171,8.781247)
\curveto(207.82435171,8.781247)(207.82435171,8.687497)(207.76185171,8.499997)
\lineto(205.88685171,1.093747)
\curveto(205.76185171,0.624997)(205.73060171,0.499997)(204.66810171,0.499997)
\curveto(204.44935171,0.499997)(204.26185171,0.499997)(204.26185171,0.218747)
\curveto(204.26185171,-0.000003)(204.41810171,-0.000003)(204.66810171,-0.000003)
\lineto(211.66810171,-0.000003)
\curveto(212.04310171,-0.000003)(212.04310171,-0.000003)(212.16810171,0.281247)
\curveto(212.29310171,0.656247)(213.35560171,3.343747)(213.35560171,3.468747)
\curveto(213.35560171,3.499997)(213.32435171,3.656247)(213.10560171,3.656247)
\curveto(212.94935171,3.656247)(212.91810171,3.593747)(212.82435171,3.374997)
\curveto(212.29310171,2.062497)(211.66810171,0.499997)(209.13685171,0.499997)
\lineto(207.54310171,0.499997)
\curveto(207.13685171,0.499997)(207.10560171,0.531247)(207.10560171,0.656247)
\curveto(207.10560171,0.656247)(207.10560171,0.718747)(207.16810171,0.937497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(23.8746,55.00000237)
\lineto(40.30317,55.00000237)
\lineto(233.8746,54.99999237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.30317,55.00000247)
\lineto(34.30316995,53.00000253)
\lineto(41.30317,55.00000234)
\lineto(34.30317005,57.00000253)
\lineto(36.30317,55.00000247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(36.30317,55.00000247)
\lineto(34.30316995,53.00000253)
\lineto(41.30317,55.00000234)
\lineto(34.30317005,57.00000253)
\lineto(36.30317,55.00000247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(53.8746,24.99999237)
\lineto(53.8746,43.57142237)
\lineto(53.8746,84.99999237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.8746,39.57142237)
\lineto(55.8746,37.57142237)
\lineto(53.8746,44.57142237)
\lineto(51.8746,37.57142237)
\lineto(53.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(53.8746,39.57142237)
\lineto(55.8746,37.57142237)
\lineto(53.8746,44.57142237)
\lineto(51.8746,37.57142237)
\lineto(53.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.65379367,10.67551059)
\curveto(133.65379367,11.76926059)(133.12254367,12.08176059)(132.77879367,12.08176059)
\curveto(132.27879367,12.08176059)(131.77879367,11.55051059)(131.77879367,11.11301059)
\curveto(131.77879367,10.86301059)(131.87254367,10.73801059)(132.09129367,10.51926059)
\curveto(132.52879367,10.11301059)(132.77879367,9.61301059)(132.77879367,8.89426059)
\curveto(132.77879367,8.05051059)(131.56004367,3.48801059)(129.24754367,3.48801059)
\curveto(128.21629367,3.48801059)(127.74754367,4.17551059)(127.74754367,5.23801059)
\curveto(127.74754367,6.33176059)(128.31004367,7.80051059)(128.90379367,9.45676059)
\curveto(129.06004367,9.80051059)(129.15379367,10.08176059)(129.15379367,10.45676059)
\curveto(129.15379367,11.33176059)(128.52879367,12.08176059)(127.52879367,12.08176059)
\curveto(125.65379367,12.08176059)(124.90379367,9.17551059)(124.90379367,9.01926059)
\curveto(124.90379367,8.80051059)(125.09129367,8.80051059)(125.12254367,8.80051059)
\curveto(125.34129367,8.80051059)(125.34129367,8.86301059)(125.43504367,9.17551059)
\curveto(126.02879367,11.17551059)(126.87254367,11.64426059)(127.46629367,11.64426059)
\curveto(127.62254367,11.64426059)(127.96629367,11.64426059)(127.96629367,11.01926059)
\curveto(127.96629367,10.51926059)(127.74754367,9.95676059)(127.62254367,9.61301059)
\curveto(126.74754367,7.30051059)(126.49754367,6.39426059)(126.49754367,5.51926059)
\curveto(126.49754367,3.36301059)(128.24754367,3.05051059)(129.15379367,3.05051059)
\curveto(132.49754367,3.05051059)(133.65379367,9.64426059)(133.65379367,10.67551059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.78053317,4.937504)
\curveto(138.87428317,4.937504)(139.65553317,4.187504)(139.65553317,2.687504)
\curveto(139.65553317,0.968754)(138.62428317,0.437504)(137.84303317,0.437504)
\curveto(137.28053317,0.437504)(136.03053317,0.593754)(135.46803317,1.437504)
\curveto(136.12428317,1.437504)(136.28053317,1.906254)(136.28053317,2.218754)
\curveto(136.28053317,2.656254)(135.93678317,2.968754)(135.49928317,2.968754)
\curveto(135.12428317,2.968754)(134.71803317,2.718754)(134.71803317,2.156254)
\curveto(134.71803317,0.843754)(136.15553317,0.000004)(137.84303317,0.000004)
\curveto(139.78053317,0.000004)(141.12428317,1.312504)(141.12428317,2.687504)
\curveto(141.12428317,3.781254)(140.24928317,4.875004)(138.71803317,5.187504)
\curveto(140.15553317,5.718754)(140.68678317,6.750004)(140.68678317,7.625004)
\curveto(140.68678317,8.718754)(139.43678317,9.531254)(137.87428317,9.531254)
\curveto(136.34303317,9.531254)(135.15553317,8.781254)(135.15553317,7.656254)
\curveto(135.15553317,7.187504)(135.46803317,6.937504)(135.87428317,6.937504)
\curveto(136.31178317,6.937504)(136.59303317,7.250004)(136.59303317,7.625004)
\curveto(136.59303317,8.031254)(136.31178317,8.343754)(135.87428317,8.375004)
\curveto(136.37428317,8.968754)(137.31178317,9.125004)(137.84303317,9.125004)
\curveto(138.46803317,9.125004)(139.34303317,8.812504)(139.34303317,7.625004)
\curveto(139.34303317,7.031254)(139.15553317,6.375004)(138.78053317,5.968754)
\curveto(138.34303317,5.437504)(137.93678317,5.406254)(137.24928317,5.343754)
\curveto(136.90553317,5.312504)(136.87428317,5.312504)(136.81178317,5.312504)
\curveto(136.78053317,5.312504)(136.65553317,5.281254)(136.65553317,5.125004)
\curveto(136.65553317,4.937504)(136.78053317,4.937504)(137.03053317,4.937504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.06872367,40.01562359)
\curveto(161.06872367,40.57812359)(160.59997367,41.04687359)(160.03747367,41.04687359)
\curveto(159.44372367,41.04687359)(158.97497367,40.57812359)(158.97497367,40.01562359)
\curveto(158.97497367,39.42187359)(159.44372367,38.95312359)(160.03747367,38.95312359)
\curveto(160.59997367,38.95312359)(161.06872367,39.42187359)(161.06872367,40.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.93142509,40.01562359)
\curveto(169.93142509,40.57812359)(169.46267509,41.04687359)(168.90017509,41.04687359)
\curveto(168.30642509,41.04687359)(167.83767509,40.57812359)(167.83767509,40.01562359)
\curveto(167.83767509,39.42187359)(168.30642509,38.95312359)(168.90017509,38.95312359)
\curveto(169.46267509,38.95312359)(169.93142509,39.42187359)(169.93142509,40.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.77422904,40.01562359)
\curveto(178.77422904,40.57812359)(178.30547904,41.04687359)(177.74297904,41.04687359)
\curveto(177.14922904,41.04687359)(176.68047904,40.57812359)(176.68047904,40.01562359)
\curveto(176.68047904,39.42187359)(177.14922904,38.95312359)(177.74297904,38.95312359)
\curveto(178.30547904,38.95312359)(178.77422904,39.42187359)(178.77422904,40.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.06872367,70.01562359)
\curveto(161.06872367,70.57812359)(160.59997367,71.04687359)(160.03747367,71.04687359)
\curveto(159.44372367,71.04687359)(158.97497367,70.57812359)(158.97497367,70.01562359)
\curveto(158.97497367,69.42187359)(159.44372367,68.95312359)(160.03747367,68.95312359)
\curveto(160.59997367,68.95312359)(161.06872367,69.42187359)(161.06872367,70.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.93142509,70.01562359)
\curveto(169.93142509,70.57812359)(169.46267509,71.04687359)(168.90017509,71.04687359)
\curveto(168.30642509,71.04687359)(167.83767509,70.57812359)(167.83767509,70.01562359)
\curveto(167.83767509,69.42187359)(168.30642509,68.95312359)(168.90017509,68.95312359)
\curveto(169.46267509,68.95312359)(169.93142509,69.42187359)(169.93142509,70.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.77422904,70.01562359)
\curveto(178.77422904,70.57812359)(178.30547904,71.04687359)(177.74297904,71.04687359)
\curveto(177.14922904,71.04687359)(176.68047904,70.57812359)(176.68047904,70.01562359)
\curveto(176.68047904,69.42187359)(177.14922904,68.95312359)(177.74297904,68.95312359)
\curveto(178.30547904,68.95312359)(178.77422904,69.42187359)(178.77422904,70.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.76456707,64.25934359)
\curveto(23.85831707,63.47809359)(24.38956707,62.63434359)(25.32706707,62.63434359)
\curveto(25.76456707,62.63434359)(26.98331707,62.91559359)(26.98331707,64.54059359)
\lineto(26.98331707,65.66559359)
\lineto(26.48331707,65.66559359)
\lineto(26.48331707,64.54059359)
\curveto(26.48331707,63.38434359)(25.98331707,63.25934359)(25.76456707,63.25934359)
\curveto(25.10831707,63.25934359)(25.01456707,64.16559359)(25.01456707,64.25934359)
\lineto(25.01456707,68.22809359)
\curveto(25.01456707,69.07184359)(25.01456707,69.85309359)(24.29581707,70.60309359)
\curveto(23.51456707,71.38434359)(22.51456707,71.69684359)(21.57706707,71.69684359)
\curveto(19.92081707,71.69684359)(18.54581707,70.75934359)(18.54581707,69.44684359)
\curveto(18.54581707,68.85309359)(18.95206707,68.50934359)(19.48331707,68.50934359)
\curveto(20.04581707,68.50934359)(20.38956707,68.91559359)(20.38956707,69.41559359)
\curveto(20.38956707,69.66559359)(20.29581707,70.32184359)(19.35831707,70.32184359)
\curveto(19.92081707,71.04059359)(20.88956707,71.25934359)(21.51456707,71.25934359)
\curveto(22.51456707,71.25934359)(23.63956707,70.47809359)(23.63956707,68.69684359)
\lineto(23.63956707,67.97809359)
\curveto(22.60831707,67.91559359)(21.23331707,67.85309359)(19.98331707,67.25934359)
\curveto(18.48331707,66.57184359)(17.98331707,65.54059359)(17.98331707,64.66559359)
\curveto(17.98331707,63.04059359)(19.92081707,62.54059359)(21.17081707,62.54059359)
\curveto(22.48331707,62.54059359)(23.38956707,63.35309359)(23.76456707,64.25934359)
\closepath
\moveto(23.63956707,67.54059359)
\lineto(23.63956707,65.54059359)
\curveto(23.63956707,63.66559359)(22.20206707,62.97809359)(21.29581707,62.97809359)
\curveto(20.32706707,62.97809359)(19.51456707,63.66559359)(19.51456707,64.66559359)
\curveto(19.51456707,65.75934359)(20.35831707,67.41559359)(23.63956707,67.54059359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.88340252,64.32184359)
\lineto(34.88340252,62.54059359)
\lineto(37.75840252,62.75934359)
\lineto(37.75840252,63.38434359)
\curveto(36.38340252,63.38434359)(36.22715252,63.50934359)(36.22715252,64.50934359)
\lineto(36.22715252,71.57184359)
\lineto(33.28965252,71.35309359)
\lineto(33.28965252,70.72809359)
\curveto(34.66465252,70.72809359)(34.85215252,70.60309359)(34.85215252,69.60309359)
\lineto(34.85215252,66.07184359)
\curveto(34.85215252,64.32184359)(33.88340252,62.97809359)(32.41465252,62.97809359)
\curveto(30.75840252,62.97809359)(30.66465252,63.91559359)(30.66465252,64.94684359)
\lineto(30.66465252,71.57184359)
\lineto(27.72715252,71.35309359)
\lineto(27.72715252,70.72809359)
\curveto(29.28965252,70.72809359)(29.28965252,70.66559359)(29.28965252,68.91559359)
\lineto(29.28965252,65.91559359)
\curveto(29.28965252,64.35309359)(29.28965252,62.54059359)(32.32090252,62.54059359)
\curveto(33.44590252,62.54059359)(34.32090252,63.10309359)(34.88340252,64.32184359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.89133709,67.44684359)
\curveto(44.48508709,68.19684359)(45.23508709,69.16559359)(45.73508709,69.69684359)
\curveto(46.36008709,70.41559359)(47.17258709,70.72809359)(48.11008709,70.72809359)
\lineto(48.11008709,71.35309359)
\curveto(47.57883709,71.32184359)(46.98508709,71.29059359)(46.45383709,71.29059359)
\curveto(45.86008709,71.29059359)(44.79758709,71.32184359)(44.54758709,71.35309359)
\lineto(44.54758709,70.72809359)
\curveto(44.98508709,70.69684359)(45.14133709,70.44684359)(45.14133709,70.10309359)
\curveto(45.14133709,69.79059359)(44.92258709,69.54059359)(44.82883709,69.41559359)
\lineto(43.61008709,67.85309359)
\lineto(42.04758709,69.88434359)
\curveto(41.86008709,70.07184359)(41.86008709,70.10309359)(41.86008709,70.22809359)
\curveto(41.86008709,70.54059359)(42.17258709,70.72809359)(42.54758709,70.72809359)
\lineto(42.54758709,71.35309359)
\curveto(42.04758709,71.32184359)(40.73508709,71.29059359)(40.39133709,71.29059359)
\curveto(39.98508709,71.29059359)(39.04758709,71.32184359)(38.51633709,71.35309359)
\lineto(38.51633709,70.72809359)
\curveto(39.92258709,70.72809359)(39.92258709,70.72809359)(40.86008709,69.50934359)
\lineto(42.82883709,66.94684359)
\lineto(40.95383709,64.57184359)
\curveto(40.01633709,63.41559359)(38.82883709,63.38434359)(38.42258709,63.38434359)
\lineto(38.42258709,62.75934359)
\curveto(38.92258709,62.79059359)(39.54758709,62.82184359)(40.07883709,62.82184359)
\curveto(40.64133709,62.82184359)(41.48508709,62.79059359)(41.95383709,62.75934359)
\lineto(41.95383709,63.38434359)
\curveto(41.51633709,63.44684359)(41.39133709,63.69684359)(41.39133709,64.00934359)
\curveto(41.39133709,64.44684359)(41.95383709,65.10309359)(43.17258709,66.54059359)
\lineto(44.70383709,64.54059359)
\curveto(44.86008709,64.32184359)(45.11008709,64.00934359)(45.11008709,63.88434359)
\curveto(45.11008709,63.69684359)(44.92258709,63.38434359)(44.39133709,63.38434359)
\lineto(44.39133709,62.75934359)
\curveto(44.98508709,62.79059359)(46.11008709,62.82184359)(46.54758709,62.82184359)
\curveto(47.07883709,62.82184359)(47.86008709,62.79059359)(48.45383709,62.75934359)
\lineto(48.45383709,63.38434359)
\curveto(47.39133709,63.38434359)(47.01633709,63.41559359)(46.57883709,64.00934359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.8746,24.99999237)
\lineto(93.8746,43.57142237)
\lineto(93.8746,84.99999237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.8746,39.57142237)
\lineto(95.8746,37.57142237)
\lineto(93.8746,44.57142237)
\lineto(91.8746,37.57142237)
\lineto(93.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(93.8746,39.57142237)
\lineto(95.8746,37.57142237)
\lineto(93.8746,44.57142237)
\lineto(91.8746,37.57142237)
\lineto(93.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(133.8746,24.99999237)
\lineto(133.8746,43.57142237)
\lineto(133.8746,84.99999237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.8746,39.57142237)
\lineto(135.8746,37.57142237)
\lineto(133.8746,44.57142237)
\lineto(131.8746,37.57142237)
\lineto(133.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(133.8746,39.57142237)
\lineto(135.8746,37.57142237)
\lineto(133.8746,44.57142237)
\lineto(131.8746,37.57142237)
\lineto(133.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(203.8746,24.99999237)
\lineto(203.8746,43.57142237)
\lineto(203.8746,84.99999237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.8746,39.57142237)
\lineto(205.8746,37.57142237)
\lineto(203.8746,44.57142237)
\lineto(201.8746,37.57142237)
\lineto(203.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(203.8746,39.57142237)
\lineto(205.8746,37.57142237)
\lineto(203.8746,44.57142237)
\lineto(201.8746,37.57142237)
\lineto(203.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.72123367,38.19712259)
\curveto(65.59623367,38.60337259)(65.47123367,38.63462259)(65.25248367,38.63462259)
\curveto(64.93998367,38.63462259)(64.90873367,38.54087259)(64.81498367,38.19712259)
\lineto(60.97123367,26.35337259)
\curveto(60.78373367,25.75962259)(60.37748367,24.97837259)(58.97123367,24.97837259)
\lineto(58.97123367,24.35337259)
\curveto(59.62748367,24.38462259)(60.65873367,24.41587259)(60.84623367,24.41587259)
\curveto(61.40873367,24.41587259)(62.47123367,24.38462259)(63.09623367,24.35337259)
\lineto(63.09623367,24.97837259)
\curveto(62.00248367,24.97837259)(61.56498367,25.54087259)(61.56498367,26.00962259)
\curveto(61.56498367,26.10337259)(61.56498367,26.16587259)(61.65873367,26.44712259)
\lineto(64.65873367,35.72837259)
\lineto(67.78373367,25.91587259)
\curveto(67.90873367,25.63462259)(67.90873367,25.60337259)(67.90873367,25.57212259)
\curveto(67.90873367,24.97837259)(66.72123367,24.97837259)(66.18998367,24.97837259)
\lineto(66.18998367,24.35337259)
\curveto(66.90873367,24.41587259)(68.31498367,24.41587259)(69.06498367,24.41587259)
\curveto(69.84623367,24.41587259)(70.75248367,24.38462259)(71.53373367,24.35337259)
\lineto(71.53373367,24.97837259)
\curveto(70.00248367,24.97837259)(69.93998367,25.10337259)(69.72123367,25.82212259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.84046585,30.240366)
\curveto(76.84046585,30.615366)(76.84046585,30.615366)(76.43421585,30.615366)
\curveto(75.52796585,29.740366)(74.27796585,29.740366)(73.71546585,29.740366)
\lineto(73.71546585,29.240366)
\curveto(74.02796585,29.240366)(74.96546585,29.240366)(75.71546585,29.615366)
\lineto(75.71546585,22.521616)
\curveto(75.71546585,22.052866)(75.71546585,21.865366)(74.34046585,21.865366)
\lineto(73.80921585,21.865366)
\lineto(73.80921585,21.365366)
\curveto(74.05921585,21.365366)(75.77796585,21.427866)(76.27796585,21.427866)
\curveto(76.71546585,21.427866)(78.46546585,21.365366)(78.77796585,21.365366)
\lineto(78.77796585,21.865366)
\lineto(78.24671585,21.865366)
\curveto(76.84046585,21.865366)(76.84046585,22.052866)(76.84046585,22.521616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.50347565,38.19712259)
\curveto(105.37847565,38.60337259)(105.25347565,38.63462259)(105.03472565,38.63462259)
\curveto(104.72222565,38.63462259)(104.69097565,38.54087259)(104.59722565,38.19712259)
\lineto(100.75347565,26.35337259)
\curveto(100.56597565,25.75962259)(100.15972565,24.97837259)(98.75347565,24.97837259)
\lineto(98.75347565,24.35337259)
\curveto(99.40972565,24.38462259)(100.44097565,24.41587259)(100.62847565,24.41587259)
\curveto(101.19097565,24.41587259)(102.25347565,24.38462259)(102.87847565,24.35337259)
\lineto(102.87847565,24.97837259)
\curveto(101.78472565,24.97837259)(101.34722565,25.54087259)(101.34722565,26.00962259)
\curveto(101.34722565,26.10337259)(101.34722565,26.16587259)(101.44097565,26.44712259)
\lineto(104.44097565,35.72837259)
\lineto(107.56597565,25.91587259)
\curveto(107.69097565,25.63462259)(107.69097565,25.60337259)(107.69097565,25.57212259)
\curveto(107.69097565,24.97837259)(106.50347565,24.97837259)(105.97222565,24.97837259)
\lineto(105.97222565,24.35337259)
\curveto(106.69097565,24.41587259)(108.09722565,24.41587259)(108.84722565,24.41587259)
\curveto(109.62847565,24.41587259)(110.53472565,24.38462259)(111.31597565,24.35337259)
\lineto(111.31597565,24.97837259)
\curveto(109.78472565,24.97837259)(109.72222565,25.10337259)(109.50347565,25.82212259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.99572418,23.896616)
\lineto(118.52697418,23.896616)
\curveto(118.49572418,23.584116)(118.33947418,22.771616)(118.15197418,22.646616)
\curveto(118.05822418,22.552866)(116.99572418,22.552866)(116.77697418,22.552866)
\lineto(114.21447418,22.552866)
\curveto(115.68322418,23.834116)(116.18322418,24.240366)(116.99572418,24.896616)
\curveto(118.02697418,25.709116)(118.99572418,26.584116)(118.99572418,27.896616)
\curveto(118.99572418,29.584116)(117.52697418,30.615366)(115.74572418,30.615366)
\curveto(114.02697418,30.615366)(112.83947418,29.396616)(112.83947418,28.115366)
\curveto(112.83947418,27.427866)(113.43322418,27.334116)(113.58947418,27.334116)
\curveto(113.90197418,27.334116)(114.30822418,27.584116)(114.30822418,28.084116)
\curveto(114.30822418,28.334116)(114.21447418,28.834116)(113.49572418,28.834116)
\curveto(113.93322418,29.802866)(114.87072418,30.115366)(115.52697418,30.115366)
\curveto(116.93322418,30.115366)(117.65197418,29.021616)(117.65197418,27.896616)
\curveto(117.65197418,26.677866)(116.77697418,25.740366)(116.33947418,25.240366)
\lineto(112.99572418,21.896616)
\curveto(112.83947418,21.771616)(112.83947418,21.740366)(112.83947418,21.365366)
\lineto(118.58947418,21.365366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.44096051,38.33774759)
\curveto(145.31596051,38.74399759)(145.19096051,38.77524759)(144.97221051,38.77524759)
\curveto(144.65971051,38.77524759)(144.62846051,38.68149759)(144.53471051,38.33774759)
\lineto(140.69096051,26.49399759)
\curveto(140.50346051,25.90024759)(140.09721051,25.11899759)(138.69096051,25.11899759)
\lineto(138.69096051,24.49399759)
\curveto(139.34721051,24.52524759)(140.37846051,24.55649759)(140.56596051,24.55649759)
\curveto(141.12846051,24.55649759)(142.19096051,24.52524759)(142.81596051,24.49399759)
\lineto(142.81596051,25.11899759)
\curveto(141.72221051,25.11899759)(141.28471051,25.68149759)(141.28471051,26.15024759)
\curveto(141.28471051,26.24399759)(141.28471051,26.30649759)(141.37846051,26.58774759)
\lineto(144.37846051,35.86899759)
\lineto(147.50346051,26.05649759)
\curveto(147.62846051,25.77524759)(147.62846051,25.74399759)(147.62846051,25.71274759)
\curveto(147.62846051,25.11899759)(146.44096051,25.11899759)(145.90971051,25.11899759)
\lineto(145.90971051,24.49399759)
\curveto(146.62846051,24.55649759)(148.03471051,24.55649759)(148.78471051,24.55649759)
\curveto(149.56596051,24.55649759)(150.47221051,24.52524759)(151.25346051,24.49399759)
\lineto(151.25346051,25.11899759)
\curveto(149.72221051,25.11899759)(149.65971051,25.24399759)(149.44096051,25.96274759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.71448956,26.162241)
\curveto(156.80823956,26.162241)(157.58948956,25.412241)(157.58948956,23.912241)
\curveto(157.58948956,22.193491)(156.55823956,21.662241)(155.77698956,21.662241)
\curveto(155.21448956,21.662241)(153.96448956,21.818491)(153.40198956,22.662241)
\curveto(154.05823956,22.662241)(154.21448956,23.130991)(154.21448956,23.443491)
\curveto(154.21448956,23.880991)(153.87073956,24.193491)(153.43323956,24.193491)
\curveto(153.05823956,24.193491)(152.65198956,23.943491)(152.65198956,23.380991)
\curveto(152.65198956,22.068491)(154.08948956,21.224741)(155.77698956,21.224741)
\curveto(157.71448956,21.224741)(159.05823956,22.537241)(159.05823956,23.912241)
\curveto(159.05823956,25.005991)(158.18323956,26.099741)(156.65198956,26.412241)
\curveto(158.08948956,26.943491)(158.62073956,27.974741)(158.62073956,28.849741)
\curveto(158.62073956,29.943491)(157.37073956,30.755991)(155.80823956,30.755991)
\curveto(154.27698956,30.755991)(153.08948956,30.005991)(153.08948956,28.880991)
\curveto(153.08948956,28.412241)(153.40198956,28.162241)(153.80823956,28.162241)
\curveto(154.24573956,28.162241)(154.52698956,28.474741)(154.52698956,28.849741)
\curveto(154.52698956,29.255991)(154.24573956,29.568491)(153.80823956,29.599741)
\curveto(154.30823956,30.193491)(155.24573956,30.349741)(155.77698956,30.349741)
\curveto(156.40198956,30.349741)(157.27698956,30.037241)(157.27698956,28.849741)
\curveto(157.27698956,28.255991)(157.08948956,27.599741)(156.71448956,27.193491)
\curveto(156.27698956,26.662241)(155.87073956,26.630991)(155.18323956,26.568491)
\curveto(154.83948956,26.537241)(154.80823956,26.537241)(154.74573956,26.537241)
\curveto(154.71448956,26.537241)(154.58948956,26.505991)(154.58948956,26.349741)
\curveto(154.58948956,26.162241)(154.71448956,26.162241)(154.96448956,26.162241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.9878506,38.19712259)
\curveto(213.8628506,38.60337259)(213.7378506,38.63462259)(213.5191006,38.63462259)
\curveto(213.2066006,38.63462259)(213.1753506,38.54087259)(213.0816006,38.19712259)
\lineto(209.2378506,26.35337259)
\curveto(209.0503506,25.75962259)(208.6441006,24.97837259)(207.2378506,24.97837259)
\lineto(207.2378506,24.35337259)
\curveto(207.8941006,24.38462259)(208.9253506,24.41587259)(209.1128506,24.41587259)
\curveto(209.6753506,24.41587259)(210.7378506,24.38462259)(211.3628506,24.35337259)
\lineto(211.3628506,24.97837259)
\curveto(210.2691006,24.97837259)(209.8316006,25.54087259)(209.8316006,26.00962259)
\curveto(209.8316006,26.10337259)(209.8316006,26.16587259)(209.9253506,26.44712259)
\lineto(212.9253506,35.72837259)
\lineto(216.0503506,25.91587259)
\curveto(216.1753506,25.63462259)(216.1753506,25.60337259)(216.1753506,25.57212259)
\curveto(216.1753506,24.97837259)(214.9878506,24.97837259)(214.4566006,24.97837259)
\lineto(214.4566006,24.35337259)
\curveto(215.1753506,24.41587259)(216.5816006,24.41587259)(217.3316006,24.41587259)
\curveto(218.1128506,24.41587259)(219.0191006,24.38462259)(219.8003506,24.35337259)
\lineto(219.8003506,24.97837259)
\curveto(218.2691006,24.97837259)(218.2066006,25.10337259)(217.9878506,25.82212259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.19884914,29.740366)
\curveto(226.32384914,30.240366)(226.35509914,30.396616)(227.63634914,30.396616)
\curveto(228.07384914,30.396616)(228.19884914,30.396616)(228.19884914,30.677866)
\curveto(228.19884914,30.709116)(228.19884914,30.896616)(227.98009914,30.896616)
\curveto(227.66759914,30.896616)(227.29259914,30.865366)(226.94884914,30.834116)
\lineto(225.82384914,30.834116)
\lineto(224.85509914,30.834116)
\curveto(224.57384914,30.834116)(224.23009914,30.896616)(223.94884914,30.896616)
\curveto(223.88634914,30.896616)(223.66759914,30.896616)(223.66759914,30.584116)
\curveto(223.66759914,30.396616)(223.82384914,30.396616)(224.10509914,30.396616)
\curveto(224.13634914,30.396616)(224.38634914,30.396616)(224.63634914,30.365366)
\curveto(224.94884914,30.334116)(224.98009914,30.302866)(224.98009914,30.146616)
\curveto(224.98009914,30.146616)(224.98009914,30.052866)(224.91759914,29.865366)
\lineto(223.04259914,22.459116)
\curveto(222.91759914,21.990366)(222.88634914,21.865366)(221.82384914,21.865366)
\curveto(221.60509914,21.865366)(221.41759914,21.865366)(221.41759914,21.584116)
\curveto(221.41759914,21.365366)(221.57384914,21.365366)(221.82384914,21.365366)
\lineto(228.82384914,21.365366)
\curveto(229.19884914,21.365366)(229.19884914,21.365366)(229.32384914,21.646616)
\curveto(229.44884914,22.021616)(230.51134914,24.709116)(230.51134914,24.834116)
\curveto(230.51134914,24.865366)(230.48009914,25.021616)(230.26134914,25.021616)
\curveto(230.10509914,25.021616)(230.07384914,24.959116)(229.98009914,24.740366)
\curveto(229.44884914,23.427866)(228.82384914,21.865366)(226.29259914,21.865366)
\lineto(224.69884914,21.865366)
\curveto(224.29259914,21.865366)(224.26134914,21.896616)(224.26134914,22.021616)
\curveto(224.26134914,22.021616)(224.26134914,22.084116)(224.32384914,22.302866)
\closepath
}
}
\end{pspicture}


==> content/pictures/transm.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.7pt,yunit=.7pt,runit=.7pt}
\begin{pspicture}[shift=-50](234.37460327,85.49999237)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.45272367,62.35937359)
\curveto(2.51522367,63.51562359)(3.10897367,64.01562359)(3.82772367,64.64062359)
\curveto(3.82772367,64.64062359)(5.04647367,65.70312359)(5.76522367,66.42187359)
\curveto(7.67147367,68.26562359)(8.10897367,69.23437359)(8.10897367,69.32812359)
\curveto(8.10897367,69.51562359)(7.92147367,69.51562359)(7.89022367,69.51562359)
\curveto(7.73397367,69.51562359)(7.70272367,69.48437359)(7.57772367,69.29687359)
\curveto(6.98397367,68.32812359)(6.57772367,68.01562359)(6.10897367,68.01562359)
\curveto(5.60897367,68.01562359)(5.39022367,68.32812359)(5.07772367,68.67187359)
\curveto(4.70272367,69.10937359)(4.35897367,69.51562359)(3.70272367,69.51562359)
\curveto(2.20272367,69.51562359)(1.29647367,67.67187359)(1.29647367,67.23437359)
\curveto(1.29647367,67.14062359)(1.35897367,67.01562359)(1.51522367,67.01562359)
\curveto(1.70272367,67.01562359)(1.73397367,67.10937359)(1.79647367,67.23437359)
\curveto(2.17147367,68.17187359)(3.32772367,68.17187359)(3.48397367,68.17187359)
\curveto(3.89022367,68.17187359)(4.26522367,68.04687359)(4.73397367,67.89062359)
\curveto(5.54647367,67.57812359)(5.76522367,67.57812359)(6.26522367,67.57812359)
\curveto(5.54647367,66.73437359)(3.89022367,65.29687359)(3.51522367,64.98437359)
\lineto(1.70272367,63.29687359)
\curveto(0.35897367,61.95312359)(-0.35977633,60.82812359)(-0.35977633,60.67187359)
\curveto(-0.35977633,60.48437359)(-0.14102633,60.48437359)(-0.10977633,60.48437359)
\curveto(0.04647367,60.48437359)(0.07772367,60.51562359)(0.20272367,60.73437359)
\curveto(0.67147367,61.45312359)(1.26522367,61.98437359)(1.92147367,61.98437359)
\curveto(2.35897367,61.98437359)(2.57772367,61.79687359)(3.07772367,61.23437359)
\curveto(3.39022367,60.79687359)(3.76522367,60.48437359)(4.32772367,60.48437359)
\curveto(6.32772367,60.48437359)(7.48397367,63.01562359)(7.48397367,63.54687359)
\curveto(7.48397367,63.64062359)(7.39022367,63.76562359)(7.23397367,63.76562359)
\curveto(7.04647367,63.76562359)(7.01522367,63.64062359)(6.95272367,63.48437359)
\curveto(6.48397367,62.20312359)(5.20272367,61.82812359)(4.54647367,61.82812359)
\curveto(4.17147367,61.82812359)(3.79647367,61.95312359)(3.39022367,62.07812359)
\curveto(2.70272367,62.32812359)(2.39022367,62.42187359)(1.98397367,62.42187359)
\curveto(1.95272367,62.42187359)(1.64022367,62.42187359)(1.45272367,62.35937359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.78678557,10.39425359)
\curveto(55.78678557,11.48800359)(55.25553557,11.80050359)(54.91178557,11.80050359)
\curveto(54.41178557,11.80050359)(53.91178557,11.26925359)(53.91178557,10.83175359)
\curveto(53.91178557,10.58175359)(54.00553557,10.45675359)(54.22428557,10.23800359)
\curveto(54.66178557,9.83175359)(54.91178557,9.33175359)(54.91178557,8.61300359)
\curveto(54.91178557,7.76925359)(53.69303557,3.20675359)(51.38053557,3.20675359)
\curveto(50.34928557,3.20675359)(49.88053557,3.89425359)(49.88053557,4.95675359)
\curveto(49.88053557,6.05050359)(50.44303557,7.51925359)(51.03678557,9.17550359)
\curveto(51.19303557,9.51925359)(51.28678557,9.80050359)(51.28678557,10.17550359)
\curveto(51.28678557,11.05050359)(50.66178557,11.80050359)(49.66178557,11.80050359)
\curveto(47.78678557,11.80050359)(47.03678557,8.89425359)(47.03678557,8.73800359)
\curveto(47.03678557,8.51925359)(47.22428557,8.51925359)(47.25553557,8.51925359)
\curveto(47.47428557,8.51925359)(47.47428557,8.58175359)(47.56803557,8.89425359)
\curveto(48.16178557,10.89425359)(49.00553557,11.36300359)(49.59928557,11.36300359)
\curveto(49.75553557,11.36300359)(50.09928557,11.36300359)(50.09928557,10.73800359)
\curveto(50.09928557,10.23800359)(49.88053557,9.67550359)(49.75553557,9.33175359)
\curveto(48.88053557,7.01925359)(48.63053557,6.11300359)(48.63053557,5.23800359)
\curveto(48.63053557,3.08175359)(50.38053557,2.76925359)(51.28678557,2.76925359)
\curveto(54.63053557,2.76925359)(55.78678557,9.36300359)(55.78678557,10.39425359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.75733611,8.874997)
\curveto(60.75733611,9.249997)(60.75733611,9.249997)(60.35108611,9.249997)
\curveto(59.44483611,8.374997)(58.19483611,8.374997)(57.63233611,8.374997)
\lineto(57.63233611,7.874997)
\curveto(57.94483611,7.874997)(58.88233611,7.874997)(59.63233611,8.249997)
\lineto(59.63233611,1.156247)
\curveto(59.63233611,0.687497)(59.63233611,0.499997)(58.25733611,0.499997)
\lineto(57.72608611,0.499997)
\lineto(57.72608611,-0.000003)
\curveto(57.97608611,-0.000003)(59.69483611,0.062497)(60.19483611,0.062497)
\curveto(60.63233611,0.062497)(62.38233611,-0.000003)(62.69483611,-0.000003)
\lineto(62.69483611,0.499997)
\lineto(62.16358611,0.499997)
\curveto(60.75733611,0.499997)(60.75733611,0.687497)(60.75733611,1.156247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.09714091,10.39425359)
\curveto(95.09714091,11.48800359)(94.56589091,11.80050359)(94.22214091,11.80050359)
\curveto(93.72214091,11.80050359)(93.22214091,11.26925359)(93.22214091,10.83175359)
\curveto(93.22214091,10.58175359)(93.31589091,10.45675359)(93.53464091,10.23800359)
\curveto(93.97214091,9.83175359)(94.22214091,9.33175359)(94.22214091,8.61300359)
\curveto(94.22214091,7.76925359)(93.00339091,3.20675359)(90.69089091,3.20675359)
\curveto(89.65964091,3.20675359)(89.19089091,3.89425359)(89.19089091,4.95675359)
\curveto(89.19089091,6.05050359)(89.75339091,7.51925359)(90.34714091,9.17550359)
\curveto(90.50339091,9.51925359)(90.59714091,9.80050359)(90.59714091,10.17550359)
\curveto(90.59714091,11.05050359)(89.97214091,11.80050359)(88.97214091,11.80050359)
\curveto(87.09714091,11.80050359)(86.34714091,8.89425359)(86.34714091,8.73800359)
\curveto(86.34714091,8.51925359)(86.53464091,8.51925359)(86.56589091,8.51925359)
\curveto(86.78464091,8.51925359)(86.78464091,8.58175359)(86.87839091,8.89425359)
\curveto(87.47214091,10.89425359)(88.31589091,11.36300359)(88.90964091,11.36300359)
\curveto(89.06589091,11.36300359)(89.40964091,11.36300359)(89.40964091,10.73800359)
\curveto(89.40964091,10.23800359)(89.19089091,9.67550359)(89.06589091,9.33175359)
\curveto(88.19089091,7.01925359)(87.94089091,6.11300359)(87.94089091,5.23800359)
\curveto(87.94089091,3.08175359)(89.69089091,2.76925359)(90.59714091,2.76925359)
\curveto(93.94089091,2.76925359)(95.09714091,9.36300359)(95.09714091,10.39425359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.44263041,2.531247)
\lineto(101.97388041,2.531247)
\curveto(101.94263041,2.218747)(101.78638041,1.406247)(101.59888041,1.281247)
\curveto(101.50513041,1.187497)(100.44263041,1.187497)(100.22388041,1.187497)
\lineto(97.66138041,1.187497)
\curveto(99.13013041,2.468747)(99.63013041,2.874997)(100.44263041,3.531247)
\curveto(101.47388041,4.343747)(102.44263041,5.218747)(102.44263041,6.531247)
\curveto(102.44263041,8.218747)(100.97388041,9.249997)(99.19263041,9.249997)
\curveto(97.47388041,9.249997)(96.28638041,8.031247)(96.28638041,6.749997)
\curveto(96.28638041,6.062497)(96.88013041,5.968747)(97.03638041,5.968747)
\curveto(97.34888041,5.968747)(97.75513041,6.218747)(97.75513041,6.718747)
\curveto(97.75513041,6.968747)(97.66138041,7.468747)(96.94263041,7.468747)
\curveto(97.38013041,8.437497)(98.31763041,8.749997)(98.97388041,8.749997)
\curveto(100.38013041,8.749997)(101.09888041,7.656247)(101.09888041,6.531247)
\curveto(101.09888041,5.312497)(100.22388041,4.374997)(99.78638041,3.874997)
\lineto(96.44263041,0.531247)
\curveto(96.28638041,0.406247)(96.28638041,0.374997)(96.28638041,-0.000003)
\lineto(102.03638041,-0.000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.97886221,10.39425359)
\curveto(202.97886221,11.48800359)(202.44761221,11.80050359)(202.10386221,11.80050359)
\curveto(201.60386221,11.80050359)(201.10386221,11.26925359)(201.10386221,10.83175359)
\curveto(201.10386221,10.58175359)(201.19761221,10.45675359)(201.41636221,10.23800359)
\curveto(201.85386221,9.83175359)(202.10386221,9.33175359)(202.10386221,8.61300359)
\curveto(202.10386221,7.76925359)(200.88511221,3.20675359)(198.57261221,3.20675359)
\curveto(197.54136221,3.20675359)(197.07261221,3.89425359)(197.07261221,4.95675359)
\curveto(197.07261221,6.05050359)(197.63511221,7.51925359)(198.22886221,9.17550359)
\curveto(198.38511221,9.51925359)(198.47886221,9.80050359)(198.47886221,10.17550359)
\curveto(198.47886221,11.05050359)(197.85386221,11.80050359)(196.85386221,11.80050359)
\curveto(194.97886221,11.80050359)(194.22886221,8.89425359)(194.22886221,8.73800359)
\curveto(194.22886221,8.51925359)(194.41636221,8.51925359)(194.44761221,8.51925359)
\curveto(194.66636221,8.51925359)(194.66636221,8.58175359)(194.76011221,8.89425359)
\curveto(195.35386221,10.89425359)(196.19761221,11.36300359)(196.79136221,11.36300359)
\curveto(196.94761221,11.36300359)(197.29136221,11.36300359)(197.29136221,10.73800359)
\curveto(197.29136221,10.23800359)(197.07261221,9.67550359)(196.94761221,9.33175359)
\curveto(196.07261221,7.01925359)(195.82261221,6.11300359)(195.82261221,5.23800359)
\curveto(195.82261221,3.08175359)(197.57261221,2.76925359)(198.47886221,2.76925359)
\curveto(201.82261221,2.76925359)(202.97886221,9.36300359)(202.97886221,10.39425359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.04310171,8.374997)
\curveto(209.16810171,8.874997)(209.19935171,9.031247)(210.48060171,9.031247)
\curveto(210.91810171,9.031247)(211.04310171,9.031247)(211.04310171,9.312497)
\curveto(211.04310171,9.343747)(211.04310171,9.531247)(210.82435171,9.531247)
\curveto(210.51185171,9.531247)(210.13685171,9.499997)(209.79310171,9.468747)
\lineto(208.66810171,9.468747)
\lineto(207.69935171,9.468747)
\curveto(207.41810171,9.468747)(207.07435171,9.531247)(206.79310171,9.531247)
\curveto(206.73060171,9.531247)(206.51185171,9.531247)(206.51185171,9.218747)
\curveto(206.51185171,9.031247)(206.66810171,9.031247)(206.94935171,9.031247)
\curveto(206.98060171,9.031247)(207.23060171,9.031247)(207.48060171,8.999997)
\curveto(207.79310171,8.968747)(207.82435171,8.937497)(207.82435171,8.781247)
\curveto(207.82435171,8.781247)(207.82435171,8.687497)(207.76185171,8.499997)
\lineto(205.88685171,1.093747)
\curveto(205.76185171,0.624997)(205.73060171,0.499997)(204.66810171,0.499997)
\curveto(204.44935171,0.499997)(204.26185171,0.499997)(204.26185171,0.218747)
\curveto(204.26185171,-0.000003)(204.41810171,-0.000003)(204.66810171,-0.000003)
\lineto(211.66810171,-0.000003)
\curveto(212.04310171,-0.000003)(212.04310171,-0.000003)(212.16810171,0.281247)
\curveto(212.29310171,0.656247)(213.35560171,3.343747)(213.35560171,3.468747)
\curveto(213.35560171,3.499997)(213.32435171,3.656247)(213.10560171,3.656247)
\curveto(212.94935171,3.656247)(212.91810171,3.593747)(212.82435171,3.374997)
\curveto(212.29310171,2.062497)(211.66810171,0.499997)(209.13685171,0.499997)
\lineto(207.54310171,0.499997)
\curveto(207.13685171,0.499997)(207.10560171,0.531247)(207.10560171,0.656247)
\curveto(207.10560171,0.656247)(207.10560171,0.718747)(207.16810171,0.937497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.8746,70.00000237)
\curveto(8.8746,70.00000237)(8.8746,55.00000237)(38.8746,55.00000237)
\lineto(218.8746,55.00000237)
\curveto(248.8746,55.00000237)(248.8746,70.00000237)(218.8746,70.00000237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.8746,55.00000237)
\lineto(32.8746,53.00000237)
\lineto(39.8746,55.00000237)
\lineto(32.8746,57.00000237)
\lineto(34.8746,55.00000237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(34.8746,55.00000237)
\lineto(32.8746,53.00000237)
\lineto(39.8746,55.00000237)
\lineto(32.8746,57.00000237)
\lineto(34.8746,55.00000237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.8746,55.00000237)
\lineto(212.8746,53.00000237)
\lineto(219.8746,55.00000237)
\lineto(212.8746,57.00000237)
\lineto(214.8746,55.00000237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(214.8746,55.00000237)
\lineto(212.8746,53.00000237)
\lineto(219.8746,55.00000237)
\lineto(212.8746,57.00000237)
\lineto(214.8746,55.00000237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(53.8746,24.99999237)
\lineto(53.8746,43.57142237)
\lineto(53.8746,84.99999237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.8746,39.57142237)
\lineto(55.8746,37.57142237)
\lineto(53.8746,44.57142237)
\lineto(51.8746,37.57142237)
\lineto(53.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(53.8746,39.57142237)
\lineto(55.8746,37.57142237)
\lineto(53.8746,44.57142237)
\lineto(51.8746,37.57142237)
\lineto(53.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.65379367,10.67551059)
\curveto(133.65379367,11.76926059)(133.12254367,12.08176059)(132.77879367,12.08176059)
\curveto(132.27879367,12.08176059)(131.77879367,11.55051059)(131.77879367,11.11301059)
\curveto(131.77879367,10.86301059)(131.87254367,10.73801059)(132.09129367,10.51926059)
\curveto(132.52879367,10.11301059)(132.77879367,9.61301059)(132.77879367,8.89426059)
\curveto(132.77879367,8.05051059)(131.56004367,3.48801059)(129.24754367,3.48801059)
\curveto(128.21629367,3.48801059)(127.74754367,4.17551059)(127.74754367,5.23801059)
\curveto(127.74754367,6.33176059)(128.31004367,7.80051059)(128.90379367,9.45676059)
\curveto(129.06004367,9.80051059)(129.15379367,10.08176059)(129.15379367,10.45676059)
\curveto(129.15379367,11.33176059)(128.52879367,12.08176059)(127.52879367,12.08176059)
\curveto(125.65379367,12.08176059)(124.90379367,9.17551059)(124.90379367,9.01926059)
\curveto(124.90379367,8.80051059)(125.09129367,8.80051059)(125.12254367,8.80051059)
\curveto(125.34129367,8.80051059)(125.34129367,8.86301059)(125.43504367,9.17551059)
\curveto(126.02879367,11.17551059)(126.87254367,11.64426059)(127.46629367,11.64426059)
\curveto(127.62254367,11.64426059)(127.96629367,11.64426059)(127.96629367,11.01926059)
\curveto(127.96629367,10.51926059)(127.74754367,9.95676059)(127.62254367,9.61301059)
\curveto(126.74754367,7.30051059)(126.49754367,6.39426059)(126.49754367,5.51926059)
\curveto(126.49754367,3.36301059)(128.24754367,3.05051059)(129.15379367,3.05051059)
\curveto(132.49754367,3.05051059)(133.65379367,9.64426059)(133.65379367,10.67551059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.78053317,4.937504)
\curveto(138.87428317,4.937504)(139.65553317,4.187504)(139.65553317,2.687504)
\curveto(139.65553317,0.968754)(138.62428317,0.437504)(137.84303317,0.437504)
\curveto(137.28053317,0.437504)(136.03053317,0.593754)(135.46803317,1.437504)
\curveto(136.12428317,1.437504)(136.28053317,1.906254)(136.28053317,2.218754)
\curveto(136.28053317,2.656254)(135.93678317,2.968754)(135.49928317,2.968754)
\curveto(135.12428317,2.968754)(134.71803317,2.718754)(134.71803317,2.156254)
\curveto(134.71803317,0.843754)(136.15553317,0.000004)(137.84303317,0.000004)
\curveto(139.78053317,0.000004)(141.12428317,1.312504)(141.12428317,2.687504)
\curveto(141.12428317,3.781254)(140.24928317,4.875004)(138.71803317,5.187504)
\curveto(140.15553317,5.718754)(140.68678317,6.750004)(140.68678317,7.625004)
\curveto(140.68678317,8.718754)(139.43678317,9.531254)(137.87428317,9.531254)
\curveto(136.34303317,9.531254)(135.15553317,8.781254)(135.15553317,7.656254)
\curveto(135.15553317,7.187504)(135.46803317,6.937504)(135.87428317,6.937504)
\curveto(136.31178317,6.937504)(136.59303317,7.250004)(136.59303317,7.625004)
\curveto(136.59303317,8.031254)(136.31178317,8.343754)(135.87428317,8.375004)
\curveto(136.37428317,8.968754)(137.31178317,9.125004)(137.84303317,9.125004)
\curveto(138.46803317,9.125004)(139.34303317,8.812504)(139.34303317,7.625004)
\curveto(139.34303317,7.031254)(139.15553317,6.375004)(138.78053317,5.968754)
\curveto(138.34303317,5.437504)(137.93678317,5.406254)(137.24928317,5.343754)
\curveto(136.90553317,5.312504)(136.87428317,5.312504)(136.81178317,5.312504)
\curveto(136.78053317,5.312504)(136.65553317,5.281254)(136.65553317,5.125004)
\curveto(136.65553317,4.937504)(136.78053317,4.937504)(137.03053317,4.937504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.06872367,40.01562359)
\curveto(161.06872367,40.57812359)(160.59997367,41.04687359)(160.03747367,41.04687359)
\curveto(159.44372367,41.04687359)(158.97497367,40.57812359)(158.97497367,40.01562359)
\curveto(158.97497367,39.42187359)(159.44372367,38.95312359)(160.03747367,38.95312359)
\curveto(160.59997367,38.95312359)(161.06872367,39.42187359)(161.06872367,40.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.93142509,40.01562359)
\curveto(169.93142509,40.57812359)(169.46267509,41.04687359)(168.90017509,41.04687359)
\curveto(168.30642509,41.04687359)(167.83767509,40.57812359)(167.83767509,40.01562359)
\curveto(167.83767509,39.42187359)(168.30642509,38.95312359)(168.90017509,38.95312359)
\curveto(169.46267509,38.95312359)(169.93142509,39.42187359)(169.93142509,40.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.77422904,40.01562359)
\curveto(178.77422904,40.57812359)(178.30547904,41.04687359)(177.74297904,41.04687359)
\curveto(177.14922904,41.04687359)(176.68047904,40.57812359)(176.68047904,40.01562359)
\curveto(176.68047904,39.42187359)(177.14922904,38.95312359)(177.74297904,38.95312359)
\curveto(178.30547904,38.95312359)(178.77422904,39.42187359)(178.77422904,40.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.06872367,70.01562359)
\curveto(161.06872367,70.57812359)(160.59997367,71.04687359)(160.03747367,71.04687359)
\curveto(159.44372367,71.04687359)(158.97497367,70.57812359)(158.97497367,70.01562359)
\curveto(158.97497367,69.42187359)(159.44372367,68.95312359)(160.03747367,68.95312359)
\curveto(160.59997367,68.95312359)(161.06872367,69.42187359)(161.06872367,70.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.93142509,70.01562359)
\curveto(169.93142509,70.57812359)(169.46267509,71.04687359)(168.90017509,71.04687359)
\curveto(168.30642509,71.04687359)(167.83767509,70.57812359)(167.83767509,70.01562359)
\curveto(167.83767509,69.42187359)(168.30642509,68.95312359)(168.90017509,68.95312359)
\curveto(169.46267509,68.95312359)(169.93142509,69.42187359)(169.93142509,70.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.77422904,70.01562359)
\curveto(178.77422904,70.57812359)(178.30547904,71.04687359)(177.74297904,71.04687359)
\curveto(177.14922904,71.04687359)(176.68047904,70.57812359)(176.68047904,70.01562359)
\curveto(176.68047904,69.42187359)(177.14922904,68.95312359)(177.74297904,68.95312359)
\curveto(178.30547904,68.95312359)(178.77422904,69.42187359)(178.77422904,70.01562359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.42059007,42.14062459)
\curveto(9.51434007,41.35937459)(10.04559007,40.51562459)(10.98309007,40.51562459)
\curveto(11.42059007,40.51562459)(12.63934007,40.79687459)(12.63934007,42.42187459)
\lineto(12.63934007,43.54687459)
\lineto(12.13934007,43.54687459)
\lineto(12.13934007,42.42187459)
\curveto(12.13934007,41.26562459)(11.63934007,41.14062459)(11.42059007,41.14062459)
\curveto(10.76434007,41.14062459)(10.67059007,42.04687459)(10.67059007,42.14062459)
\lineto(10.67059007,46.10937459)
\curveto(10.67059007,46.95312459)(10.67059007,47.73437459)(9.95184007,48.48437459)
\curveto(9.17059007,49.26562459)(8.17059007,49.57812459)(7.23309007,49.57812459)
\curveto(5.57684007,49.57812459)(4.20184007,48.64062459)(4.20184007,47.32812459)
\curveto(4.20184007,46.73437459)(4.60809007,46.39062459)(5.13934007,46.39062459)
\curveto(5.70184007,46.39062459)(6.04559007,46.79687459)(6.04559007,47.29687459)
\curveto(6.04559007,47.54687459)(5.95184007,48.20312459)(5.01434007,48.20312459)
\curveto(5.57684007,48.92187459)(6.54559007,49.14062459)(7.17059007,49.14062459)
\curveto(8.17059007,49.14062459)(9.29559007,48.35937459)(9.29559007,46.57812459)
\lineto(9.29559007,45.85937459)
\curveto(8.26434007,45.79687459)(6.88934007,45.73437459)(5.63934007,45.14062459)
\curveto(4.13934007,44.45312459)(3.63934007,43.42187459)(3.63934007,42.54687459)
\curveto(3.63934007,40.92187459)(5.57684007,40.42187459)(6.82684007,40.42187459)
\curveto(8.13934007,40.42187459)(9.04559007,41.23437459)(9.42059007,42.14062459)
\closepath
\moveto(9.29559007,45.42187459)
\lineto(9.29559007,43.42187459)
\curveto(9.29559007,41.54687459)(7.85809007,40.85937459)(6.95184007,40.85937459)
\curveto(5.98309007,40.85937459)(5.17059007,41.54687459)(5.17059007,42.54687459)
\curveto(5.17059007,43.64062459)(6.01434007,45.29687459)(9.29559007,45.42187459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.53942552,42.20312459)
\lineto(20.53942552,40.42187459)
\lineto(23.41442552,40.64062459)
\lineto(23.41442552,41.26562459)
\curveto(22.03942552,41.26562459)(21.88317552,41.39062459)(21.88317552,42.39062459)
\lineto(21.88317552,49.45312459)
\lineto(18.94567552,49.23437459)
\lineto(18.94567552,48.60937459)
\curveto(20.32067552,48.60937459)(20.50817552,48.48437459)(20.50817552,47.48437459)
\lineto(20.50817552,43.95312459)
\curveto(20.50817552,42.20312459)(19.53942552,40.85937459)(18.07067552,40.85937459)
\curveto(16.41442552,40.85937459)(16.32067552,41.79687459)(16.32067552,42.82812459)
\lineto(16.32067552,49.45312459)
\lineto(13.38317552,49.23437459)
\lineto(13.38317552,48.60937459)
\curveto(14.94567552,48.60937459)(14.94567552,48.54687459)(14.94567552,46.79687459)
\lineto(14.94567552,43.79687459)
\curveto(14.94567552,42.23437459)(14.94567552,40.42187459)(17.97692552,40.42187459)
\curveto(19.10192552,40.42187459)(19.97692552,40.98437459)(20.53942552,42.20312459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.54736009,45.32812459)
\curveto(30.14111009,46.07812459)(30.89111009,47.04687459)(31.39111009,47.57812459)
\curveto(32.01611009,48.29687459)(32.82861009,48.60937459)(33.76611009,48.60937459)
\lineto(33.76611009,49.23437459)
\curveto(33.23486009,49.20312459)(32.64111009,49.17187459)(32.10986009,49.17187459)
\curveto(31.51611009,49.17187459)(30.45361009,49.20312459)(30.20361009,49.23437459)
\lineto(30.20361009,48.60937459)
\curveto(30.64111009,48.57812459)(30.79736009,48.32812459)(30.79736009,47.98437459)
\curveto(30.79736009,47.67187459)(30.57861009,47.42187459)(30.48486009,47.29687459)
\lineto(29.26611009,45.73437459)
\lineto(27.70361009,47.76562459)
\curveto(27.51611009,47.95312459)(27.51611009,47.98437459)(27.51611009,48.10937459)
\curveto(27.51611009,48.42187459)(27.82861009,48.60937459)(28.20361009,48.60937459)
\lineto(28.20361009,49.23437459)
\curveto(27.70361009,49.20312459)(26.39111009,49.17187459)(26.04736009,49.17187459)
\curveto(25.64111009,49.17187459)(24.70361009,49.20312459)(24.17236009,49.23437459)
\lineto(24.17236009,48.60937459)
\curveto(25.57861009,48.60937459)(25.57861009,48.60937459)(26.51611009,47.39062459)
\lineto(28.48486009,44.82812459)
\lineto(26.60986009,42.45312459)
\curveto(25.67236009,41.29687459)(24.48486009,41.26562459)(24.07861009,41.26562459)
\lineto(24.07861009,40.64062459)
\curveto(24.57861009,40.67187459)(25.20361009,40.70312459)(25.73486009,40.70312459)
\curveto(26.29736009,40.70312459)(27.14111009,40.67187459)(27.60986009,40.64062459)
\lineto(27.60986009,41.26562459)
\curveto(27.17236009,41.32812459)(27.04736009,41.57812459)(27.04736009,41.89062459)
\curveto(27.04736009,42.32812459)(27.60986009,42.98437459)(28.82861009,44.42187459)
\lineto(30.35986009,42.42187459)
\curveto(30.51611009,42.20312459)(30.76611009,41.89062459)(30.76611009,41.76562459)
\curveto(30.76611009,41.57812459)(30.57861009,41.26562459)(30.04736009,41.26562459)
\lineto(30.04736009,40.64062459)
\curveto(30.64111009,40.67187459)(31.76611009,40.70312459)(32.20361009,40.70312459)
\curveto(32.73486009,40.70312459)(33.51611009,40.67187459)(34.10986009,40.64062459)
\lineto(34.10986009,41.26562459)
\curveto(33.04736009,41.26562459)(32.67236009,41.29687459)(32.23486009,41.89062459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.8746,24.99999237)
\lineto(93.8746,43.57142237)
\lineto(93.8746,84.99999237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.8746,39.57142237)
\lineto(95.8746,37.57142237)
\lineto(93.8746,44.57142237)
\lineto(91.8746,37.57142237)
\lineto(93.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(93.8746,39.57142237)
\lineto(95.8746,37.57142237)
\lineto(93.8746,44.57142237)
\lineto(91.8746,37.57142237)
\lineto(93.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(133.8746,24.99999237)
\lineto(133.8746,43.57142237)
\lineto(133.8746,84.99999237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.8746,39.57142237)
\lineto(135.8746,37.57142237)
\lineto(133.8746,44.57142237)
\lineto(131.8746,37.57142237)
\lineto(133.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(133.8746,39.57142237)
\lineto(135.8746,37.57142237)
\lineto(133.8746,44.57142237)
\lineto(131.8746,37.57142237)
\lineto(133.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(203.8746,24.99999237)
\lineto(203.8746,43.57142237)
\lineto(203.8746,84.99999237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.8746,39.57142237)
\lineto(205.8746,37.57142237)
\lineto(203.8746,44.57142237)
\lineto(201.8746,37.57142237)
\lineto(203.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(203.8746,39.57142237)
\lineto(205.8746,37.57142237)
\lineto(203.8746,44.57142237)
\lineto(201.8746,37.57142237)
\lineto(203.8746,39.57142237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.72123367,38.19712259)
\curveto(65.59623367,38.60337259)(65.47123367,38.63462259)(65.25248367,38.63462259)
\curveto(64.93998367,38.63462259)(64.90873367,38.54087259)(64.81498367,38.19712259)
\lineto(60.97123367,26.35337259)
\curveto(60.78373367,25.75962259)(60.37748367,24.97837259)(58.97123367,24.97837259)
\lineto(58.97123367,24.35337259)
\curveto(59.62748367,24.38462259)(60.65873367,24.41587259)(60.84623367,24.41587259)
\curveto(61.40873367,24.41587259)(62.47123367,24.38462259)(63.09623367,24.35337259)
\lineto(63.09623367,24.97837259)
\curveto(62.00248367,24.97837259)(61.56498367,25.54087259)(61.56498367,26.00962259)
\curveto(61.56498367,26.10337259)(61.56498367,26.16587259)(61.65873367,26.44712259)
\lineto(64.65873367,35.72837259)
\lineto(67.78373367,25.91587259)
\curveto(67.90873367,25.63462259)(67.90873367,25.60337259)(67.90873367,25.57212259)
\curveto(67.90873367,24.97837259)(66.72123367,24.97837259)(66.18998367,24.97837259)
\lineto(66.18998367,24.35337259)
\curveto(66.90873367,24.41587259)(68.31498367,24.41587259)(69.06498367,24.41587259)
\curveto(69.84623367,24.41587259)(70.75248367,24.38462259)(71.53373367,24.35337259)
\lineto(71.53373367,24.97837259)
\curveto(70.00248367,24.97837259)(69.93998367,25.10337259)(69.72123367,25.82212259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.84046585,30.240366)
\curveto(76.84046585,30.615366)(76.84046585,30.615366)(76.43421585,30.615366)
\curveto(75.52796585,29.740366)(74.27796585,29.740366)(73.71546585,29.740366)
\lineto(73.71546585,29.240366)
\curveto(74.02796585,29.240366)(74.96546585,29.240366)(75.71546585,29.615366)
\lineto(75.71546585,22.521616)
\curveto(75.71546585,22.052866)(75.71546585,21.865366)(74.34046585,21.865366)
\lineto(73.80921585,21.865366)
\lineto(73.80921585,21.365366)
\curveto(74.05921585,21.365366)(75.77796585,21.427866)(76.27796585,21.427866)
\curveto(76.71546585,21.427866)(78.46546585,21.365366)(78.77796585,21.365366)
\lineto(78.77796585,21.865366)
\lineto(78.24671585,21.865366)
\curveto(76.84046585,21.865366)(76.84046585,22.052866)(76.84046585,22.521616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.50347565,38.19712259)
\curveto(105.37847565,38.60337259)(105.25347565,38.63462259)(105.03472565,38.63462259)
\curveto(104.72222565,38.63462259)(104.69097565,38.54087259)(104.59722565,38.19712259)
\lineto(100.75347565,26.35337259)
\curveto(100.56597565,25.75962259)(100.15972565,24.97837259)(98.75347565,24.97837259)
\lineto(98.75347565,24.35337259)
\curveto(99.40972565,24.38462259)(100.44097565,24.41587259)(100.62847565,24.41587259)
\curveto(101.19097565,24.41587259)(102.25347565,24.38462259)(102.87847565,24.35337259)
\lineto(102.87847565,24.97837259)
\curveto(101.78472565,24.97837259)(101.34722565,25.54087259)(101.34722565,26.00962259)
\curveto(101.34722565,26.10337259)(101.34722565,26.16587259)(101.44097565,26.44712259)
\lineto(104.44097565,35.72837259)
\lineto(107.56597565,25.91587259)
\curveto(107.69097565,25.63462259)(107.69097565,25.60337259)(107.69097565,25.57212259)
\curveto(107.69097565,24.97837259)(106.50347565,24.97837259)(105.97222565,24.97837259)
\lineto(105.97222565,24.35337259)
\curveto(106.69097565,24.41587259)(108.09722565,24.41587259)(108.84722565,24.41587259)
\curveto(109.62847565,24.41587259)(110.53472565,24.38462259)(111.31597565,24.35337259)
\lineto(111.31597565,24.97837259)
\curveto(109.78472565,24.97837259)(109.72222565,25.10337259)(109.50347565,25.82212259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.99572418,23.896616)
\lineto(118.52697418,23.896616)
\curveto(118.49572418,23.584116)(118.33947418,22.771616)(118.15197418,22.646616)
\curveto(118.05822418,22.552866)(116.99572418,22.552866)(116.77697418,22.552866)
\lineto(114.21447418,22.552866)
\curveto(115.68322418,23.834116)(116.18322418,24.240366)(116.99572418,24.896616)
\curveto(118.02697418,25.709116)(118.99572418,26.584116)(118.99572418,27.896616)
\curveto(118.99572418,29.584116)(117.52697418,30.615366)(115.74572418,30.615366)
\curveto(114.02697418,30.615366)(112.83947418,29.396616)(112.83947418,28.115366)
\curveto(112.83947418,27.427866)(113.43322418,27.334116)(113.58947418,27.334116)
\curveto(113.90197418,27.334116)(114.30822418,27.584116)(114.30822418,28.084116)
\curveto(114.30822418,28.334116)(114.21447418,28.834116)(113.49572418,28.834116)
\curveto(113.93322418,29.802866)(114.87072418,30.115366)(115.52697418,30.115366)
\curveto(116.93322418,30.115366)(117.65197418,29.021616)(117.65197418,27.896616)
\curveto(117.65197418,26.677866)(116.77697418,25.740366)(116.33947418,25.240366)
\lineto(112.99572418,21.896616)
\curveto(112.83947418,21.771616)(112.83947418,21.740366)(112.83947418,21.365366)
\lineto(118.58947418,21.365366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.44096051,38.33774759)
\curveto(145.31596051,38.74399759)(145.19096051,38.77524759)(144.97221051,38.77524759)
\curveto(144.65971051,38.77524759)(144.62846051,38.68149759)(144.53471051,38.33774759)
\lineto(140.69096051,26.49399759)
\curveto(140.50346051,25.90024759)(140.09721051,25.11899759)(138.69096051,25.11899759)
\lineto(138.69096051,24.49399759)
\curveto(139.34721051,24.52524759)(140.37846051,24.55649759)(140.56596051,24.55649759)
\curveto(141.12846051,24.55649759)(142.19096051,24.52524759)(142.81596051,24.49399759)
\lineto(142.81596051,25.11899759)
\curveto(141.72221051,25.11899759)(141.28471051,25.68149759)(141.28471051,26.15024759)
\curveto(141.28471051,26.24399759)(141.28471051,26.30649759)(141.37846051,26.58774759)
\lineto(144.37846051,35.86899759)
\lineto(147.50346051,26.05649759)
\curveto(147.62846051,25.77524759)(147.62846051,25.74399759)(147.62846051,25.71274759)
\curveto(147.62846051,25.11899759)(146.44096051,25.11899759)(145.90971051,25.11899759)
\lineto(145.90971051,24.49399759)
\curveto(146.62846051,24.55649759)(148.03471051,24.55649759)(148.78471051,24.55649759)
\curveto(149.56596051,24.55649759)(150.47221051,24.52524759)(151.25346051,24.49399759)
\lineto(151.25346051,25.11899759)
\curveto(149.72221051,25.11899759)(149.65971051,25.24399759)(149.44096051,25.96274759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.71448956,26.162241)
\curveto(156.80823956,26.162241)(157.58948956,25.412241)(157.58948956,23.912241)
\curveto(157.58948956,22.193491)(156.55823956,21.662241)(155.77698956,21.662241)
\curveto(155.21448956,21.662241)(153.96448956,21.818491)(153.40198956,22.662241)
\curveto(154.05823956,22.662241)(154.21448956,23.130991)(154.21448956,23.443491)
\curveto(154.21448956,23.880991)(153.87073956,24.193491)(153.43323956,24.193491)
\curveto(153.05823956,24.193491)(152.65198956,23.943491)(152.65198956,23.380991)
\curveto(152.65198956,22.068491)(154.08948956,21.224741)(155.77698956,21.224741)
\curveto(157.71448956,21.224741)(159.05823956,22.537241)(159.05823956,23.912241)
\curveto(159.05823956,25.005991)(158.18323956,26.099741)(156.65198956,26.412241)
\curveto(158.08948956,26.943491)(158.62073956,27.974741)(158.62073956,28.849741)
\curveto(158.62073956,29.943491)(157.37073956,30.755991)(155.80823956,30.755991)
\curveto(154.27698956,30.755991)(153.08948956,30.005991)(153.08948956,28.880991)
\curveto(153.08948956,28.412241)(153.40198956,28.162241)(153.80823956,28.162241)
\curveto(154.24573956,28.162241)(154.52698956,28.474741)(154.52698956,28.849741)
\curveto(154.52698956,29.255991)(154.24573956,29.568491)(153.80823956,29.599741)
\curveto(154.30823956,30.193491)(155.24573956,30.349741)(155.77698956,30.349741)
\curveto(156.40198956,30.349741)(157.27698956,30.037241)(157.27698956,28.849741)
\curveto(157.27698956,28.255991)(157.08948956,27.599741)(156.71448956,27.193491)
\curveto(156.27698956,26.662241)(155.87073956,26.630991)(155.18323956,26.568491)
\curveto(154.83948956,26.537241)(154.80823956,26.537241)(154.74573956,26.537241)
\curveto(154.71448956,26.537241)(154.58948956,26.505991)(154.58948956,26.349741)
\curveto(154.58948956,26.162241)(154.71448956,26.162241)(154.96448956,26.162241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.9878506,38.19712259)
\curveto(213.8628506,38.60337259)(213.7378506,38.63462259)(213.5191006,38.63462259)
\curveto(213.2066006,38.63462259)(213.1753506,38.54087259)(213.0816006,38.19712259)
\lineto(209.2378506,26.35337259)
\curveto(209.0503506,25.75962259)(208.6441006,24.97837259)(207.2378506,24.97837259)
\lineto(207.2378506,24.35337259)
\curveto(207.8941006,24.38462259)(208.9253506,24.41587259)(209.1128506,24.41587259)
\curveto(209.6753506,24.41587259)(210.7378506,24.38462259)(211.3628506,24.35337259)
\lineto(211.3628506,24.97837259)
\curveto(210.2691006,24.97837259)(209.8316006,25.54087259)(209.8316006,26.00962259)
\curveto(209.8316006,26.10337259)(209.8316006,26.16587259)(209.9253506,26.44712259)
\lineto(212.9253506,35.72837259)
\lineto(216.0503506,25.91587259)
\curveto(216.1753506,25.63462259)(216.1753506,25.60337259)(216.1753506,25.57212259)
\curveto(216.1753506,24.97837259)(214.9878506,24.97837259)(214.4566006,24.97837259)
\lineto(214.4566006,24.35337259)
\curveto(215.1753506,24.41587259)(216.5816006,24.41587259)(217.3316006,24.41587259)
\curveto(218.1128506,24.41587259)(219.0191006,24.38462259)(219.8003506,24.35337259)
\lineto(219.8003506,24.97837259)
\curveto(218.2691006,24.97837259)(218.2066006,25.10337259)(217.9878506,25.82212259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.19884914,29.740366)
\curveto(226.32384914,30.240366)(226.35509914,30.396616)(227.63634914,30.396616)
\curveto(228.07384914,30.396616)(228.19884914,30.396616)(228.19884914,30.677866)
\curveto(228.19884914,30.709116)(228.19884914,30.896616)(227.98009914,30.896616)
\curveto(227.66759914,30.896616)(227.29259914,30.865366)(226.94884914,30.834116)
\lineto(225.82384914,30.834116)
\lineto(224.85509914,30.834116)
\curveto(224.57384914,30.834116)(224.23009914,30.896616)(223.94884914,30.896616)
\curveto(223.88634914,30.896616)(223.66759914,30.896616)(223.66759914,30.584116)
\curveto(223.66759914,30.396616)(223.82384914,30.396616)(224.10509914,30.396616)
\curveto(224.13634914,30.396616)(224.38634914,30.396616)(224.63634914,30.365366)
\curveto(224.94884914,30.334116)(224.98009914,30.302866)(224.98009914,30.146616)
\curveto(224.98009914,30.146616)(224.98009914,30.052866)(224.91759914,29.865366)
\lineto(223.04259914,22.459116)
\curveto(222.91759914,21.990366)(222.88634914,21.865366)(221.82384914,21.865366)
\curveto(221.60509914,21.865366)(221.41759914,21.865366)(221.41759914,21.584116)
\curveto(221.41759914,21.365366)(221.57384914,21.365366)(221.82384914,21.365366)
\lineto(228.82384914,21.365366)
\curveto(229.19884914,21.365366)(229.19884914,21.365366)(229.32384914,21.646616)
\curveto(229.44884914,22.021616)(230.51134914,24.709116)(230.51134914,24.834116)
\curveto(230.51134914,24.865366)(230.48009914,25.021616)(230.26134914,25.021616)
\curveto(230.10509914,25.021616)(230.07384914,24.959116)(229.98009914,24.740366)
\curveto(229.44884914,23.427866)(228.82384914,21.865366)(226.29259914,21.865366)
\lineto(224.69884914,21.865366)
\curveto(224.29259914,21.865366)(224.26134914,21.896616)(224.26134914,22.021616)
\curveto(224.26134914,22.021616)(224.26134914,22.084116)(224.32384914,22.302866)
\closepath
}
}
\end{pspicture}


==> content/pictures/weight1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(86.5625,93.28125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.281254,46.640627)
\lineto(33.065824,46.640627)
\lineto(18.281254,46.640627)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.065824,46.640627)
\lineto(27.065824,44.640627)
\lineto(34.065824,46.640627)
\lineto(27.065824,48.640627)
\lineto(29.065824,46.640627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(29.065824,46.640627)
\lineto(27.065824,44.640627)
\lineto(34.065824,46.640627)
\lineto(27.065824,48.640627)
\lineto(29.065824,46.640627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(43.28125,21.64063)
\lineto(43.28125,36.1383)
\lineto(43.28125,71.64063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.28125,32.1383)
\lineto(45.28125,30.1383)
\lineto(43.28125,37.1383)
\lineto(41.28125,30.1383)
\lineto(43.28125,32.1383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(43.28125,32.1383)
\lineto(45.28125,30.1383)
\lineto(43.28125,37.1383)
\lineto(41.28125,30.1383)
\lineto(43.28125,32.1383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.81263737,34.91588002)
\curveto(22.03138737,34.10338002)(22.75013737,33.57213002)(23.59388737,33.57213002)
\curveto(24.28138737,33.57213002)(24.75013737,34.04088002)(25.06263737,34.66588002)
\curveto(25.40638737,35.38463002)(25.65638737,36.60338002)(25.65638737,36.63463002)
\curveto(25.65638737,36.85338002)(25.50013737,36.85338002)(25.43763737,36.85338002)
\curveto(25.21888737,36.85338002)(25.21888737,36.75963002)(25.15638737,36.47838002)
\curveto(24.87513737,35.35338002)(24.50013737,34.00963002)(23.65638737,34.00963002)
\curveto(23.25013737,34.00963002)(23.03138737,34.25963002)(23.03138737,34.91588002)
\curveto(23.03138737,35.35338002)(23.28138737,36.29088002)(23.43763737,37.00963002)
\lineto(24.00013737,39.16588002)
\curveto(24.06263737,39.44713002)(24.25013737,40.19713002)(24.34388737,40.50963002)
\curveto(24.43763737,40.97838002)(24.62513737,41.72838002)(24.62513737,41.85338002)
\curveto(24.62513737,42.19713002)(24.34388737,42.38463002)(24.06263737,42.38463002)
\curveto(23.96888737,42.38463002)(23.43763737,42.35338002)(23.28138737,41.69713002)
\curveto(22.90638737,40.22838002)(22.03138737,36.72838002)(21.78138737,35.69713002)
\curveto(21.75013737,35.60338002)(20.96888737,34.00963002)(19.50013737,34.00963002)
\curveto(18.46888737,34.00963002)(18.28138737,34.91588002)(18.28138737,35.63463002)
\curveto(18.28138737,36.75963002)(18.84388737,38.32213002)(19.34388737,39.69713002)
\curveto(19.59388737,40.32213002)(19.68763737,40.60338002)(19.68763737,40.97838002)
\curveto(19.68763737,41.85338002)(19.06263737,42.60338002)(18.06263737,42.60338002)
\curveto(16.15638737,42.60338002)(15.43763737,39.69713002)(15.43763737,39.54088002)
\curveto(15.43763737,39.32213002)(15.62513737,39.32213002)(15.65638737,39.32213002)
\curveto(15.87513737,39.32213002)(15.87513737,39.38463002)(15.96888737,39.69713002)
\curveto(16.46888737,41.41588002)(17.25013737,42.16588002)(18.00013737,42.16588002)
\curveto(18.18763737,42.16588002)(18.50013737,42.13463002)(18.50013737,41.50963002)
\curveto(18.50013737,41.04088002)(18.28138737,40.44713002)(18.15638737,40.16588002)
\curveto(17.40638737,38.16588002)(17.00013737,36.94713002)(17.00013737,35.97838002)
\curveto(17.00013737,34.07213002)(18.37513737,33.57213002)(19.43763737,33.57213002)
\curveto(20.75013737,33.57213002)(21.46888737,34.47838002)(21.81263737,34.91588002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.78111271,39.52162343)
\curveto(30.78111271,39.74037343)(30.59361271,40.05287343)(30.21861271,40.05287343)
\curveto(29.84361271,40.05287343)(29.43736271,39.67787343)(29.43736271,39.27162343)
\curveto(29.43736271,39.05287343)(29.59361271,38.74037343)(29.99986271,38.74037343)
\curveto(30.37486271,38.74037343)(30.78111271,39.14662343)(30.78111271,39.52162343)
\closepath
\moveto(27.93736271,32.42787343)
\curveto(27.87486271,32.24037343)(27.81236271,32.08412343)(27.81236271,31.83412343)
\curveto(27.81236271,31.17787343)(28.34361271,30.67787343)(29.12486271,30.67787343)
\curveto(30.49986271,30.67787343)(31.12486271,32.58412343)(31.12486271,32.80287343)
\curveto(31.12486271,32.99037343)(30.93736271,32.99037343)(30.90611271,32.99037343)
\curveto(30.71861271,32.99037343)(30.68736271,32.89662343)(30.62486271,32.74037343)
\curveto(30.31236271,31.61537343)(29.71861271,31.05287343)(29.15611271,31.05287343)
\curveto(28.87486271,31.05287343)(28.81236271,31.24037343)(28.81236271,31.55287343)
\curveto(28.81236271,31.86537343)(28.90611271,32.11537343)(29.03111271,32.42787343)
\curveto(29.18736271,32.80287343)(29.34361271,33.17787343)(29.46861271,33.55287343)
\curveto(29.59361271,33.89662343)(30.12486271,35.14662343)(30.15611271,35.33412343)
\curveto(30.21861271,35.45912343)(30.24986271,35.61537343)(30.24986271,35.77162343)
\curveto(30.24986271,36.42787343)(29.68736271,36.95912343)(28.93736271,36.95912343)
\curveto(27.53111271,36.95912343)(26.90611271,35.05287343)(26.90611271,34.80287343)
\curveto(26.90611271,34.64662343)(27.09361271,34.64662343)(27.15611271,34.64662343)
\curveto(27.34361271,34.64662343)(27.34361271,34.70912343)(27.40611271,34.86537343)
\curveto(27.74986271,36.05287343)(28.37486271,36.55287343)(28.87486271,36.55287343)
\curveto(29.09361271,36.55287343)(29.21861271,36.45912343)(29.21861271,36.08412343)
\curveto(29.21861271,35.74037343)(29.15611271,35.55287343)(28.81236271,34.67787343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.1876221,26.27525502)
\curveto(56.4063721,25.46275502)(57.1251221,24.93150502)(57.9688721,24.93150502)
\curveto(58.6563721,24.93150502)(59.1251221,25.40025502)(59.4376221,26.02525502)
\curveto(59.7813721,26.74400502)(60.0313721,27.96275502)(60.0313721,27.99400502)
\curveto(60.0313721,28.21275502)(59.8751221,28.21275502)(59.8126221,28.21275502)
\curveto(59.5938721,28.21275502)(59.5938721,28.11900502)(59.5313721,27.83775502)
\curveto(59.2501221,26.71275502)(58.8751221,25.36900502)(58.0313721,25.36900502)
\curveto(57.6251221,25.36900502)(57.4063721,25.61900502)(57.4063721,26.27525502)
\curveto(57.4063721,26.71275502)(57.6563721,27.65025502)(57.8126221,28.36900502)
\lineto(58.3751221,30.52525502)
\curveto(58.4376221,30.80650502)(58.6251221,31.55650502)(58.7188721,31.86900502)
\curveto(58.8126221,32.33775502)(59.0001221,33.08775502)(59.0001221,33.21275502)
\curveto(59.0001221,33.55650502)(58.7188721,33.74400502)(58.4376221,33.74400502)
\curveto(58.3438721,33.74400502)(57.8126221,33.71275502)(57.6563721,33.05650502)
\curveto(57.2813721,31.58775502)(56.4063721,28.08775502)(56.1563721,27.05650502)
\curveto(56.1251221,26.96275502)(55.3438721,25.36900502)(53.8751221,25.36900502)
\curveto(52.8438721,25.36900502)(52.6563721,26.27525502)(52.6563721,26.99400502)
\curveto(52.6563721,28.11900502)(53.2188721,29.68150502)(53.7188721,31.05650502)
\curveto(53.9688721,31.68150502)(54.0626221,31.96275502)(54.0626221,32.33775502)
\curveto(54.0626221,33.21275502)(53.4376221,33.96275502)(52.4376221,33.96275502)
\curveto(50.5313721,33.96275502)(49.8126221,31.05650502)(49.8126221,30.90025502)
\curveto(49.8126221,30.68150502)(50.0001221,30.68150502)(50.0313721,30.68150502)
\curveto(50.2501221,30.68150502)(50.2501221,30.74400502)(50.3438721,31.05650502)
\curveto(50.8438721,32.77525502)(51.6251221,33.52525502)(52.3751221,33.52525502)
\curveto(52.5626221,33.52525502)(52.8751221,33.49400502)(52.8751221,32.86900502)
\curveto(52.8751221,32.40025502)(52.6563721,31.80650502)(52.5313721,31.52525502)
\curveto(51.7813721,29.52525502)(51.3751221,28.30650502)(51.3751221,27.33775502)
\curveto(51.3751221,25.43150502)(52.7501221,24.93150502)(53.8126221,24.93150502)
\curveto(55.1251221,24.93150502)(55.8438721,25.83775502)(56.1876221,26.27525502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.74987796,30.88099843)
\curveto(66.74987796,31.09974843)(66.56237796,31.41224843)(66.18737796,31.41224843)
\curveto(65.78112796,31.41224843)(65.40612796,31.00599843)(65.40612796,30.63099843)
\curveto(65.40612796,30.41224843)(65.56237796,30.09974843)(65.96862796,30.09974843)
\curveto(66.34362796,30.09974843)(66.74987796,30.47474843)(66.74987796,30.88099843)
\closepath
\moveto(63.78112796,21.47474843)
\curveto(63.56237796,20.50599843)(62.81237796,19.72474843)(61.99987796,19.72474843)
\curveto(61.81237796,19.72474843)(61.65612796,19.72474843)(61.49987796,19.78724843)
\curveto(61.84362796,19.97474843)(61.96862796,20.28724843)(61.96862796,20.50599843)
\curveto(61.96862796,20.84974843)(61.68737796,21.00599843)(61.40612796,21.00599843)
\curveto(60.99987796,21.00599843)(60.62487796,20.63099843)(60.62487796,20.19349843)
\curveto(60.62487796,19.66224843)(61.15612796,19.31849843)(61.99987796,19.31849843)
\curveto(62.84362796,19.31849843)(64.46862796,19.81849843)(64.90612796,21.50599843)
\lineto(66.15612796,26.50599843)
\curveto(66.18737796,26.66224843)(66.21862796,26.78724843)(66.21862796,27.00599843)
\curveto(66.21862796,27.75599843)(65.56237796,28.31849843)(64.74987796,28.31849843)
\curveto(63.18737796,28.31849843)(62.31237796,26.38099843)(62.31237796,26.16224843)
\curveto(62.31237796,26.00599843)(62.49987796,26.00599843)(62.53112796,26.00599843)
\curveto(62.68737796,26.00599843)(62.71862796,26.03724843)(62.81237796,26.25599843)
\curveto(63.15612796,27.06849843)(63.87487796,27.91224843)(64.68737796,27.91224843)
\curveto(65.03112796,27.91224843)(65.15612796,27.69349843)(65.15612796,27.22474843)
\curveto(65.15612796,27.06849843)(65.15612796,26.88099843)(65.12487796,26.81849843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.09375367,52.75000122)
\curveto(4.09375367,53.25000122)(4.09375367,53.28125122)(3.62500367,53.28125122)
\curveto(2.37500367,52.00000122)(0.62500367,52.00000122)(0.00000367,52.00000122)
\lineto(0.00000367,51.37500122)
\curveto(0.40625367,51.37500122)(1.56250367,51.37500122)(2.59375367,51.90625122)
\lineto(2.59375367,41.56250122)
\curveto(2.59375367,40.84375122)(2.53125367,40.62500122)(0.75000367,40.62500122)
\lineto(0.12500367,40.62500122)
\lineto(0.12500367,40.00000122)
\curveto(0.81250367,40.06250122)(2.53125367,40.06250122)(3.34375367,40.06250122)
\curveto(4.12500367,40.06250122)(5.87500367,40.06250122)(6.56250367,40.00000122)
\lineto(6.56250367,40.62500122)
\lineto(5.93750367,40.62500122)
\curveto(4.12500367,40.62500122)(4.09375367,40.84375122)(4.09375367,41.56250122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.09375367,52.75000122)
\curveto(84.09375367,53.25000122)(84.09375367,53.28125122)(83.62500367,53.28125122)
\curveto(82.37500367,52.00000122)(80.62500367,52.00000122)(80.00000367,52.00000122)
\lineto(80.00000367,51.37500122)
\curveto(80.40625367,51.37500122)(81.56250367,51.37500122)(82.59375367,51.90625122)
\lineto(82.59375367,41.56250122)
\curveto(82.59375367,40.84375122)(82.53125367,40.62500122)(80.75000367,40.62500122)
\lineto(80.12500367,40.62500122)
\lineto(80.12500367,40.00000122)
\curveto(80.81250367,40.06250122)(82.53125367,40.06250122)(83.34375367,40.06250122)
\curveto(84.12500367,40.06250122)(85.87500367,40.06250122)(86.56250367,40.00000122)
\lineto(86.56250367,40.62500122)
\lineto(85.93750367,40.62500122)
\curveto(84.12500367,40.62500122)(84.09375367,40.84375122)(84.09375367,41.56250122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.09375367,92.75000122)
\curveto(44.09375367,93.25000122)(44.09375367,93.28125122)(43.62500367,93.28125122)
\curveto(42.37500367,92.00000122)(40.62500367,92.00000122)(40.00000367,92.00000122)
\lineto(40.00000367,91.37500122)
\curveto(40.40625367,91.37500122)(41.56250367,91.37500122)(42.59375367,91.90625122)
\lineto(42.59375367,81.56250122)
\curveto(42.59375367,80.84375122)(42.53125367,80.62500122)(40.75000367,80.62500122)
\lineto(40.12500367,80.62500122)
\lineto(40.12500367,80.00000122)
\curveto(40.81250367,80.06250122)(42.53125367,80.06250122)(43.34375367,80.06250122)
\curveto(44.12500367,80.06250122)(45.87500367,80.06250122)(46.56250367,80.00000122)
\lineto(46.56250367,80.62500122)
\lineto(45.93750367,80.62500122)
\curveto(44.12500367,80.62500122)(44.09375367,80.84375122)(44.09375367,81.56250122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.09375367,12.75000122)
\curveto(44.09375367,13.25000122)(44.09375367,13.28125122)(43.62500367,13.28125122)
\curveto(42.37500367,12.00000122)(40.62500367,12.00000122)(40.00000367,12.00000122)
\lineto(40.00000367,11.37500122)
\curveto(40.40625367,11.37500122)(41.56250367,11.37500122)(42.59375367,11.90625122)
\lineto(42.59375367,1.56250122)
\curveto(42.59375367,0.84375122)(42.53125367,0.62500122)(40.75000367,0.62500122)
\lineto(40.12500367,0.62500122)
\lineto(40.12500367,0.00000122)
\curveto(40.81250367,0.06250122)(42.53125367,0.06250122)(43.34375367,0.06250122)
\curveto(44.12500367,0.06250122)(45.87500367,0.06250122)(46.56250367,0.00000122)
\lineto(46.56250367,0.62500122)
\lineto(45.93750367,0.62500122)
\curveto(44.12500367,0.62500122)(44.09375367,0.84375122)(44.09375367,1.56250122)
\closepath
}
}
\end{pspicture}


==> content/pictures/weight2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(87.9375,93.28125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.53125367,1.53124522)
\lineto(43.65625367,3.59374522)
\curveto(46.75000367,6.34374522)(47.93750367,7.40624522)(47.93750367,9.40624522)
\curveto(47.93750367,11.68749522)(46.15625367,13.28124522)(43.71875367,13.28124522)
\curveto(41.46875367,13.28124522)(40.00000367,11.43749522)(40.00000367,9.65624522)
\curveto(40.00000367,8.56249522)(41.00000367,8.56249522)(41.06250367,8.56249522)
\curveto(41.40625367,8.56249522)(42.09375367,8.78124522)(42.09375367,9.62499522)
\curveto(42.09375367,10.12499522)(41.71875367,10.65624522)(41.03125367,10.65624522)
\curveto(40.87500367,10.65624522)(40.84375367,10.65624522)(40.78125367,10.62499522)
\curveto(41.21875367,11.93749522)(42.31250367,12.65624522)(43.46875367,12.65624522)
\curveto(45.28125367,12.65624522)(46.12500367,11.03124522)(46.12500367,9.40624522)
\curveto(46.12500367,7.81249522)(45.15625367,6.24999522)(44.03125367,4.99999522)
\lineto(40.21875367,0.74999522)
\curveto(40.00000367,0.53124522)(40.00000367,0.46874522)(40.00000367,-0.00000478)
\lineto(47.40625367,-0.00000478)
\lineto(47.93750367,3.46874522)
\lineto(47.46875367,3.46874522)
\curveto(47.34375367,2.87499522)(47.21875367,1.99999522)(47.00000367,1.68749522)
\curveto(46.87500367,1.53124522)(45.56250367,1.53124522)(45.12500367,1.53124522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.53125367,41.53124522)
\lineto(83.65625367,43.59374522)
\curveto(86.75000367,46.34374522)(87.93750367,47.40624522)(87.93750367,49.40624522)
\curveto(87.93750367,51.68749522)(86.15625367,53.28124522)(83.71875367,53.28124522)
\curveto(81.46875367,53.28124522)(80.00000367,51.43749522)(80.00000367,49.65624522)
\curveto(80.00000367,48.56249522)(81.00000367,48.56249522)(81.06250367,48.56249522)
\curveto(81.40625367,48.56249522)(82.09375367,48.78124522)(82.09375367,49.62499522)
\curveto(82.09375367,50.12499522)(81.71875367,50.65624522)(81.03125367,50.65624522)
\curveto(80.87500367,50.65624522)(80.84375367,50.65624522)(80.78125367,50.62499522)
\curveto(81.21875367,51.93749522)(82.31250367,52.65624522)(83.46875367,52.65624522)
\curveto(85.28125367,52.65624522)(86.12500367,51.03124522)(86.12500367,49.40624522)
\curveto(86.12500367,47.81249522)(85.15625367,46.24999522)(84.03125367,44.99999522)
\lineto(80.21875367,40.74999522)
\curveto(80.00000367,40.53124522)(80.00000367,40.46874522)(80.00000367,39.99999522)
\lineto(87.40625367,39.99999522)
\lineto(87.93750367,43.46874522)
\lineto(87.46875367,43.46874522)
\curveto(87.34375367,42.87499522)(87.21875367,41.99999522)(87.00000367,41.68749522)
\curveto(86.87500367,41.53124522)(85.56250367,41.53124522)(85.12500367,41.53124522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.53125367,81.53124522)
\lineto(43.65625367,83.59374522)
\curveto(46.75000367,86.34374522)(47.93750367,87.40624522)(47.93750367,89.40624522)
\curveto(47.93750367,91.68749522)(46.15625367,93.28124522)(43.71875367,93.28124522)
\curveto(41.46875367,93.28124522)(40.00000367,91.43749522)(40.00000367,89.65624522)
\curveto(40.00000367,88.56249522)(41.00000367,88.56249522)(41.06250367,88.56249522)
\curveto(41.40625367,88.56249522)(42.09375367,88.78124522)(42.09375367,89.62499522)
\curveto(42.09375367,90.12499522)(41.71875367,90.65624522)(41.03125367,90.65624522)
\curveto(40.87500367,90.65624522)(40.84375367,90.65624522)(40.78125367,90.62499522)
\curveto(41.21875367,91.93749522)(42.31250367,92.65624522)(43.46875367,92.65624522)
\curveto(45.28125367,92.65624522)(46.12500367,91.03124522)(46.12500367,89.40624522)
\curveto(46.12500367,87.81249522)(45.15625367,86.24999522)(44.03125367,84.99999522)
\lineto(40.21875367,80.74999522)
\curveto(40.00000367,80.53124522)(40.00000367,80.46874522)(40.00000367,79.99999522)
\lineto(47.40625367,79.99999522)
\lineto(47.93750367,83.46874522)
\lineto(47.46875367,83.46874522)
\curveto(47.34375367,82.87499522)(47.21875367,81.99999522)(47.00000367,81.68749522)
\curveto(46.87500367,81.53124522)(45.56250367,81.53124522)(45.12500367,81.53124522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.53125367,41.53124522)
\lineto(3.65625367,43.59374522)
\curveto(6.75000367,46.34374522)(7.93750367,47.40624522)(7.93750367,49.40624522)
\curveto(7.93750367,51.68749522)(6.15625367,53.28124522)(3.71875367,53.28124522)
\curveto(1.46875367,53.28124522)(0.00000367,51.43749522)(0.00000367,49.65624522)
\curveto(0.00000367,48.56249522)(1.00000367,48.56249522)(1.06250367,48.56249522)
\curveto(1.40625367,48.56249522)(2.09375367,48.78124522)(2.09375367,49.62499522)
\curveto(2.09375367,50.12499522)(1.71875367,50.65624522)(1.03125367,50.65624522)
\curveto(0.87500367,50.65624522)(0.84375367,50.65624522)(0.78125367,50.62499522)
\curveto(1.21875367,51.93749522)(2.31250367,52.65624522)(3.46875367,52.65624522)
\curveto(5.28125367,52.65624522)(6.12500367,51.03124522)(6.12500367,49.40624522)
\curveto(6.12500367,47.81249522)(5.15625367,46.24999522)(4.03125367,44.99999522)
\lineto(0.21875367,40.74999522)
\curveto(0.00000367,40.53124522)(0.00000367,40.46874522)(0.00000367,39.99999522)
\lineto(7.40625367,39.99999522)
\lineto(7.93750367,43.46874522)
\lineto(7.46875367,43.46874522)
\curveto(7.34375367,42.87499522)(7.21875367,41.99999522)(7.00000367,41.68749522)
\curveto(6.87500367,41.53124522)(5.56250367,41.53124522)(5.12500367,41.53124522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.968754,46.640617)
\lineto(33.753324,46.640617)
\lineto(18.968754,46.640617)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.753324,46.640617)
\lineto(27.753324,44.640617)
\lineto(34.753324,46.640617)
\lineto(27.753324,48.640617)
\lineto(29.753324,46.640617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(29.753324,46.640617)
\lineto(27.753324,44.640617)
\lineto(34.753324,46.640617)
\lineto(27.753324,48.640617)
\lineto(29.753324,46.640617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(43.96875,21.64062)
\lineto(43.96875,36.13829)
\lineto(43.96875,71.64062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.96875,32.13829)
\lineto(45.96875,30.13829)
\lineto(43.96875,37.13829)
\lineto(41.96875,30.13829)
\lineto(43.96875,32.13829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(43.96875,32.13829)
\lineto(45.96875,30.13829)
\lineto(43.96875,37.13829)
\lineto(41.96875,30.13829)
\lineto(43.96875,32.13829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.50013737,34.91587002)
\curveto(22.71888737,34.10337002)(23.43763737,33.57212002)(24.28138737,33.57212002)
\curveto(24.96888737,33.57212002)(25.43763737,34.04087002)(25.75013737,34.66587002)
\curveto(26.09388737,35.38462002)(26.34388737,36.60337002)(26.34388737,36.63462002)
\curveto(26.34388737,36.85337002)(26.18763737,36.85337002)(26.12513737,36.85337002)
\curveto(25.90638737,36.85337002)(25.90638737,36.75962002)(25.84388737,36.47837002)
\curveto(25.56263737,35.35337002)(25.18763737,34.00962002)(24.34388737,34.00962002)
\curveto(23.93763737,34.00962002)(23.71888737,34.25962002)(23.71888737,34.91587002)
\curveto(23.71888737,35.35337002)(23.96888737,36.29087002)(24.12513737,37.00962002)
\lineto(24.68763737,39.16587002)
\curveto(24.75013737,39.44712002)(24.93763737,40.19712002)(25.03138737,40.50962002)
\curveto(25.12513737,40.97837002)(25.31263737,41.72837002)(25.31263737,41.85337002)
\curveto(25.31263737,42.19712002)(25.03138737,42.38462002)(24.75013737,42.38462002)
\curveto(24.65638737,42.38462002)(24.12513737,42.35337002)(23.96888737,41.69712002)
\curveto(23.59388737,40.22837002)(22.71888737,36.72837002)(22.46888737,35.69712002)
\curveto(22.43763737,35.60337002)(21.65638737,34.00962002)(20.18763737,34.00962002)
\curveto(19.15638737,34.00962002)(18.96888737,34.91587002)(18.96888737,35.63462002)
\curveto(18.96888737,36.75962002)(19.53138737,38.32212002)(20.03138737,39.69712002)
\curveto(20.28138737,40.32212002)(20.37513737,40.60337002)(20.37513737,40.97837002)
\curveto(20.37513737,41.85337002)(19.75013737,42.60337002)(18.75013737,42.60337002)
\curveto(16.84388737,42.60337002)(16.12513737,39.69712002)(16.12513737,39.54087002)
\curveto(16.12513737,39.32212002)(16.31263737,39.32212002)(16.34388737,39.32212002)
\curveto(16.56263737,39.32212002)(16.56263737,39.38462002)(16.65638737,39.69712002)
\curveto(17.15638737,41.41587002)(17.93763737,42.16587002)(18.68763737,42.16587002)
\curveto(18.87513737,42.16587002)(19.18763737,42.13462002)(19.18763737,41.50962002)
\curveto(19.18763737,41.04087002)(18.96888737,40.44712002)(18.84388737,40.16587002)
\curveto(18.09388737,38.16587002)(17.68763737,36.94712002)(17.68763737,35.97837002)
\curveto(17.68763737,34.07212002)(19.06263737,33.57212002)(20.12513737,33.57212002)
\curveto(21.43763737,33.57212002)(22.15638737,34.47837002)(22.50013737,34.91587002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.46861271,39.52161343)
\curveto(31.46861271,39.74036343)(31.28111271,40.05286343)(30.90611271,40.05286343)
\curveto(30.53111271,40.05286343)(30.12486271,39.67786343)(30.12486271,39.27161343)
\curveto(30.12486271,39.05286343)(30.28111271,38.74036343)(30.68736271,38.74036343)
\curveto(31.06236271,38.74036343)(31.46861271,39.14661343)(31.46861271,39.52161343)
\closepath
\moveto(28.62486271,32.42786343)
\curveto(28.56236271,32.24036343)(28.49986271,32.08411343)(28.49986271,31.83411343)
\curveto(28.49986271,31.17786343)(29.03111271,30.67786343)(29.81236271,30.67786343)
\curveto(31.18736271,30.67786343)(31.81236271,32.58411343)(31.81236271,32.80286343)
\curveto(31.81236271,32.99036343)(31.62486271,32.99036343)(31.59361271,32.99036343)
\curveto(31.40611271,32.99036343)(31.37486271,32.89661343)(31.31236271,32.74036343)
\curveto(30.99986271,31.61536343)(30.40611271,31.05286343)(29.84361271,31.05286343)
\curveto(29.56236271,31.05286343)(29.49986271,31.24036343)(29.49986271,31.55286343)
\curveto(29.49986271,31.86536343)(29.59361271,32.11536343)(29.71861271,32.42786343)
\curveto(29.87486271,32.80286343)(30.03111271,33.17786343)(30.15611271,33.55286343)
\curveto(30.28111271,33.89661343)(30.81236271,35.14661343)(30.84361271,35.33411343)
\curveto(30.90611271,35.45911343)(30.93736271,35.61536343)(30.93736271,35.77161343)
\curveto(30.93736271,36.42786343)(30.37486271,36.95911343)(29.62486271,36.95911343)
\curveto(28.21861271,36.95911343)(27.59361271,35.05286343)(27.59361271,34.80286343)
\curveto(27.59361271,34.64661343)(27.78111271,34.64661343)(27.84361271,34.64661343)
\curveto(28.03111271,34.64661343)(28.03111271,34.70911343)(28.09361271,34.86536343)
\curveto(28.43736271,36.05286343)(29.06236271,36.55286343)(29.56236271,36.55286343)
\curveto(29.78111271,36.55286343)(29.90611271,36.45911343)(29.90611271,36.08411343)
\curveto(29.90611271,35.74036343)(29.84361271,35.55286343)(29.49986271,34.67786343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.8751221,26.27524502)
\curveto(57.0938721,25.46274502)(57.8126221,24.93149502)(58.6563721,24.93149502)
\curveto(59.3438721,24.93149502)(59.8126221,25.40024502)(60.1251221,26.02524502)
\curveto(60.4688721,26.74399502)(60.7188721,27.96274502)(60.7188721,27.99399502)
\curveto(60.7188721,28.21274502)(60.5626221,28.21274502)(60.5001221,28.21274502)
\curveto(60.2813721,28.21274502)(60.2813721,28.11899502)(60.2188721,27.83774502)
\curveto(59.9376221,26.71274502)(59.5626221,25.36899502)(58.7188721,25.36899502)
\curveto(58.3126221,25.36899502)(58.0938721,25.61899502)(58.0938721,26.27524502)
\curveto(58.0938721,26.71274502)(58.3438721,27.65024502)(58.5001221,28.36899502)
\lineto(59.0626221,30.52524502)
\curveto(59.1251221,30.80649502)(59.3126221,31.55649502)(59.4063721,31.86899502)
\curveto(59.5001221,32.33774502)(59.6876221,33.08774502)(59.6876221,33.21274502)
\curveto(59.6876221,33.55649502)(59.4063721,33.74399502)(59.1251221,33.74399502)
\curveto(59.0313721,33.74399502)(58.5001221,33.71274502)(58.3438721,33.05649502)
\curveto(57.9688721,31.58774502)(57.0938721,28.08774502)(56.8438721,27.05649502)
\curveto(56.8126221,26.96274502)(56.0313721,25.36899502)(54.5626221,25.36899502)
\curveto(53.5313721,25.36899502)(53.3438721,26.27524502)(53.3438721,26.99399502)
\curveto(53.3438721,28.11899502)(53.9063721,29.68149502)(54.4063721,31.05649502)
\curveto(54.6563721,31.68149502)(54.7501221,31.96274502)(54.7501221,32.33774502)
\curveto(54.7501221,33.21274502)(54.1251221,33.96274502)(53.1251221,33.96274502)
\curveto(51.2188721,33.96274502)(50.5001221,31.05649502)(50.5001221,30.90024502)
\curveto(50.5001221,30.68149502)(50.6876221,30.68149502)(50.7188721,30.68149502)
\curveto(50.9376221,30.68149502)(50.9376221,30.74399502)(51.0313721,31.05649502)
\curveto(51.5313721,32.77524502)(52.3126221,33.52524502)(53.0626221,33.52524502)
\curveto(53.2501221,33.52524502)(53.5626221,33.49399502)(53.5626221,32.86899502)
\curveto(53.5626221,32.40024502)(53.3438721,31.80649502)(53.2188721,31.52524502)
\curveto(52.4688721,29.52524502)(52.0626221,28.30649502)(52.0626221,27.33774502)
\curveto(52.0626221,25.43149502)(53.4376221,24.93149502)(54.5001221,24.93149502)
\curveto(55.8126221,24.93149502)(56.5313721,25.83774502)(56.8751221,26.27524502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.43737796,30.88098843)
\curveto(67.43737796,31.09973843)(67.24987796,31.41223843)(66.87487796,31.41223843)
\curveto(66.46862796,31.41223843)(66.09362796,31.00598843)(66.09362796,30.63098843)
\curveto(66.09362796,30.41223843)(66.24987796,30.09973843)(66.65612796,30.09973843)
\curveto(67.03112796,30.09973843)(67.43737796,30.47473843)(67.43737796,30.88098843)
\closepath
\moveto(64.46862796,21.47473843)
\curveto(64.24987796,20.50598843)(63.49987796,19.72473843)(62.68737796,19.72473843)
\curveto(62.49987796,19.72473843)(62.34362796,19.72473843)(62.18737796,19.78723843)
\curveto(62.53112796,19.97473843)(62.65612796,20.28723843)(62.65612796,20.50598843)
\curveto(62.65612796,20.84973843)(62.37487796,21.00598843)(62.09362796,21.00598843)
\curveto(61.68737796,21.00598843)(61.31237796,20.63098843)(61.31237796,20.19348843)
\curveto(61.31237796,19.66223843)(61.84362796,19.31848843)(62.68737796,19.31848843)
\curveto(63.53112796,19.31848843)(65.15612796,19.81848843)(65.59362796,21.50598843)
\lineto(66.84362796,26.50598843)
\curveto(66.87487796,26.66223843)(66.90612796,26.78723843)(66.90612796,27.00598843)
\curveto(66.90612796,27.75598843)(66.24987796,28.31848843)(65.43737796,28.31848843)
\curveto(63.87487796,28.31848843)(62.99987796,26.38098843)(62.99987796,26.16223843)
\curveto(62.99987796,26.00598843)(63.18737796,26.00598843)(63.21862796,26.00598843)
\curveto(63.37487796,26.00598843)(63.40612796,26.03723843)(63.49987796,26.25598843)
\curveto(63.84362796,27.06848843)(64.56237796,27.91223843)(65.37487796,27.91223843)
\curveto(65.71862796,27.91223843)(65.84362796,27.69348843)(65.84362796,27.22473843)
\curveto(65.84362796,27.06848843)(65.84362796,26.88098843)(65.81237796,26.81848843)
\closepath
}
}
\end{pspicture}


==> content/pictures/weight3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(87.9375,93.28125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.78125367,52.74999522)
\curveto(4.78125367,53.24999522)(4.78125367,53.28124522)(4.31250367,53.28124522)
\curveto(3.06250367,51.99999522)(1.31250367,51.99999522)(0.68750367,51.99999522)
\lineto(0.68750367,51.37499522)
\curveto(1.09375367,51.37499522)(2.25000367,51.37499522)(3.28125367,51.90624522)
\lineto(3.28125367,41.56249522)
\curveto(3.28125367,40.84374522)(3.21875367,40.62499522)(1.43750367,40.62499522)
\lineto(0.81250367,40.62499522)
\lineto(0.81250367,39.99999522)
\curveto(1.50000367,40.06249522)(3.21875367,40.06249522)(4.03125367,40.06249522)
\curveto(4.81250367,40.06249522)(6.56250367,40.06249522)(7.25000367,39.99999522)
\lineto(7.25000367,40.62499522)
\lineto(6.62500367,40.62499522)
\curveto(4.81250367,40.62499522)(4.78125367,40.84374522)(4.78125367,41.56249522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.78125367,52.74999522)
\curveto(84.78125367,53.24999522)(84.78125367,53.28124522)(84.31250367,53.28124522)
\curveto(83.06250367,51.99999522)(81.31250367,51.99999522)(80.68750367,51.99999522)
\lineto(80.68750367,51.37499522)
\curveto(81.09375367,51.37499522)(82.25000367,51.37499522)(83.28125367,51.90624522)
\lineto(83.28125367,41.56249522)
\curveto(83.28125367,40.84374522)(83.21875367,40.62499522)(81.43750367,40.62499522)
\lineto(80.81250367,40.62499522)
\lineto(80.81250367,39.99999522)
\curveto(81.50000367,40.06249522)(83.21875367,40.06249522)(84.03125367,40.06249522)
\curveto(84.81250367,40.06249522)(86.56250367,40.06249522)(87.25000367,39.99999522)
\lineto(87.25000367,40.62499522)
\lineto(86.62500367,40.62499522)
\curveto(84.81250367,40.62499522)(84.78125367,40.84374522)(84.78125367,41.56249522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.53125367,1.53124522)
\lineto(43.65625367,3.59374522)
\curveto(46.75000367,6.34374522)(47.93750367,7.40624522)(47.93750367,9.40624522)
\curveto(47.93750367,11.68749522)(46.15625367,13.28124522)(43.71875367,13.28124522)
\curveto(41.46875367,13.28124522)(40.00000367,11.43749522)(40.00000367,9.65624522)
\curveto(40.00000367,8.56249522)(41.00000367,8.56249522)(41.06250367,8.56249522)
\curveto(41.40625367,8.56249522)(42.09375367,8.78124522)(42.09375367,9.62499522)
\curveto(42.09375367,10.12499522)(41.71875367,10.65624522)(41.03125367,10.65624522)
\curveto(40.87500367,10.65624522)(40.84375367,10.65624522)(40.78125367,10.62499522)
\curveto(41.21875367,11.93749522)(42.31250367,12.65624522)(43.46875367,12.65624522)
\curveto(45.28125367,12.65624522)(46.12500367,11.03124522)(46.12500367,9.40624522)
\curveto(46.12500367,7.81249522)(45.15625367,6.24999522)(44.03125367,4.99999522)
\lineto(40.21875367,0.74999522)
\curveto(40.00000367,0.53124522)(40.00000367,0.46874522)(40.00000367,-0.00000478)
\lineto(47.40625367,-0.00000478)
\lineto(47.93750367,3.46874522)
\lineto(47.46875367,3.46874522)
\curveto(47.34375367,2.87499522)(47.21875367,1.99999522)(47.00000367,1.68749522)
\curveto(46.87500367,1.53124522)(45.56250367,1.53124522)(45.12500367,1.53124522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.53125367,81.53124522)
\lineto(43.65625367,83.59374522)
\curveto(46.75000367,86.34374522)(47.93750367,87.40624522)(47.93750367,89.40624522)
\curveto(47.93750367,91.68749522)(46.15625367,93.28124522)(43.71875367,93.28124522)
\curveto(41.46875367,93.28124522)(40.00000367,91.43749522)(40.00000367,89.65624522)
\curveto(40.00000367,88.56249522)(41.00000367,88.56249522)(41.06250367,88.56249522)
\curveto(41.40625367,88.56249522)(42.09375367,88.78124522)(42.09375367,89.62499522)
\curveto(42.09375367,90.12499522)(41.71875367,90.65624522)(41.03125367,90.65624522)
\curveto(40.87500367,90.65624522)(40.84375367,90.65624522)(40.78125367,90.62499522)
\curveto(41.21875367,91.93749522)(42.31250367,92.65624522)(43.46875367,92.65624522)
\curveto(45.28125367,92.65624522)(46.12500367,91.03124522)(46.12500367,89.40624522)
\curveto(46.12500367,87.81249522)(45.15625367,86.24999522)(44.03125367,84.99999522)
\lineto(40.21875367,80.74999522)
\curveto(40.00000367,80.53124522)(40.00000367,80.46874522)(40.00000367,79.99999522)
\lineto(47.40625367,79.99999522)
\lineto(47.93750367,83.46874522)
\lineto(47.46875367,83.46874522)
\curveto(47.34375367,82.87499522)(47.21875367,81.99999522)(47.00000367,81.68749522)
\curveto(46.87500367,81.53124522)(45.56250367,81.53124522)(45.12500367,81.53124522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.968754,46.640617)
\lineto(33.753324,46.640617)
\lineto(18.968754,46.640617)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.753324,46.640617)
\lineto(27.753324,44.640617)
\lineto(34.753324,46.640617)
\lineto(27.753324,48.640617)
\lineto(29.753324,46.640617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(29.753324,46.640617)
\lineto(27.753324,44.640617)
\lineto(34.753324,46.640617)
\lineto(27.753324,48.640617)
\lineto(29.753324,46.640617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(43.96875,21.64062)
\lineto(43.96875,36.13829)
\lineto(43.96875,71.64062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.96875,32.13829)
\lineto(45.96875,30.13829)
\lineto(43.96875,37.13829)
\lineto(41.96875,30.13829)
\lineto(43.96875,32.13829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(43.96875,32.13829)
\lineto(45.96875,30.13829)
\lineto(43.96875,37.13829)
\lineto(41.96875,30.13829)
\lineto(43.96875,32.13829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.50013737,34.91587002)
\curveto(22.71888737,34.10337002)(23.43763737,33.57212002)(24.28138737,33.57212002)
\curveto(24.96888737,33.57212002)(25.43763737,34.04087002)(25.75013737,34.66587002)
\curveto(26.09388737,35.38462002)(26.34388737,36.60337002)(26.34388737,36.63462002)
\curveto(26.34388737,36.85337002)(26.18763737,36.85337002)(26.12513737,36.85337002)
\curveto(25.90638737,36.85337002)(25.90638737,36.75962002)(25.84388737,36.47837002)
\curveto(25.56263737,35.35337002)(25.18763737,34.00962002)(24.34388737,34.00962002)
\curveto(23.93763737,34.00962002)(23.71888737,34.25962002)(23.71888737,34.91587002)
\curveto(23.71888737,35.35337002)(23.96888737,36.29087002)(24.12513737,37.00962002)
\lineto(24.68763737,39.16587002)
\curveto(24.75013737,39.44712002)(24.93763737,40.19712002)(25.03138737,40.50962002)
\curveto(25.12513737,40.97837002)(25.31263737,41.72837002)(25.31263737,41.85337002)
\curveto(25.31263737,42.19712002)(25.03138737,42.38462002)(24.75013737,42.38462002)
\curveto(24.65638737,42.38462002)(24.12513737,42.35337002)(23.96888737,41.69712002)
\curveto(23.59388737,40.22837002)(22.71888737,36.72837002)(22.46888737,35.69712002)
\curveto(22.43763737,35.60337002)(21.65638737,34.00962002)(20.18763737,34.00962002)
\curveto(19.15638737,34.00962002)(18.96888737,34.91587002)(18.96888737,35.63462002)
\curveto(18.96888737,36.75962002)(19.53138737,38.32212002)(20.03138737,39.69712002)
\curveto(20.28138737,40.32212002)(20.37513737,40.60337002)(20.37513737,40.97837002)
\curveto(20.37513737,41.85337002)(19.75013737,42.60337002)(18.75013737,42.60337002)
\curveto(16.84388737,42.60337002)(16.12513737,39.69712002)(16.12513737,39.54087002)
\curveto(16.12513737,39.32212002)(16.31263737,39.32212002)(16.34388737,39.32212002)
\curveto(16.56263737,39.32212002)(16.56263737,39.38462002)(16.65638737,39.69712002)
\curveto(17.15638737,41.41587002)(17.93763737,42.16587002)(18.68763737,42.16587002)
\curveto(18.87513737,42.16587002)(19.18763737,42.13462002)(19.18763737,41.50962002)
\curveto(19.18763737,41.04087002)(18.96888737,40.44712002)(18.84388737,40.16587002)
\curveto(18.09388737,38.16587002)(17.68763737,36.94712002)(17.68763737,35.97837002)
\curveto(17.68763737,34.07212002)(19.06263737,33.57212002)(20.12513737,33.57212002)
\curveto(21.43763737,33.57212002)(22.15638737,34.47837002)(22.50013737,34.91587002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.46861271,39.52161343)
\curveto(31.46861271,39.74036343)(31.28111271,40.05286343)(30.90611271,40.05286343)
\curveto(30.53111271,40.05286343)(30.12486271,39.67786343)(30.12486271,39.27161343)
\curveto(30.12486271,39.05286343)(30.28111271,38.74036343)(30.68736271,38.74036343)
\curveto(31.06236271,38.74036343)(31.46861271,39.14661343)(31.46861271,39.52161343)
\closepath
\moveto(28.62486271,32.42786343)
\curveto(28.56236271,32.24036343)(28.49986271,32.08411343)(28.49986271,31.83411343)
\curveto(28.49986271,31.17786343)(29.03111271,30.67786343)(29.81236271,30.67786343)
\curveto(31.18736271,30.67786343)(31.81236271,32.58411343)(31.81236271,32.80286343)
\curveto(31.81236271,32.99036343)(31.62486271,32.99036343)(31.59361271,32.99036343)
\curveto(31.40611271,32.99036343)(31.37486271,32.89661343)(31.31236271,32.74036343)
\curveto(30.99986271,31.61536343)(30.40611271,31.05286343)(29.84361271,31.05286343)
\curveto(29.56236271,31.05286343)(29.49986271,31.24036343)(29.49986271,31.55286343)
\curveto(29.49986271,31.86536343)(29.59361271,32.11536343)(29.71861271,32.42786343)
\curveto(29.87486271,32.80286343)(30.03111271,33.17786343)(30.15611271,33.55286343)
\curveto(30.28111271,33.89661343)(30.81236271,35.14661343)(30.84361271,35.33411343)
\curveto(30.90611271,35.45911343)(30.93736271,35.61536343)(30.93736271,35.77161343)
\curveto(30.93736271,36.42786343)(30.37486271,36.95911343)(29.62486271,36.95911343)
\curveto(28.21861271,36.95911343)(27.59361271,35.05286343)(27.59361271,34.80286343)
\curveto(27.59361271,34.64661343)(27.78111271,34.64661343)(27.84361271,34.64661343)
\curveto(28.03111271,34.64661343)(28.03111271,34.70911343)(28.09361271,34.86536343)
\curveto(28.43736271,36.05286343)(29.06236271,36.55286343)(29.56236271,36.55286343)
\curveto(29.78111271,36.55286343)(29.90611271,36.45911343)(29.90611271,36.08411343)
\curveto(29.90611271,35.74036343)(29.84361271,35.55286343)(29.49986271,34.67786343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.8751221,26.27524502)
\curveto(57.0938721,25.46274502)(57.8126221,24.93149502)(58.6563721,24.93149502)
\curveto(59.3438721,24.93149502)(59.8126221,25.40024502)(60.1251221,26.02524502)
\curveto(60.4688721,26.74399502)(60.7188721,27.96274502)(60.7188721,27.99399502)
\curveto(60.7188721,28.21274502)(60.5626221,28.21274502)(60.5001221,28.21274502)
\curveto(60.2813721,28.21274502)(60.2813721,28.11899502)(60.2188721,27.83774502)
\curveto(59.9376221,26.71274502)(59.5626221,25.36899502)(58.7188721,25.36899502)
\curveto(58.3126221,25.36899502)(58.0938721,25.61899502)(58.0938721,26.27524502)
\curveto(58.0938721,26.71274502)(58.3438721,27.65024502)(58.5001221,28.36899502)
\lineto(59.0626221,30.52524502)
\curveto(59.1251221,30.80649502)(59.3126221,31.55649502)(59.4063721,31.86899502)
\curveto(59.5001221,32.33774502)(59.6876221,33.08774502)(59.6876221,33.21274502)
\curveto(59.6876221,33.55649502)(59.4063721,33.74399502)(59.1251221,33.74399502)
\curveto(59.0313721,33.74399502)(58.5001221,33.71274502)(58.3438721,33.05649502)
\curveto(57.9688721,31.58774502)(57.0938721,28.08774502)(56.8438721,27.05649502)
\curveto(56.8126221,26.96274502)(56.0313721,25.36899502)(54.5626221,25.36899502)
\curveto(53.5313721,25.36899502)(53.3438721,26.27524502)(53.3438721,26.99399502)
\curveto(53.3438721,28.11899502)(53.9063721,29.68149502)(54.4063721,31.05649502)
\curveto(54.6563721,31.68149502)(54.7501221,31.96274502)(54.7501221,32.33774502)
\curveto(54.7501221,33.21274502)(54.1251221,33.96274502)(53.1251221,33.96274502)
\curveto(51.2188721,33.96274502)(50.5001221,31.05649502)(50.5001221,30.90024502)
\curveto(50.5001221,30.68149502)(50.6876221,30.68149502)(50.7188721,30.68149502)
\curveto(50.9376221,30.68149502)(50.9376221,30.74399502)(51.0313721,31.05649502)
\curveto(51.5313721,32.77524502)(52.3126221,33.52524502)(53.0626221,33.52524502)
\curveto(53.2501221,33.52524502)(53.5626221,33.49399502)(53.5626221,32.86899502)
\curveto(53.5626221,32.40024502)(53.3438721,31.80649502)(53.2188721,31.52524502)
\curveto(52.4688721,29.52524502)(52.0626221,28.30649502)(52.0626221,27.33774502)
\curveto(52.0626221,25.43149502)(53.4376221,24.93149502)(54.5001221,24.93149502)
\curveto(55.8126221,24.93149502)(56.5313721,25.83774502)(56.8751221,26.27524502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.43737796,30.88098843)
\curveto(67.43737796,31.09973843)(67.24987796,31.41223843)(66.87487796,31.41223843)
\curveto(66.46862796,31.41223843)(66.09362796,31.00598843)(66.09362796,30.63098843)
\curveto(66.09362796,30.41223843)(66.24987796,30.09973843)(66.65612796,30.09973843)
\curveto(67.03112796,30.09973843)(67.43737796,30.47473843)(67.43737796,30.88098843)
\closepath
\moveto(64.46862796,21.47473843)
\curveto(64.24987796,20.50598843)(63.49987796,19.72473843)(62.68737796,19.72473843)
\curveto(62.49987796,19.72473843)(62.34362796,19.72473843)(62.18737796,19.78723843)
\curveto(62.53112796,19.97473843)(62.65612796,20.28723843)(62.65612796,20.50598843)
\curveto(62.65612796,20.84973843)(62.37487796,21.00598843)(62.09362796,21.00598843)
\curveto(61.68737796,21.00598843)(61.31237796,20.63098843)(61.31237796,20.19348843)
\curveto(61.31237796,19.66223843)(61.84362796,19.31848843)(62.68737796,19.31848843)
\curveto(63.53112796,19.31848843)(65.15612796,19.81848843)(65.59362796,21.50598843)
\lineto(66.84362796,26.50598843)
\curveto(66.87487796,26.66223843)(66.90612796,26.78723843)(66.90612796,27.00598843)
\curveto(66.90612796,27.75598843)(66.24987796,28.31848843)(65.43737796,28.31848843)
\curveto(63.87487796,28.31848843)(62.99987796,26.38098843)(62.99987796,26.16223843)
\curveto(62.99987796,26.00598843)(63.18737796,26.00598843)(63.21862796,26.00598843)
\curveto(63.37487796,26.00598843)(63.40612796,26.03723843)(63.49987796,26.25598843)
\curveto(63.84362796,27.06848843)(64.56237796,27.91223843)(65.37487796,27.91223843)
\curveto(65.71862796,27.91223843)(65.84362796,27.69348843)(65.84362796,27.22473843)
\curveto(65.84362796,27.06848843)(65.84362796,26.88098843)(65.81237796,26.81848843)
\closepath
}
}
\end{pspicture}


==> content/pictures/weight4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(87.25,93.28125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.84375367,41.53124522)
\lineto(82.96875367,43.59374522)
\curveto(86.06250367,46.34374522)(87.25000367,47.40624522)(87.25000367,49.40624522)
\curveto(87.25000367,51.68749522)(85.46875367,53.28124522)(83.03125367,53.28124522)
\curveto(80.78125367,53.28124522)(79.31250367,51.43749522)(79.31250367,49.65624522)
\curveto(79.31250367,48.56249522)(80.31250367,48.56249522)(80.37500367,48.56249522)
\curveto(80.71875367,48.56249522)(81.40625367,48.78124522)(81.40625367,49.62499522)
\curveto(81.40625367,50.12499522)(81.03125367,50.65624522)(80.34375367,50.65624522)
\curveto(80.18750367,50.65624522)(80.15625367,50.65624522)(80.09375367,50.62499522)
\curveto(80.53125367,51.93749522)(81.62500367,52.65624522)(82.78125367,52.65624522)
\curveto(84.59375367,52.65624522)(85.43750367,51.03124522)(85.43750367,49.40624522)
\curveto(85.43750367,47.81249522)(84.46875367,46.24999522)(83.34375367,44.99999522)
\lineto(79.53125367,40.74999522)
\curveto(79.31250367,40.53124522)(79.31250367,40.46874522)(79.31250367,39.99999522)
\lineto(86.71875367,39.99999522)
\lineto(87.25000367,43.46874522)
\lineto(86.78125367,43.46874522)
\curveto(86.65625367,42.87499522)(86.53125367,41.99999522)(86.31250367,41.68749522)
\curveto(86.18750367,41.53124522)(84.87500367,41.53124522)(84.43750367,41.53124522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.09375367,92.74999522)
\curveto(44.09375367,93.24999522)(44.09375367,93.28124522)(43.62500367,93.28124522)
\curveto(42.37500367,91.99999522)(40.62500367,91.99999522)(40.00000367,91.99999522)
\lineto(40.00000367,91.37499522)
\curveto(40.40625367,91.37499522)(41.56250367,91.37499522)(42.59375367,91.90624522)
\lineto(42.59375367,81.56249522)
\curveto(42.59375367,80.84374522)(42.53125367,80.62499522)(40.75000367,80.62499522)
\lineto(40.12500367,80.62499522)
\lineto(40.12500367,79.99999522)
\curveto(40.81250367,80.06249522)(42.53125367,80.06249522)(43.34375367,80.06249522)
\curveto(44.12500367,80.06249522)(45.87500367,80.06249522)(46.56250367,79.99999522)
\lineto(46.56250367,80.62499522)
\lineto(45.93750367,80.62499522)
\curveto(44.12500367,80.62499522)(44.09375367,80.84374522)(44.09375367,81.56249522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.09375367,52.74999522)
\curveto(4.09375367,53.24999522)(4.09375367,53.28124522)(3.62500367,53.28124522)
\curveto(2.37500367,51.99999522)(0.62500367,51.99999522)(0.00000367,51.99999522)
\lineto(0.00000367,51.37499522)
\curveto(0.40625367,51.37499522)(1.56250367,51.37499522)(2.59375367,51.90624522)
\lineto(2.59375367,41.56249522)
\curveto(2.59375367,40.84374522)(2.53125367,40.62499522)(0.75000367,40.62499522)
\lineto(0.12500367,40.62499522)
\lineto(0.12500367,39.99999522)
\curveto(0.81250367,40.06249522)(2.53125367,40.06249522)(3.34375367,40.06249522)
\curveto(4.12500367,40.06249522)(5.87500367,40.06249522)(6.56250367,39.99999522)
\lineto(6.56250367,40.62499522)
\lineto(5.93750367,40.62499522)
\curveto(4.12500367,40.62499522)(4.09375367,40.84374522)(4.09375367,41.56249522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.84375367,1.53124522)
\lineto(42.96875367,3.59374522)
\curveto(46.06250367,6.34374522)(47.25000367,7.40624522)(47.25000367,9.40624522)
\curveto(47.25000367,11.68749522)(45.46875367,13.28124522)(43.03125367,13.28124522)
\curveto(40.78125367,13.28124522)(39.31250367,11.43749522)(39.31250367,9.65624522)
\curveto(39.31250367,8.56249522)(40.31250367,8.56249522)(40.37500367,8.56249522)
\curveto(40.71875367,8.56249522)(41.40625367,8.78124522)(41.40625367,9.62499522)
\curveto(41.40625367,10.12499522)(41.03125367,10.65624522)(40.34375367,10.65624522)
\curveto(40.18750367,10.65624522)(40.15625367,10.65624522)(40.09375367,10.62499522)
\curveto(40.53125367,11.93749522)(41.62500367,12.65624522)(42.78125367,12.65624522)
\curveto(44.59375367,12.65624522)(45.43750367,11.03124522)(45.43750367,9.40624522)
\curveto(45.43750367,7.81249522)(44.46875367,6.24999522)(43.34375367,4.99999522)
\lineto(39.53125367,0.74999522)
\curveto(39.31250367,0.53124522)(39.31250367,0.46874522)(39.31250367,-0.00000478)
\lineto(46.71875367,-0.00000478)
\lineto(47.25000367,3.46874522)
\lineto(46.78125367,3.46874522)
\curveto(46.65625367,2.87499522)(46.53125367,1.99999522)(46.31250367,1.68749522)
\curveto(46.18750367,1.53124522)(44.87500367,1.53124522)(44.43750367,1.53124522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.281254,46.640617)
\lineto(33.065824,46.640617)
\lineto(18.281254,46.640617)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.065824,46.640617)
\lineto(27.065824,44.640617)
\lineto(34.065824,46.640617)
\lineto(27.065824,48.640617)
\lineto(29.065824,46.640617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(29.065824,46.640617)
\lineto(27.065824,44.640617)
\lineto(34.065824,46.640617)
\lineto(27.065824,48.640617)
\lineto(29.065824,46.640617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(43.28125,21.64062)
\lineto(43.28125,36.13829)
\lineto(43.28125,71.64062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.28125,32.13829)
\lineto(45.28125,30.13829)
\lineto(43.28125,37.13829)
\lineto(41.28125,30.13829)
\lineto(43.28125,32.13829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(43.28125,32.13829)
\lineto(45.28125,30.13829)
\lineto(43.28125,37.13829)
\lineto(41.28125,30.13829)
\lineto(43.28125,32.13829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.81263737,34.91587002)
\curveto(22.03138737,34.10337002)(22.75013737,33.57212002)(23.59388737,33.57212002)
\curveto(24.28138737,33.57212002)(24.75013737,34.04087002)(25.06263737,34.66587002)
\curveto(25.40638737,35.38462002)(25.65638737,36.60337002)(25.65638737,36.63462002)
\curveto(25.65638737,36.85337002)(25.50013737,36.85337002)(25.43763737,36.85337002)
\curveto(25.21888737,36.85337002)(25.21888737,36.75962002)(25.15638737,36.47837002)
\curveto(24.87513737,35.35337002)(24.50013737,34.00962002)(23.65638737,34.00962002)
\curveto(23.25013737,34.00962002)(23.03138737,34.25962002)(23.03138737,34.91587002)
\curveto(23.03138737,35.35337002)(23.28138737,36.29087002)(23.43763737,37.00962002)
\lineto(24.00013737,39.16587002)
\curveto(24.06263737,39.44712002)(24.25013737,40.19712002)(24.34388737,40.50962002)
\curveto(24.43763737,40.97837002)(24.62513737,41.72837002)(24.62513737,41.85337002)
\curveto(24.62513737,42.19712002)(24.34388737,42.38462002)(24.06263737,42.38462002)
\curveto(23.96888737,42.38462002)(23.43763737,42.35337002)(23.28138737,41.69712002)
\curveto(22.90638737,40.22837002)(22.03138737,36.72837002)(21.78138737,35.69712002)
\curveto(21.75013737,35.60337002)(20.96888737,34.00962002)(19.50013737,34.00962002)
\curveto(18.46888737,34.00962002)(18.28138737,34.91587002)(18.28138737,35.63462002)
\curveto(18.28138737,36.75962002)(18.84388737,38.32212002)(19.34388737,39.69712002)
\curveto(19.59388737,40.32212002)(19.68763737,40.60337002)(19.68763737,40.97837002)
\curveto(19.68763737,41.85337002)(19.06263737,42.60337002)(18.06263737,42.60337002)
\curveto(16.15638737,42.60337002)(15.43763737,39.69712002)(15.43763737,39.54087002)
\curveto(15.43763737,39.32212002)(15.62513737,39.32212002)(15.65638737,39.32212002)
\curveto(15.87513737,39.32212002)(15.87513737,39.38462002)(15.96888737,39.69712002)
\curveto(16.46888737,41.41587002)(17.25013737,42.16587002)(18.00013737,42.16587002)
\curveto(18.18763737,42.16587002)(18.50013737,42.13462002)(18.50013737,41.50962002)
\curveto(18.50013737,41.04087002)(18.28138737,40.44712002)(18.15638737,40.16587002)
\curveto(17.40638737,38.16587002)(17.00013737,36.94712002)(17.00013737,35.97837002)
\curveto(17.00013737,34.07212002)(18.37513737,33.57212002)(19.43763737,33.57212002)
\curveto(20.75013737,33.57212002)(21.46888737,34.47837002)(21.81263737,34.91587002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.78111271,39.52161343)
\curveto(30.78111271,39.74036343)(30.59361271,40.05286343)(30.21861271,40.05286343)
\curveto(29.84361271,40.05286343)(29.43736271,39.67786343)(29.43736271,39.27161343)
\curveto(29.43736271,39.05286343)(29.59361271,38.74036343)(29.99986271,38.74036343)
\curveto(30.37486271,38.74036343)(30.78111271,39.14661343)(30.78111271,39.52161343)
\closepath
\moveto(27.93736271,32.42786343)
\curveto(27.87486271,32.24036343)(27.81236271,32.08411343)(27.81236271,31.83411343)
\curveto(27.81236271,31.17786343)(28.34361271,30.67786343)(29.12486271,30.67786343)
\curveto(30.49986271,30.67786343)(31.12486271,32.58411343)(31.12486271,32.80286343)
\curveto(31.12486271,32.99036343)(30.93736271,32.99036343)(30.90611271,32.99036343)
\curveto(30.71861271,32.99036343)(30.68736271,32.89661343)(30.62486271,32.74036343)
\curveto(30.31236271,31.61536343)(29.71861271,31.05286343)(29.15611271,31.05286343)
\curveto(28.87486271,31.05286343)(28.81236271,31.24036343)(28.81236271,31.55286343)
\curveto(28.81236271,31.86536343)(28.90611271,32.11536343)(29.03111271,32.42786343)
\curveto(29.18736271,32.80286343)(29.34361271,33.17786343)(29.46861271,33.55286343)
\curveto(29.59361271,33.89661343)(30.12486271,35.14661343)(30.15611271,35.33411343)
\curveto(30.21861271,35.45911343)(30.24986271,35.61536343)(30.24986271,35.77161343)
\curveto(30.24986271,36.42786343)(29.68736271,36.95911343)(28.93736271,36.95911343)
\curveto(27.53111271,36.95911343)(26.90611271,35.05286343)(26.90611271,34.80286343)
\curveto(26.90611271,34.64661343)(27.09361271,34.64661343)(27.15611271,34.64661343)
\curveto(27.34361271,34.64661343)(27.34361271,34.70911343)(27.40611271,34.86536343)
\curveto(27.74986271,36.05286343)(28.37486271,36.55286343)(28.87486271,36.55286343)
\curveto(29.09361271,36.55286343)(29.21861271,36.45911343)(29.21861271,36.08411343)
\curveto(29.21861271,35.74036343)(29.15611271,35.55286343)(28.81236271,34.67786343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.1876221,26.27524502)
\curveto(56.4063721,25.46274502)(57.1251221,24.93149502)(57.9688721,24.93149502)
\curveto(58.6563721,24.93149502)(59.1251221,25.40024502)(59.4376221,26.02524502)
\curveto(59.7813721,26.74399502)(60.0313721,27.96274502)(60.0313721,27.99399502)
\curveto(60.0313721,28.21274502)(59.8751221,28.21274502)(59.8126221,28.21274502)
\curveto(59.5938721,28.21274502)(59.5938721,28.11899502)(59.5313721,27.83774502)
\curveto(59.2501221,26.71274502)(58.8751221,25.36899502)(58.0313721,25.36899502)
\curveto(57.6251221,25.36899502)(57.4063721,25.61899502)(57.4063721,26.27524502)
\curveto(57.4063721,26.71274502)(57.6563721,27.65024502)(57.8126221,28.36899502)
\lineto(58.3751221,30.52524502)
\curveto(58.4376221,30.80649502)(58.6251221,31.55649502)(58.7188721,31.86899502)
\curveto(58.8126221,32.33774502)(59.0001221,33.08774502)(59.0001221,33.21274502)
\curveto(59.0001221,33.55649502)(58.7188721,33.74399502)(58.4376221,33.74399502)
\curveto(58.3438721,33.74399502)(57.8126221,33.71274502)(57.6563721,33.05649502)
\curveto(57.2813721,31.58774502)(56.4063721,28.08774502)(56.1563721,27.05649502)
\curveto(56.1251221,26.96274502)(55.3438721,25.36899502)(53.8751221,25.36899502)
\curveto(52.8438721,25.36899502)(52.6563721,26.27524502)(52.6563721,26.99399502)
\curveto(52.6563721,28.11899502)(53.2188721,29.68149502)(53.7188721,31.05649502)
\curveto(53.9688721,31.68149502)(54.0626221,31.96274502)(54.0626221,32.33774502)
\curveto(54.0626221,33.21274502)(53.4376221,33.96274502)(52.4376221,33.96274502)
\curveto(50.5313721,33.96274502)(49.8126221,31.05649502)(49.8126221,30.90024502)
\curveto(49.8126221,30.68149502)(50.0001221,30.68149502)(50.0313721,30.68149502)
\curveto(50.2501221,30.68149502)(50.2501221,30.74399502)(50.3438721,31.05649502)
\curveto(50.8438721,32.77524502)(51.6251221,33.52524502)(52.3751221,33.52524502)
\curveto(52.5626221,33.52524502)(52.8751221,33.49399502)(52.8751221,32.86899502)
\curveto(52.8751221,32.40024502)(52.6563721,31.80649502)(52.5313721,31.52524502)
\curveto(51.7813721,29.52524502)(51.3751221,28.30649502)(51.3751221,27.33774502)
\curveto(51.3751221,25.43149502)(52.7501221,24.93149502)(53.8126221,24.93149502)
\curveto(55.1251221,24.93149502)(55.8438721,25.83774502)(56.1876221,26.27524502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.74987796,30.88098843)
\curveto(66.74987796,31.09973843)(66.56237796,31.41223843)(66.18737796,31.41223843)
\curveto(65.78112796,31.41223843)(65.40612796,31.00598843)(65.40612796,30.63098843)
\curveto(65.40612796,30.41223843)(65.56237796,30.09973843)(65.96862796,30.09973843)
\curveto(66.34362796,30.09973843)(66.74987796,30.47473843)(66.74987796,30.88098843)
\closepath
\moveto(63.78112796,21.47473843)
\curveto(63.56237796,20.50598843)(62.81237796,19.72473843)(61.99987796,19.72473843)
\curveto(61.81237796,19.72473843)(61.65612796,19.72473843)(61.49987796,19.78723843)
\curveto(61.84362796,19.97473843)(61.96862796,20.28723843)(61.96862796,20.50598843)
\curveto(61.96862796,20.84973843)(61.68737796,21.00598843)(61.40612796,21.00598843)
\curveto(60.99987796,21.00598843)(60.62487796,20.63098843)(60.62487796,20.19348843)
\curveto(60.62487796,19.66223843)(61.15612796,19.31848843)(61.99987796,19.31848843)
\curveto(62.84362796,19.31848843)(64.46862796,19.81848843)(64.90612796,21.50598843)
\lineto(66.15612796,26.50598843)
\curveto(66.18737796,26.66223843)(66.21862796,26.78723843)(66.21862796,27.00598843)
\curveto(66.21862796,27.75598843)(65.56237796,28.31848843)(64.74987796,28.31848843)
\curveto(63.18737796,28.31848843)(62.31237796,26.38098843)(62.31237796,26.16223843)
\curveto(62.31237796,26.00598843)(62.49987796,26.00598843)(62.53112796,26.00598843)
\curveto(62.68737796,26.00598843)(62.71862796,26.03723843)(62.81237796,26.25598843)
\curveto(63.15612796,27.06848843)(63.87487796,27.91223843)(64.68737796,27.91223843)
\curveto(65.03112796,27.91223843)(65.15612796,27.69348843)(65.15612796,27.22473843)
\curveto(65.15612796,27.06848843)(65.15612796,26.88098843)(65.12487796,26.81848843)
\closepath
}
}
\end{pspicture}


==> content/pictures/weight5.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(87.9375,93.28125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.53125367,41.53124522)
\lineto(3.65625367,43.59374522)
\curveto(6.75000367,46.34374522)(7.93750367,47.40624522)(7.93750367,49.40624522)
\curveto(7.93750367,51.68749522)(6.15625367,53.28124522)(3.71875367,53.28124522)
\curveto(1.46875367,53.28124522)(0.00000367,51.43749522)(0.00000367,49.65624522)
\curveto(0.00000367,48.56249522)(1.00000367,48.56249522)(1.06250367,48.56249522)
\curveto(1.40625367,48.56249522)(2.09375367,48.78124522)(2.09375367,49.62499522)
\curveto(2.09375367,50.12499522)(1.71875367,50.65624522)(1.03125367,50.65624522)
\curveto(0.87500367,50.65624522)(0.84375367,50.65624522)(0.78125367,50.62499522)
\curveto(1.21875367,51.93749522)(2.31250367,52.65624522)(3.46875367,52.65624522)
\curveto(5.28125367,52.65624522)(6.12500367,51.03124522)(6.12500367,49.40624522)
\curveto(6.12500367,47.81249522)(5.15625367,46.24999522)(4.03125367,44.99999522)
\lineto(0.21875367,40.74999522)
\curveto(0.00000367,40.53124522)(0.00000367,40.46874522)(0.00000367,39.99999522)
\lineto(7.40625367,39.99999522)
\lineto(7.93750367,43.46874522)
\lineto(7.46875367,43.46874522)
\curveto(7.34375367,42.87499522)(7.21875367,41.99999522)(7.00000367,41.68749522)
\curveto(6.87500367,41.53124522)(5.56250367,41.53124522)(5.12500367,41.53124522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.53125367,41.53124522)
\lineto(83.65625367,43.59374522)
\curveto(86.75000367,46.34374522)(87.93750367,47.40624522)(87.93750367,49.40624522)
\curveto(87.93750367,51.68749522)(86.15625367,53.28124522)(83.71875367,53.28124522)
\curveto(81.46875367,53.28124522)(80.00000367,51.43749522)(80.00000367,49.65624522)
\curveto(80.00000367,48.56249522)(81.00000367,48.56249522)(81.06250367,48.56249522)
\curveto(81.40625367,48.56249522)(82.09375367,48.78124522)(82.09375367,49.62499522)
\curveto(82.09375367,50.12499522)(81.71875367,50.65624522)(81.03125367,50.65624522)
\curveto(80.87500367,50.65624522)(80.84375367,50.65624522)(80.78125367,50.62499522)
\curveto(81.21875367,51.93749522)(82.31250367,52.65624522)(83.46875367,52.65624522)
\curveto(85.28125367,52.65624522)(86.12500367,51.03124522)(86.12500367,49.40624522)
\curveto(86.12500367,47.81249522)(85.15625367,46.24999522)(84.03125367,44.99999522)
\lineto(80.21875367,40.74999522)
\curveto(80.00000367,40.53124522)(80.00000367,40.46874522)(80.00000367,39.99999522)
\lineto(87.40625367,39.99999522)
\lineto(87.93750367,43.46874522)
\lineto(87.46875367,43.46874522)
\curveto(87.34375367,42.87499522)(87.21875367,41.99999522)(87.00000367,41.68749522)
\curveto(86.87500367,41.53124522)(85.56250367,41.53124522)(85.12500367,41.53124522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.78125367,92.74999522)
\curveto(44.78125367,93.24999522)(44.78125367,93.28124522)(44.31250367,93.28124522)
\curveto(43.06250367,91.99999522)(41.31250367,91.99999522)(40.68750367,91.99999522)
\lineto(40.68750367,91.37499522)
\curveto(41.09375367,91.37499522)(42.25000367,91.37499522)(43.28125367,91.90624522)
\lineto(43.28125367,81.56249522)
\curveto(43.28125367,80.84374522)(43.21875367,80.62499522)(41.43750367,80.62499522)
\lineto(40.81250367,80.62499522)
\lineto(40.81250367,79.99999522)
\curveto(41.50000367,80.06249522)(43.21875367,80.06249522)(44.03125367,80.06249522)
\curveto(44.81250367,80.06249522)(46.56250367,80.06249522)(47.25000367,79.99999522)
\lineto(47.25000367,80.62499522)
\lineto(46.62500367,80.62499522)
\curveto(44.81250367,80.62499522)(44.78125367,80.84374522)(44.78125367,81.56249522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.78125367,12.74999522)
\curveto(44.78125367,13.24999522)(44.78125367,13.28124522)(44.31250367,13.28124522)
\curveto(43.06250367,11.99999522)(41.31250367,11.99999522)(40.68750367,11.99999522)
\lineto(40.68750367,11.37499522)
\curveto(41.09375367,11.37499522)(42.25000367,11.37499522)(43.28125367,11.90624522)
\lineto(43.28125367,1.56249522)
\curveto(43.28125367,0.84374522)(43.21875367,0.62499522)(41.43750367,0.62499522)
\lineto(40.81250367,0.62499522)
\lineto(40.81250367,-0.00000478)
\curveto(41.50000367,0.06249522)(43.21875367,0.06249522)(44.03125367,0.06249522)
\curveto(44.81250367,0.06249522)(46.56250367,0.06249522)(47.25000367,-0.00000478)
\lineto(47.25000367,0.62499522)
\lineto(46.62500367,0.62499522)
\curveto(44.81250367,0.62499522)(44.78125367,0.84374522)(44.78125367,1.56249522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.968754,46.640617)
\lineto(33.753324,46.640617)
\lineto(18.968754,46.640617)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.753324,46.640617)
\lineto(27.753324,44.640617)
\lineto(34.753324,46.640617)
\lineto(27.753324,48.640617)
\lineto(29.753324,46.640617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(29.753324,46.640617)
\lineto(27.753324,44.640617)
\lineto(34.753324,46.640617)
\lineto(27.753324,48.640617)
\lineto(29.753324,46.640617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(43.96875,21.64062)
\lineto(43.96875,36.13829)
\lineto(43.96875,71.64062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.96875,32.13829)
\lineto(45.96875,30.13829)
\lineto(43.96875,37.13829)
\lineto(41.96875,30.13829)
\lineto(43.96875,32.13829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(43.96875,32.13829)
\lineto(45.96875,30.13829)
\lineto(43.96875,37.13829)
\lineto(41.96875,30.13829)
\lineto(43.96875,32.13829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.50013737,34.91587002)
\curveto(22.71888737,34.10337002)(23.43763737,33.57212002)(24.28138737,33.57212002)
\curveto(24.96888737,33.57212002)(25.43763737,34.04087002)(25.75013737,34.66587002)
\curveto(26.09388737,35.38462002)(26.34388737,36.60337002)(26.34388737,36.63462002)
\curveto(26.34388737,36.85337002)(26.18763737,36.85337002)(26.12513737,36.85337002)
\curveto(25.90638737,36.85337002)(25.90638737,36.75962002)(25.84388737,36.47837002)
\curveto(25.56263737,35.35337002)(25.18763737,34.00962002)(24.34388737,34.00962002)
\curveto(23.93763737,34.00962002)(23.71888737,34.25962002)(23.71888737,34.91587002)
\curveto(23.71888737,35.35337002)(23.96888737,36.29087002)(24.12513737,37.00962002)
\lineto(24.68763737,39.16587002)
\curveto(24.75013737,39.44712002)(24.93763737,40.19712002)(25.03138737,40.50962002)
\curveto(25.12513737,40.97837002)(25.31263737,41.72837002)(25.31263737,41.85337002)
\curveto(25.31263737,42.19712002)(25.03138737,42.38462002)(24.75013737,42.38462002)
\curveto(24.65638737,42.38462002)(24.12513737,42.35337002)(23.96888737,41.69712002)
\curveto(23.59388737,40.22837002)(22.71888737,36.72837002)(22.46888737,35.69712002)
\curveto(22.43763737,35.60337002)(21.65638737,34.00962002)(20.18763737,34.00962002)
\curveto(19.15638737,34.00962002)(18.96888737,34.91587002)(18.96888737,35.63462002)
\curveto(18.96888737,36.75962002)(19.53138737,38.32212002)(20.03138737,39.69712002)
\curveto(20.28138737,40.32212002)(20.37513737,40.60337002)(20.37513737,40.97837002)
\curveto(20.37513737,41.85337002)(19.75013737,42.60337002)(18.75013737,42.60337002)
\curveto(16.84388737,42.60337002)(16.12513737,39.69712002)(16.12513737,39.54087002)
\curveto(16.12513737,39.32212002)(16.31263737,39.32212002)(16.34388737,39.32212002)
\curveto(16.56263737,39.32212002)(16.56263737,39.38462002)(16.65638737,39.69712002)
\curveto(17.15638737,41.41587002)(17.93763737,42.16587002)(18.68763737,42.16587002)
\curveto(18.87513737,42.16587002)(19.18763737,42.13462002)(19.18763737,41.50962002)
\curveto(19.18763737,41.04087002)(18.96888737,40.44712002)(18.84388737,40.16587002)
\curveto(18.09388737,38.16587002)(17.68763737,36.94712002)(17.68763737,35.97837002)
\curveto(17.68763737,34.07212002)(19.06263737,33.57212002)(20.12513737,33.57212002)
\curveto(21.43763737,33.57212002)(22.15638737,34.47837002)(22.50013737,34.91587002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.46861271,39.52161343)
\curveto(31.46861271,39.74036343)(31.28111271,40.05286343)(30.90611271,40.05286343)
\curveto(30.53111271,40.05286343)(30.12486271,39.67786343)(30.12486271,39.27161343)
\curveto(30.12486271,39.05286343)(30.28111271,38.74036343)(30.68736271,38.74036343)
\curveto(31.06236271,38.74036343)(31.46861271,39.14661343)(31.46861271,39.52161343)
\closepath
\moveto(28.62486271,32.42786343)
\curveto(28.56236271,32.24036343)(28.49986271,32.08411343)(28.49986271,31.83411343)
\curveto(28.49986271,31.17786343)(29.03111271,30.67786343)(29.81236271,30.67786343)
\curveto(31.18736271,30.67786343)(31.81236271,32.58411343)(31.81236271,32.80286343)
\curveto(31.81236271,32.99036343)(31.62486271,32.99036343)(31.59361271,32.99036343)
\curveto(31.40611271,32.99036343)(31.37486271,32.89661343)(31.31236271,32.74036343)
\curveto(30.99986271,31.61536343)(30.40611271,31.05286343)(29.84361271,31.05286343)
\curveto(29.56236271,31.05286343)(29.49986271,31.24036343)(29.49986271,31.55286343)
\curveto(29.49986271,31.86536343)(29.59361271,32.11536343)(29.71861271,32.42786343)
\curveto(29.87486271,32.80286343)(30.03111271,33.17786343)(30.15611271,33.55286343)
\curveto(30.28111271,33.89661343)(30.81236271,35.14661343)(30.84361271,35.33411343)
\curveto(30.90611271,35.45911343)(30.93736271,35.61536343)(30.93736271,35.77161343)
\curveto(30.93736271,36.42786343)(30.37486271,36.95911343)(29.62486271,36.95911343)
\curveto(28.21861271,36.95911343)(27.59361271,35.05286343)(27.59361271,34.80286343)
\curveto(27.59361271,34.64661343)(27.78111271,34.64661343)(27.84361271,34.64661343)
\curveto(28.03111271,34.64661343)(28.03111271,34.70911343)(28.09361271,34.86536343)
\curveto(28.43736271,36.05286343)(29.06236271,36.55286343)(29.56236271,36.55286343)
\curveto(29.78111271,36.55286343)(29.90611271,36.45911343)(29.90611271,36.08411343)
\curveto(29.90611271,35.74036343)(29.84361271,35.55286343)(29.49986271,34.67786343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.8751221,26.27524502)
\curveto(57.0938721,25.46274502)(57.8126221,24.93149502)(58.6563721,24.93149502)
\curveto(59.3438721,24.93149502)(59.8126221,25.40024502)(60.1251221,26.02524502)
\curveto(60.4688721,26.74399502)(60.7188721,27.96274502)(60.7188721,27.99399502)
\curveto(60.7188721,28.21274502)(60.5626221,28.21274502)(60.5001221,28.21274502)
\curveto(60.2813721,28.21274502)(60.2813721,28.11899502)(60.2188721,27.83774502)
\curveto(59.9376221,26.71274502)(59.5626221,25.36899502)(58.7188721,25.36899502)
\curveto(58.3126221,25.36899502)(58.0938721,25.61899502)(58.0938721,26.27524502)
\curveto(58.0938721,26.71274502)(58.3438721,27.65024502)(58.5001221,28.36899502)
\lineto(59.0626221,30.52524502)
\curveto(59.1251221,30.80649502)(59.3126221,31.55649502)(59.4063721,31.86899502)
\curveto(59.5001221,32.33774502)(59.6876221,33.08774502)(59.6876221,33.21274502)
\curveto(59.6876221,33.55649502)(59.4063721,33.74399502)(59.1251221,33.74399502)
\curveto(59.0313721,33.74399502)(58.5001221,33.71274502)(58.3438721,33.05649502)
\curveto(57.9688721,31.58774502)(57.0938721,28.08774502)(56.8438721,27.05649502)
\curveto(56.8126221,26.96274502)(56.0313721,25.36899502)(54.5626221,25.36899502)
\curveto(53.5313721,25.36899502)(53.3438721,26.27524502)(53.3438721,26.99399502)
\curveto(53.3438721,28.11899502)(53.9063721,29.68149502)(54.4063721,31.05649502)
\curveto(54.6563721,31.68149502)(54.7501221,31.96274502)(54.7501221,32.33774502)
\curveto(54.7501221,33.21274502)(54.1251221,33.96274502)(53.1251221,33.96274502)
\curveto(51.2188721,33.96274502)(50.5001221,31.05649502)(50.5001221,30.90024502)
\curveto(50.5001221,30.68149502)(50.6876221,30.68149502)(50.7188721,30.68149502)
\curveto(50.9376221,30.68149502)(50.9376221,30.74399502)(51.0313721,31.05649502)
\curveto(51.5313721,32.77524502)(52.3126221,33.52524502)(53.0626221,33.52524502)
\curveto(53.2501221,33.52524502)(53.5626221,33.49399502)(53.5626221,32.86899502)
\curveto(53.5626221,32.40024502)(53.3438721,31.80649502)(53.2188721,31.52524502)
\curveto(52.4688721,29.52524502)(52.0626221,28.30649502)(52.0626221,27.33774502)
\curveto(52.0626221,25.43149502)(53.4376221,24.93149502)(54.5001221,24.93149502)
\curveto(55.8126221,24.93149502)(56.5313721,25.83774502)(56.8751221,26.27524502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.43737796,30.88098843)
\curveto(67.43737796,31.09973843)(67.24987796,31.41223843)(66.87487796,31.41223843)
\curveto(66.46862796,31.41223843)(66.09362796,31.00598843)(66.09362796,30.63098843)
\curveto(66.09362796,30.41223843)(66.24987796,30.09973843)(66.65612796,30.09973843)
\curveto(67.03112796,30.09973843)(67.43737796,30.47473843)(67.43737796,30.88098843)
\closepath
\moveto(64.46862796,21.47473843)
\curveto(64.24987796,20.50598843)(63.49987796,19.72473843)(62.68737796,19.72473843)
\curveto(62.49987796,19.72473843)(62.34362796,19.72473843)(62.18737796,19.78723843)
\curveto(62.53112796,19.97473843)(62.65612796,20.28723843)(62.65612796,20.50598843)
\curveto(62.65612796,20.84973843)(62.37487796,21.00598843)(62.09362796,21.00598843)
\curveto(61.68737796,21.00598843)(61.31237796,20.63098843)(61.31237796,20.19348843)
\curveto(61.31237796,19.66223843)(61.84362796,19.31848843)(62.68737796,19.31848843)
\curveto(63.53112796,19.31848843)(65.15612796,19.81848843)(65.59362796,21.50598843)
\lineto(66.84362796,26.50598843)
\curveto(66.87487796,26.66223843)(66.90612796,26.78723843)(66.90612796,27.00598843)
\curveto(66.90612796,27.75598843)(66.24987796,28.31848843)(65.43737796,28.31848843)
\curveto(63.87487796,28.31848843)(62.99987796,26.38098843)(62.99987796,26.16223843)
\curveto(62.99987796,26.00598843)(63.18737796,26.00598843)(63.21862796,26.00598843)
\curveto(63.37487796,26.00598843)(63.40612796,26.03723843)(63.49987796,26.25598843)
\curveto(63.84362796,27.06848843)(64.56237796,27.91223843)(65.37487796,27.91223843)
\curveto(65.71862796,27.91223843)(65.84362796,27.69348843)(65.84362796,27.22473843)
\curveto(65.84362796,27.06848843)(65.84362796,26.88098843)(65.81237796,26.81848843)
\closepath
}
}
\end{pspicture}


==> content/pictures/weight6.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(87.25,93.28125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.78125,52.75)
\curveto(84.78125,53.25)(84.78125,53.28125)(84.3125,53.28125)
\curveto(83.0625,52)(81.3125,52)(80.6875,52)
\lineto(80.6875,51.375)
\curveto(81.09375,51.375)(82.25,51.375)(83.28125,51.90625)
\lineto(83.28125,41.5625)
\curveto(83.28125,40.84375)(83.21875,40.625)(81.4375,40.625)
\lineto(80.8125,40.625)
\lineto(80.8125,40)
\curveto(81.5,40.0625)(83.21875,40.0625)(84.03125,40.0625)
\curveto(84.8125,40.0625)(86.5625,40.0625)(87.25,40)
\lineto(87.25,40.625)
\lineto(86.625,40.625)
\curveto(84.8125,40.625)(84.78125,40.84375)(84.78125,41.5625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.53125,41.53125)
\lineto(3.65625,43.59375)
\curveto(6.75,46.34375)(7.9375,47.40625)(7.9375,49.40625)
\curveto(7.9375,51.6875)(6.15625,53.28125)(3.71875,53.28125)
\curveto(1.46875,53.28125)(0,51.4375)(0,49.65625)
\curveto(0,48.5625)(1,48.5625)(1.0625,48.5625)
\curveto(1.40625,48.5625)(2.09375,48.78125)(2.09375,49.625)
\curveto(2.09375,50.125)(1.71875,50.65625)(1.03125,50.65625)
\curveto(0.875,50.65625)(0.84375,50.65625)(0.78125,50.625)
\curveto(1.21875,51.9375)(2.3125,52.65625)(3.46875,52.65625)
\curveto(5.28125,52.65625)(6.125,51.03125)(6.125,49.40625)
\curveto(6.125,47.8125)(5.15625,46.25)(4.03125,45)
\lineto(0.21875,40.75)
\curveto(0,40.53125)(0,40.46875)(0,40)
\lineto(7.40625,40)
\lineto(7.9375,43.46875)
\lineto(7.46875,43.46875)
\curveto(7.34375,42.875)(7.21875,42)(7,41.6875)
\curveto(6.875,41.53125)(5.5625,41.53125)(5.125,41.53125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.53125,81.53125)
\lineto(43.65625,83.59375)
\curveto(46.75,86.34375)(47.9375,87.40625)(47.9375,89.40625)
\curveto(47.9375,91.6875)(46.15625,93.28125)(43.71875,93.28125)
\curveto(41.46875,93.28125)(40,91.4375)(40,89.65625)
\curveto(40,88.5625)(41,88.5625)(41.0625,88.5625)
\curveto(41.40625,88.5625)(42.09375,88.78125)(42.09375,89.625)
\curveto(42.09375,90.125)(41.71875,90.65625)(41.03125,90.65625)
\curveto(40.875,90.65625)(40.84375,90.65625)(40.78125,90.625)
\curveto(41.21875,91.9375)(42.3125,92.65625)(43.46875,92.65625)
\curveto(45.28125,92.65625)(46.125,91.03125)(46.125,89.40625)
\curveto(46.125,87.8125)(45.15625,86.25)(44.03125,85)
\lineto(40.21875,80.75)
\curveto(40,80.53125)(40,80.46875)(40,80)
\lineto(47.40625,80)
\lineto(47.9375,83.46875)
\lineto(47.46875,83.46875)
\curveto(47.34375,82.875)(47.21875,82)(47,81.6875)
\curveto(46.875,81.53125)(45.5625,81.53125)(45.125,81.53125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.78125,12.75)
\curveto(44.78125,13.25)(44.78125,13.28125)(44.3125,13.28125)
\curveto(43.0625,12)(41.3125,12)(40.6875,12)
\lineto(40.6875,11.375)
\curveto(41.09375,11.375)(42.25,11.375)(43.28125,11.90625)
\lineto(43.28125,1.5625)
\curveto(43.28125,0.84375)(43.21875,0.625)(41.4375,0.625)
\lineto(40.8125,0.625)
\lineto(40.8125,0)
\curveto(41.5,0.0625)(43.21875,0.0625)(44.03125,0.0625)
\curveto(44.8125,0.0625)(46.5625,0.0625)(47.25,0)
\lineto(47.25,0.625)
\lineto(46.625,0.625)
\curveto(44.8125,0.625)(44.78125,0.84375)(44.78125,1.5625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.96875033,46.64062178)
\lineto(33.75332033,46.64062178)
\lineto(18.96875033,46.64062178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.75332033,46.64062178)
\lineto(27.75332033,44.64062178)
\lineto(34.75332033,46.64062178)
\lineto(27.75332033,48.64062178)
\lineto(29.75332033,46.64062178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(29.75332033,46.64062178)
\lineto(27.75332033,44.64062178)
\lineto(34.75332033,46.64062178)
\lineto(27.75332033,48.64062178)
\lineto(29.75332033,46.64062178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(43.96874633,21.64062478)
\lineto(43.96874633,36.13829478)
\lineto(43.96874633,71.64062478)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.96874633,32.13829478)
\lineto(45.96874633,30.13829478)
\lineto(43.96874633,37.13829478)
\lineto(41.96874633,30.13829478)
\lineto(43.96874633,32.13829478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(43.96874633,32.13829478)
\lineto(45.96874633,30.13829478)
\lineto(43.96874633,37.13829478)
\lineto(41.96874633,30.13829478)
\lineto(43.96874633,32.13829478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.5001337,34.9158748)
\curveto(22.7188837,34.1033748)(23.4376337,33.5721248)(24.2813837,33.5721248)
\curveto(24.9688837,33.5721248)(25.4376337,34.0408748)(25.7501337,34.6658748)
\curveto(26.0938837,35.3846248)(26.3438837,36.6033748)(26.3438837,36.6346248)
\curveto(26.3438837,36.8533748)(26.1876337,36.8533748)(26.1251337,36.8533748)
\curveto(25.9063837,36.8533748)(25.9063837,36.7596248)(25.8438837,36.4783748)
\curveto(25.5626337,35.3533748)(25.1876337,34.0096248)(24.3438837,34.0096248)
\curveto(23.9376337,34.0096248)(23.7188837,34.2596248)(23.7188837,34.9158748)
\curveto(23.7188837,35.3533748)(23.9688837,36.2908748)(24.1251337,37.0096248)
\lineto(24.6876337,39.1658748)
\curveto(24.7501337,39.4471248)(24.9376337,40.1971248)(25.0313837,40.5096248)
\curveto(25.1251337,40.9783748)(25.3126337,41.7283748)(25.3126337,41.8533748)
\curveto(25.3126337,42.1971248)(25.0313837,42.3846248)(24.7501337,42.3846248)
\curveto(24.6563837,42.3846248)(24.1251337,42.3533748)(23.9688837,41.6971248)
\curveto(23.5938837,40.2283748)(22.7188837,36.7283748)(22.4688837,35.6971248)
\curveto(22.4376337,35.6033748)(21.6563837,34.0096248)(20.1876337,34.0096248)
\curveto(19.1563837,34.0096248)(18.9688837,34.9158748)(18.9688837,35.6346248)
\curveto(18.9688837,36.7596248)(19.5313837,38.3221248)(20.0313837,39.6971248)
\curveto(20.2813837,40.3221248)(20.3751337,40.6033748)(20.3751337,40.9783748)
\curveto(20.3751337,41.8533748)(19.7501337,42.6033748)(18.7501337,42.6033748)
\curveto(16.8438837,42.6033748)(16.1251337,39.6971248)(16.1251337,39.5408748)
\curveto(16.1251337,39.3221248)(16.3126337,39.3221248)(16.3438837,39.3221248)
\curveto(16.5626337,39.3221248)(16.5626337,39.3846248)(16.6563837,39.6971248)
\curveto(17.1563837,41.4158748)(17.9376337,42.1658748)(18.6876337,42.1658748)
\curveto(18.8751337,42.1658748)(19.1876337,42.1346248)(19.1876337,41.5096248)
\curveto(19.1876337,41.0408748)(18.9688837,40.4471248)(18.8438837,40.1658748)
\curveto(18.0938837,38.1658748)(17.6876337,36.9471248)(17.6876337,35.9783748)
\curveto(17.6876337,34.0721248)(19.0626337,33.5721248)(20.1251337,33.5721248)
\curveto(21.4376337,33.5721248)(22.1563837,34.4783748)(22.5001337,34.9158748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.46860904,39.52161821)
\curveto(31.46860904,39.74036821)(31.28110904,40.05286821)(30.90610904,40.05286821)
\curveto(30.53110904,40.05286821)(30.12485904,39.67786821)(30.12485904,39.27161821)
\curveto(30.12485904,39.05286821)(30.28110904,38.74036821)(30.68735904,38.74036821)
\curveto(31.06235904,38.74036821)(31.46860904,39.14661821)(31.46860904,39.52161821)
\closepath
\moveto(28.62485904,32.42786821)
\curveto(28.56235904,32.24036821)(28.49985904,32.08411821)(28.49985904,31.83411821)
\curveto(28.49985904,31.17786821)(29.03110904,30.67786821)(29.81235904,30.67786821)
\curveto(31.18735904,30.67786821)(31.81235904,32.58411821)(31.81235904,32.80286821)
\curveto(31.81235904,32.99036821)(31.62485904,32.99036821)(31.59360904,32.99036821)
\curveto(31.40610904,32.99036821)(31.37485904,32.89661821)(31.31235904,32.74036821)
\curveto(30.99985904,31.61536821)(30.40610904,31.05286821)(29.84360904,31.05286821)
\curveto(29.56235904,31.05286821)(29.49985904,31.24036821)(29.49985904,31.55286821)
\curveto(29.49985904,31.86536821)(29.59360904,32.11536821)(29.71860904,32.42786821)
\curveto(29.87485904,32.80286821)(30.03110904,33.17786821)(30.15610904,33.55286821)
\curveto(30.28110904,33.89661821)(30.81235904,35.14661821)(30.84360904,35.33411821)
\curveto(30.90610904,35.45911821)(30.93735904,35.61536821)(30.93735904,35.77161821)
\curveto(30.93735904,36.42786821)(30.37485904,36.95911821)(29.62485904,36.95911821)
\curveto(28.21860904,36.95911821)(27.59360904,35.05286821)(27.59360904,34.80286821)
\curveto(27.59360904,34.64661821)(27.78110904,34.64661821)(27.84360904,34.64661821)
\curveto(28.03110904,34.64661821)(28.03110904,34.70911821)(28.09360904,34.86536821)
\curveto(28.43735904,36.05286821)(29.06235904,36.55286821)(29.56235904,36.55286821)
\curveto(29.78110904,36.55286821)(29.90610904,36.45911821)(29.90610904,36.08411821)
\curveto(29.90610904,35.74036821)(29.84360904,35.55286821)(29.49985904,34.67786821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.87511843,26.2752498)
\curveto(57.09386843,25.4627498)(57.81261843,24.9314998)(58.65636843,24.9314998)
\curveto(59.34386843,24.9314998)(59.81261843,25.4002498)(60.12511843,26.0252498)
\curveto(60.46886843,26.7439998)(60.71886843,27.9627498)(60.71886843,27.9939998)
\curveto(60.71886843,28.2127498)(60.56261843,28.2127498)(60.50011843,28.2127498)
\curveto(60.28136843,28.2127498)(60.28136843,28.1189998)(60.21886843,27.8377498)
\curveto(59.93761843,26.7127498)(59.56261843,25.3689998)(58.71886843,25.3689998)
\curveto(58.31261843,25.3689998)(58.09386843,25.6189998)(58.09386843,26.2752498)
\curveto(58.09386843,26.7127498)(58.34386843,27.6502498)(58.50011843,28.3689998)
\lineto(59.06261843,30.5252498)
\curveto(59.12511843,30.8064998)(59.31261843,31.5564998)(59.40636843,31.8689998)
\curveto(59.50011843,32.3377498)(59.68761843,33.0877498)(59.68761843,33.2127498)
\curveto(59.68761843,33.5564998)(59.40636843,33.7439998)(59.12511843,33.7439998)
\curveto(59.03136843,33.7439998)(58.50011843,33.7127498)(58.34386843,33.0564998)
\curveto(57.96886843,31.5877498)(57.09386843,28.0877498)(56.84386843,27.0564998)
\curveto(56.81261843,26.9627498)(56.03136843,25.3689998)(54.56261843,25.3689998)
\curveto(53.53136843,25.3689998)(53.34386843,26.2752498)(53.34386843,26.9939998)
\curveto(53.34386843,28.1189998)(53.90636843,29.6814998)(54.40636843,31.0564998)
\curveto(54.65636843,31.6814998)(54.75011843,31.9627498)(54.75011843,32.3377498)
\curveto(54.75011843,33.2127498)(54.12511843,33.9627498)(53.12511843,33.9627498)
\curveto(51.21886843,33.9627498)(50.50011843,31.0564998)(50.50011843,30.9002498)
\curveto(50.50011843,30.6814998)(50.68761843,30.6814998)(50.71886843,30.6814998)
\curveto(50.93761843,30.6814998)(50.93761843,30.7439998)(51.03136843,31.0564998)
\curveto(51.53136843,32.7752498)(52.31261843,33.5252498)(53.06261843,33.5252498)
\curveto(53.25011843,33.5252498)(53.56261843,33.4939998)(53.56261843,32.8689998)
\curveto(53.56261843,32.4002498)(53.34386843,31.8064998)(53.21886843,31.5252498)
\curveto(52.46886843,29.5252498)(52.06261843,28.3064998)(52.06261843,27.3377498)
\curveto(52.06261843,25.4314998)(53.43761843,24.9314998)(54.50011843,24.9314998)
\curveto(55.81261843,24.9314998)(56.53136843,25.8377498)(56.87511843,26.2752498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.43737429,30.88099321)
\curveto(67.43737429,31.09974321)(67.24987429,31.41224321)(66.87487429,31.41224321)
\curveto(66.46862429,31.41224321)(66.09362429,31.00599321)(66.09362429,30.63099321)
\curveto(66.09362429,30.41224321)(66.24987429,30.09974321)(66.65612429,30.09974321)
\curveto(67.03112429,30.09974321)(67.43737429,30.47474321)(67.43737429,30.88099321)
\closepath
\moveto(64.46862429,21.47474321)
\curveto(64.24987429,20.50599321)(63.49987429,19.72474321)(62.68737429,19.72474321)
\curveto(62.49987429,19.72474321)(62.34362429,19.72474321)(62.18737429,19.78724321)
\curveto(62.53112429,19.97474321)(62.65612429,20.28724321)(62.65612429,20.50599321)
\curveto(62.65612429,20.84974321)(62.37487429,21.00599321)(62.09362429,21.00599321)
\curveto(61.68737429,21.00599321)(61.31237429,20.63099321)(61.31237429,20.19349321)
\curveto(61.31237429,19.66224321)(61.84362429,19.31849321)(62.68737429,19.31849321)
\curveto(63.53112429,19.31849321)(65.15612429,19.81849321)(65.59362429,21.50599321)
\lineto(66.84362429,26.50599321)
\curveto(66.87487429,26.66224321)(66.90612429,26.78724321)(66.90612429,27.00599321)
\curveto(66.90612429,27.75599321)(66.24987429,28.31849321)(65.43737429,28.31849321)
\curveto(63.87487429,28.31849321)(62.99987429,26.38099321)(62.99987429,26.16224321)
\curveto(62.99987429,26.00599321)(63.18737429,26.00599321)(63.21862429,26.00599321)
\curveto(63.37487429,26.00599321)(63.40612429,26.03724321)(63.49987429,26.25599321)
\curveto(63.84362429,27.06849321)(64.56237429,27.91224321)(65.37487429,27.91224321)
\curveto(65.71862429,27.91224321)(65.84362429,27.69349321)(65.84362429,27.22474321)
\curveto(65.84362429,27.06849321)(65.84362429,26.88099321)(65.81237429,26.81849321)
\closepath
}
}
\end{pspicture}

